Zero Values of the TOV Equation

This thesis calculates the special-relativistic internal energy of a non-interacting gas. We derive an equation of state (EoS) which we apply to the Tollmann-Oppenheimer Volkoff (TOV) equation. Furthermore we present numerical results of the TOV equation for various configurations of a polytropic EoS. These results show that the zero values of the TOV equation compared to its non-relativistic counterpart, the Lane-Emden (LE) equation, are smaller for identical parameters. We present initial developments to a proof of this theorem. Furthermore, an additional exact solution and index $n=2$ of the LE equation was discovered.

==> pictures/2-InternalEnergy-Explicit/RelEOS.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.551026in}{4.182052in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.551026in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.551026in}{4.182052in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.182052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{5.451026in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{5.451026in}{4.082052in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{4.082052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791040in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791040in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270401in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270401in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749762in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.749762in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.229122in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229122in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.010081in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density \(\displaystyle \rho/\rho_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{0.677256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.629031in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{1.325789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.277564in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{1.974322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.926096in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{2.622854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.574629in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{3.271387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=3.223161in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{3.919919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=3.871694in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=2.298588in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pressure \(\displaystyle p/p_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.515123in}}{\pgfqpoint{4.881890in}{3.566929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.791410in}{1.401882in}}%
\pgfpathlineto{\pgfqpoint{0.881976in}{1.778670in}}%
\pgfpathlineto{\pgfqpoint{0.972541in}{1.999752in}}%
\pgfpathlineto{\pgfqpoint{1.063107in}{2.163187in}}%
\pgfpathlineto{\pgfqpoint{1.153672in}{2.294823in}}%
\pgfpathlineto{\pgfqpoint{1.244238in}{2.405861in}}%
\pgfpathlineto{\pgfqpoint{1.334803in}{2.502269in}}%
\pgfpathlineto{\pgfqpoint{1.425369in}{2.587694in}}%
\pgfpathlineto{\pgfqpoint{1.515934in}{2.664499in}}%
\pgfpathlineto{\pgfqpoint{1.606500in}{2.734376in}}%
\pgfpathlineto{\pgfqpoint{1.697066in}{2.798472in}}%
\pgfpathlineto{\pgfqpoint{1.787631in}{2.857676in}}%
\pgfpathlineto{\pgfqpoint{1.878197in}{2.912822in}}%
\pgfpathlineto{\pgfqpoint{1.968762in}{2.964333in}}%
\pgfpathlineto{\pgfqpoint{2.059328in}{3.012707in}}%
\pgfpathlineto{\pgfqpoint{2.149893in}{3.058232in}}%
\pgfpathlineto{\pgfqpoint{2.240459in}{3.101382in}}%
\pgfpathlineto{\pgfqpoint{2.331024in}{3.142287in}}%
\pgfpathlineto{\pgfqpoint{2.421590in}{3.181235in}}%
\pgfpathlineto{\pgfqpoint{2.512156in}{3.218369in}}%
\pgfpathlineto{\pgfqpoint{2.602721in}{3.253810in}}%
\pgfpathlineto{\pgfqpoint{2.693287in}{3.287763in}}%
\pgfpathlineto{\pgfqpoint{2.783852in}{3.320405in}}%
\pgfpathlineto{\pgfqpoint{2.874418in}{3.351763in}}%
\pgfpathlineto{\pgfqpoint{2.964983in}{3.381909in}}%
\pgfpathlineto{\pgfqpoint{3.055549in}{3.411001in}}%
\pgfpathlineto{\pgfqpoint{3.146114in}{3.439119in}}%
\pgfpathlineto{\pgfqpoint{3.236680in}{3.466274in}}%
\pgfpathlineto{\pgfqpoint{3.327246in}{3.492411in}}%
\pgfpathlineto{\pgfqpoint{3.417811in}{3.518088in}}%
\pgfpathlineto{\pgfqpoint{3.508377in}{3.542713in}}%
\pgfpathlineto{\pgfqpoint{3.598942in}{3.566899in}}%
\pgfpathlineto{\pgfqpoint{3.689508in}{3.590151in}}%
\pgfpathlineto{\pgfqpoint{3.780073in}{3.612993in}}%
\pgfpathlineto{\pgfqpoint{3.870639in}{3.635290in}}%
\pgfpathlineto{\pgfqpoint{3.961204in}{3.656952in}}%
\pgfpathlineto{\pgfqpoint{4.051770in}{3.678064in}}%
\pgfpathlineto{\pgfqpoint{4.142335in}{3.698696in}}%
\pgfpathlineto{\pgfqpoint{4.232901in}{3.718903in}}%
\pgfpathlineto{\pgfqpoint{4.323467in}{3.738728in}}%
\pgfpathlineto{\pgfqpoint{4.414032in}{3.758200in}}%
\pgfpathlineto{\pgfqpoint{4.504598in}{3.777339in}}%
\pgfpathlineto{\pgfqpoint{4.595163in}{3.796157in}}%
\pgfpathlineto{\pgfqpoint{4.685729in}{3.814660in}}%
\pgfpathlineto{\pgfqpoint{4.776294in}{3.832849in}}%
\pgfpathlineto{\pgfqpoint{4.866860in}{3.850727in}}%
\pgfpathlineto{\pgfqpoint{4.957425in}{3.868295in}}%
\pgfpathlineto{\pgfqpoint{5.047991in}{3.885563in}}%
\pgfpathlineto{\pgfqpoint{5.138557in}{3.902838in}}%
\pgfpathlineto{\pgfqpoint{5.229122in}{3.919919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.515123in}}{\pgfqpoint{4.881890in}{3.566929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.791169in}{1.286343in}}%
\pgfpathlineto{\pgfqpoint{0.881739in}{1.624655in}}%
\pgfpathlineto{\pgfqpoint{0.972310in}{1.827796in}}%
\pgfpathlineto{\pgfqpoint{1.062880in}{1.980907in}}%
\pgfpathlineto{\pgfqpoint{1.153451in}{2.106390in}}%
\pgfpathlineto{\pgfqpoint{1.244021in}{2.213935in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.308725in}}%
\pgfpathlineto{\pgfqpoint{1.425162in}{2.393898in}}%
\pgfpathlineto{\pgfqpoint{1.515732in}{2.471512in}}%
\pgfpathlineto{\pgfqpoint{1.606303in}{2.543002in}}%
\pgfpathlineto{\pgfqpoint{1.696873in}{2.609409in}}%
\pgfpathlineto{\pgfqpoint{1.787444in}{2.671519in}}%
\pgfpathlineto{\pgfqpoint{1.878014in}{2.729938in}}%
\pgfpathlineto{\pgfqpoint{1.968585in}{2.785146in}}%
\pgfpathlineto{\pgfqpoint{2.059155in}{2.837536in}}%
\pgfpathlineto{\pgfqpoint{2.149726in}{2.887419in}}%
\pgfpathlineto{\pgfqpoint{2.240296in}{2.935066in}}%
\pgfpathlineto{\pgfqpoint{2.330867in}{2.980695in}}%
\pgfpathlineto{\pgfqpoint{2.421437in}{3.024490in}}%
\pgfpathlineto{\pgfqpoint{2.512008in}{3.066624in}}%
\pgfpathlineto{\pgfqpoint{2.602578in}{3.107234in}}%
\pgfpathlineto{\pgfqpoint{2.693149in}{3.146442in}}%
\pgfpathlineto{\pgfqpoint{2.783719in}{3.184351in}}%
\pgfpathlineto{\pgfqpoint{2.874290in}{3.221056in}}%
\pgfpathlineto{\pgfqpoint{2.964860in}{3.256654in}}%
\pgfpathlineto{\pgfqpoint{3.055431in}{3.291204in}}%
\pgfpathlineto{\pgfqpoint{3.146001in}{3.324781in}}%
\pgfpathlineto{\pgfqpoint{3.236572in}{3.357445in}}%
\pgfpathlineto{\pgfqpoint{3.327142in}{3.389246in}}%
\pgfpathlineto{\pgfqpoint{3.417713in}{3.420244in}}%
\pgfpathlineto{\pgfqpoint{3.508283in}{3.450478in}}%
\pgfpathlineto{\pgfqpoint{3.598853in}{3.479991in}}%
\pgfpathlineto{\pgfqpoint{3.689424in}{3.508817in}}%
\pgfpathlineto{\pgfqpoint{3.779994in}{3.536983in}}%
\pgfpathlineto{\pgfqpoint{3.870565in}{3.564555in}}%
\pgfpathlineto{\pgfqpoint{3.961135in}{3.591530in}}%
\pgfpathlineto{\pgfqpoint{4.051706in}{3.617940in}}%
\pgfpathlineto{\pgfqpoint{4.142276in}{3.643815in}}%
\pgfpathlineto{\pgfqpoint{4.232847in}{3.669189in}}%
\pgfpathlineto{\pgfqpoint{4.323417in}{3.694072in}}%
\pgfpathlineto{\pgfqpoint{4.413988in}{3.718483in}}%
\pgfpathlineto{\pgfqpoint{4.504558in}{3.742446in}}%
\pgfpathlineto{\pgfqpoint{4.595129in}{3.765972in}}%
\pgfpathlineto{\pgfqpoint{4.685699in}{3.789088in}}%
\pgfpathlineto{\pgfqpoint{4.776270in}{3.811811in}}%
\pgfpathlineto{\pgfqpoint{4.866840in}{3.834150in}}%
\pgfpathlineto{\pgfqpoint{4.957411in}{3.856108in}}%
\pgfpathlineto{\pgfqpoint{5.047981in}{3.877710in}}%
\pgfpathlineto{\pgfqpoint{5.138552in}{3.898977in}}%
\pgfpathlineto{\pgfqpoint{5.229122in}{3.919919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.515123in}}{\pgfqpoint{4.881890in}{3.566929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.791040in}{2.097792in}}%
\pgfpathlineto{\pgfqpoint{0.881614in}{2.417088in}}%
\pgfpathlineto{\pgfqpoint{0.972187in}{2.586193in}}%
\pgfpathlineto{\pgfqpoint{1.062760in}{2.705617in}}%
\pgfpathlineto{\pgfqpoint{1.153333in}{2.799254in}}%
\pgfpathlineto{\pgfqpoint{1.243906in}{2.876873in}}%
\pgfpathlineto{\pgfqpoint{1.334479in}{2.943490in}}%
\pgfpathlineto{\pgfqpoint{1.425052in}{3.002042in}}%
\pgfpathlineto{\pgfqpoint{1.515625in}{3.054408in}}%
\pgfpathlineto{\pgfqpoint{1.606198in}{3.101866in}}%
\pgfpathlineto{\pgfqpoint{1.696771in}{3.145326in}}%
\pgfpathlineto{\pgfqpoint{1.787345in}{3.185462in}}%
\pgfpathlineto{\pgfqpoint{1.877918in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{1.968491in}{3.257699in}}%
\pgfpathlineto{\pgfqpoint{2.059064in}{3.290519in}}%
\pgfpathlineto{\pgfqpoint{2.149637in}{3.321502in}}%
\pgfpathlineto{\pgfqpoint{2.240210in}{3.350862in}}%
\pgfpathlineto{\pgfqpoint{2.330783in}{3.378774in}}%
\pgfpathlineto{\pgfqpoint{2.421356in}{3.405387in}}%
\pgfpathlineto{\pgfqpoint{2.511929in}{3.430827in}}%
\pgfpathlineto{\pgfqpoint{2.602502in}{3.455201in}}%
\pgfpathlineto{\pgfqpoint{2.693075in}{3.478604in}}%
\pgfpathlineto{\pgfqpoint{2.783649in}{3.501116in}}%
\pgfpathlineto{\pgfqpoint{2.874222in}{3.522809in}}%
\pgfpathlineto{\pgfqpoint{2.964795in}{3.543746in}}%
\pgfpathlineto{\pgfqpoint{3.055368in}{3.563982in}}%
\pgfpathlineto{\pgfqpoint{3.145941in}{3.583568in}}%
\pgfpathlineto{\pgfqpoint{3.236514in}{3.602547in}}%
\pgfpathlineto{\pgfqpoint{3.327087in}{3.620959in}}%
\pgfpathlineto{\pgfqpoint{3.417660in}{3.638840in}}%
\pgfpathlineto{\pgfqpoint{3.508233in}{3.656223in}}%
\pgfpathlineto{\pgfqpoint{3.598806in}{3.673137in}}%
\pgfpathlineto{\pgfqpoint{3.689379in}{3.689609in}}%
\pgfpathlineto{\pgfqpoint{3.779953in}{3.705664in}}%
\pgfpathlineto{\pgfqpoint{3.870526in}{3.721325in}}%
\pgfpathlineto{\pgfqpoint{3.961099in}{3.736612in}}%
\pgfpathlineto{\pgfqpoint{4.051672in}{3.751544in}}%
\pgfpathlineto{\pgfqpoint{4.142245in}{3.766139in}}%
\pgfpathlineto{\pgfqpoint{4.232818in}{3.780413in}}%
\pgfpathlineto{\pgfqpoint{4.323391in}{3.794381in}}%
\pgfpathlineto{\pgfqpoint{4.413964in}{3.808058in}}%
\pgfpathlineto{\pgfqpoint{4.504537in}{3.821456in}}%
\pgfpathlineto{\pgfqpoint{4.595110in}{3.834587in}}%
\pgfpathlineto{\pgfqpoint{4.685684in}{3.847464in}}%
\pgfpathlineto{\pgfqpoint{4.776257in}{3.860096in}}%
\pgfpathlineto{\pgfqpoint{4.866830in}{3.872494in}}%
\pgfpathlineto{\pgfqpoint{4.957403in}{3.884666in}}%
\pgfpathlineto{\pgfqpoint{5.047976in}{3.896623in}}%
\pgfpathlineto{\pgfqpoint{5.138549in}{3.908371in}}%
\pgfpathlineto{\pgfqpoint{5.229122in}{3.919919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.515123in}}{\pgfqpoint{4.881890in}{3.566929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{4.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.791040in}{0.859469in}}%
\pgfpathlineto{\pgfqpoint{0.881614in}{1.110403in}}%
\pgfpathlineto{\pgfqpoint{0.972187in}{1.282891in}}%
\pgfpathlineto{\pgfqpoint{1.062760in}{1.423033in}}%
\pgfpathlineto{\pgfqpoint{1.153333in}{1.544185in}}%
\pgfpathlineto{\pgfqpoint{1.243906in}{1.652457in}}%
\pgfpathlineto{\pgfqpoint{1.334479in}{1.751248in}}%
\pgfpathlineto{\pgfqpoint{1.425052in}{1.842684in}}%
\pgfpathlineto{\pgfqpoint{1.515625in}{1.928198in}}%
\pgfpathlineto{\pgfqpoint{1.606198in}{2.008810in}}%
\pgfpathlineto{\pgfqpoint{1.696771in}{2.085278in}}%
\pgfpathlineto{\pgfqpoint{1.787345in}{2.158181in}}%
\pgfpathlineto{\pgfqpoint{1.877918in}{2.227977in}}%
\pgfpathlineto{\pgfqpoint{1.968491in}{2.295031in}}%
\pgfpathlineto{\pgfqpoint{2.059064in}{2.359643in}}%
\pgfpathlineto{\pgfqpoint{2.149637in}{2.422063in}}%
\pgfpathlineto{\pgfqpoint{2.240210in}{2.482499in}}%
\pgfpathlineto{\pgfqpoint{2.330783in}{2.541128in}}%
\pgfpathlineto{\pgfqpoint{2.421356in}{2.598105in}}%
\pgfpathlineto{\pgfqpoint{2.511929in}{2.653562in}}%
\pgfpathlineto{\pgfqpoint{2.602502in}{2.707613in}}%
\pgfpathlineto{\pgfqpoint{2.693075in}{2.760361in}}%
\pgfpathlineto{\pgfqpoint{2.783649in}{2.811896in}}%
\pgfpathlineto{\pgfqpoint{2.874222in}{2.862297in}}%
\pgfpathlineto{\pgfqpoint{2.964795in}{2.911637in}}%
\pgfpathlineto{\pgfqpoint{3.055368in}{2.959979in}}%
\pgfpathlineto{\pgfqpoint{3.145941in}{3.007382in}}%
\pgfpathlineto{\pgfqpoint{3.236514in}{3.053899in}}%
\pgfpathlineto{\pgfqpoint{3.327087in}{3.099577in}}%
\pgfpathlineto{\pgfqpoint{3.417660in}{3.144461in}}%
\pgfpathlineto{\pgfqpoint{3.508233in}{3.188590in}}%
\pgfpathlineto{\pgfqpoint{3.598806in}{3.232001in}}%
\pgfpathlineto{\pgfqpoint{3.689379in}{3.274728in}}%
\pgfpathlineto{\pgfqpoint{3.779953in}{3.316803in}}%
\pgfpathlineto{\pgfqpoint{3.870526in}{3.358254in}}%
\pgfpathlineto{\pgfqpoint{3.961099in}{3.399109in}}%
\pgfpathlineto{\pgfqpoint{4.051672in}{3.439392in}}%
\pgfpathlineto{\pgfqpoint{4.142245in}{3.479126in}}%
\pgfpathlineto{\pgfqpoint{4.232818in}{3.518335in}}%
\pgfpathlineto{\pgfqpoint{4.323391in}{3.557037in}}%
\pgfpathlineto{\pgfqpoint{4.413964in}{3.595252in}}%
\pgfpathlineto{\pgfqpoint{4.504537in}{3.632999in}}%
\pgfpathlineto{\pgfqpoint{4.595110in}{3.670293in}}%
\pgfpathlineto{\pgfqpoint{4.685684in}{3.707151in}}%
\pgfpathlineto{\pgfqpoint{4.776257in}{3.743588in}}%
\pgfpathlineto{\pgfqpoint{4.866830in}{3.779617in}}%
\pgfpathlineto{\pgfqpoint{4.957403in}{3.815253in}}%
\pgfpathlineto{\pgfqpoint{5.047976in}{3.850507in}}%
\pgfpathlineto{\pgfqpoint{5.138549in}{3.885392in}}%
\pgfpathlineto{\pgfqpoint{5.229122in}{3.919919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.515123in}}{\pgfqpoint{4.881890in}{3.566929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{9.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.791040in}{0.677256in}}%
\pgfpathlineto{\pgfqpoint{0.881614in}{0.849221in}}%
\pgfpathlineto{\pgfqpoint{0.972187in}{0.983446in}}%
\pgfpathlineto{\pgfqpoint{1.062760in}{1.100357in}}%
\pgfpathlineto{\pgfqpoint{1.153333in}{1.206465in}}%
\pgfpathlineto{\pgfqpoint{1.243906in}{1.304916in}}%
\pgfpathlineto{\pgfqpoint{1.334479in}{1.397537in}}%
\pgfpathlineto{\pgfqpoint{1.425052in}{1.485503in}}%
\pgfpathlineto{\pgfqpoint{1.515625in}{1.569629in}}%
\pgfpathlineto{\pgfqpoint{1.606198in}{1.650510in}}%
\pgfpathlineto{\pgfqpoint{1.696771in}{1.728594in}}%
\pgfpathlineto{\pgfqpoint{1.787345in}{1.804233in}}%
\pgfpathlineto{\pgfqpoint{1.877918in}{1.877707in}}%
\pgfpathlineto{\pgfqpoint{1.968491in}{1.949245in}}%
\pgfpathlineto{\pgfqpoint{2.059064in}{2.019035in}}%
\pgfpathlineto{\pgfqpoint{2.149637in}{2.087237in}}%
\pgfpathlineto{\pgfqpoint{2.240210in}{2.153987in}}%
\pgfpathlineto{\pgfqpoint{2.330783in}{2.219400in}}%
\pgfpathlineto{\pgfqpoint{2.421356in}{2.283578in}}%
\pgfpathlineto{\pgfqpoint{2.511929in}{2.346609in}}%
\pgfpathlineto{\pgfqpoint{2.602502in}{2.408571in}}%
\pgfpathlineto{\pgfqpoint{2.693075in}{2.469532in}}%
\pgfpathlineto{\pgfqpoint{2.783649in}{2.529556in}}%
\pgfpathlineto{\pgfqpoint{2.874222in}{2.588696in}}%
\pgfpathlineto{\pgfqpoint{2.964795in}{2.647003in}}%
\pgfpathlineto{\pgfqpoint{3.055368in}{2.704521in}}%
\pgfpathlineto{\pgfqpoint{3.145941in}{2.761292in}}%
\pgfpathlineto{\pgfqpoint{3.236514in}{2.817353in}}%
\pgfpathlineto{\pgfqpoint{3.327087in}{2.872738in}}%
\pgfpathlineto{\pgfqpoint{3.417660in}{2.927479in}}%
\pgfpathlineto{\pgfqpoint{3.508233in}{2.981605in}}%
\pgfpathlineto{\pgfqpoint{3.598806in}{3.035142in}}%
\pgfpathlineto{\pgfqpoint{3.689379in}{3.088116in}}%
\pgfpathlineto{\pgfqpoint{3.779953in}{3.140548in}}%
\pgfpathlineto{\pgfqpoint{3.870526in}{3.192462in}}%
\pgfpathlineto{\pgfqpoint{3.961099in}{3.243876in}}%
\pgfpathlineto{\pgfqpoint{4.051672in}{3.294809in}}%
\pgfpathlineto{\pgfqpoint{4.142245in}{3.345280in}}%
\pgfpathlineto{\pgfqpoint{4.232818in}{3.395303in}}%
\pgfpathlineto{\pgfqpoint{4.323391in}{3.444895in}}%
\pgfpathlineto{\pgfqpoint{4.413964in}{3.494071in}}%
\pgfpathlineto{\pgfqpoint{4.504537in}{3.542843in}}%
\pgfpathlineto{\pgfqpoint{4.595110in}{3.591225in}}%
\pgfpathlineto{\pgfqpoint{4.685684in}{3.639229in}}%
\pgfpathlineto{\pgfqpoint{4.776257in}{3.686866in}}%
\pgfpathlineto{\pgfqpoint{4.866830in}{3.734148in}}%
\pgfpathlineto{\pgfqpoint{4.957403in}{3.781084in}}%
\pgfpathlineto{\pgfqpoint{5.047976in}{3.827686in}}%
\pgfpathlineto{\pgfqpoint{5.138549in}{3.873961in}}%
\pgfpathlineto{\pgfqpoint{5.229122in}{3.919919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{4.082052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451026in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{5.451026in}{4.082052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{5.451026in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{4.082052in}}%
\pgfpathlineto{\pgfqpoint{5.451026in}{4.082052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922957in}{0.584568in}}%
\pgfpathlineto{\pgfqpoint{5.353804in}{0.584568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.381582in}{0.584568in}}{\pgfqpoint{5.381582in}{0.612346in}}%
\pgfpathlineto{\pgfqpoint{5.381582in}{1.605014in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.381582in}{1.632792in}}{\pgfqpoint{5.353804in}{1.632792in}}%
\pgfpathlineto{\pgfqpoint{3.922957in}{1.632792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.895179in}{1.632792in}}{\pgfqpoint{3.895179in}{1.605014in}}%
\pgfpathlineto{\pgfqpoint{3.895179in}{0.612346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.895179in}{0.584568in}}{\pgfqpoint{3.922957in}{0.584568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.950735in}{1.528625in}}%
\pgfpathlineto{\pgfqpoint{4.228513in}{1.528625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.339624in,y=1.480014in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho_{rel}\) for \(\displaystyle B=20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.950735in}{1.334952in}}%
\pgfpathlineto{\pgfqpoint{4.228513in}{1.334952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.339624in,y=1.286341in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho_{rel}\) for \(\displaystyle B=200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.950735in}{1.141279in}}%
\pgfpathlineto{\pgfqpoint{4.228513in}{1.141279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.339624in,y=1.092668in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho_{pol}\) for \(\displaystyle n=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{4.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.950735in}{0.934876in}}%
\pgfpathlineto{\pgfqpoint{4.228513in}{0.934876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.339624in,y=0.886264in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho_{pol}\) for \(\displaystyle n=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{9.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.950735in}{0.728472in}}%
\pgfpathlineto{\pgfqpoint{4.228513in}{0.728472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.339624in,y=0.679861in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho_{pol}\) for \(\displaystyle n=2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pictures/3-MassOfStar/LE-SingleSolve.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.879514in}{2.078405in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.879514in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.879514in}{2.078405in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.078405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.754890in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.754890in}{1.978405in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{1.978405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720046in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720046in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204049in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.204049in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688051in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688051in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172054in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172054in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656057in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.656057in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.689019in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Radial Coordinate \(\displaystyle \xi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.566223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.517998in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.902465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.854240in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.238707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.190481in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.574949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.526723in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.911190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.862965in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.239048in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont LE Solution \(\displaystyle \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{2.131741in}{1.478713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.720046in}{1.911190in}}%
\pgfpathlineto{\pgfqpoint{0.723918in}{1.911113in}}%
\pgfpathlineto{\pgfqpoint{0.727790in}{1.910838in}}%
\pgfpathlineto{\pgfqpoint{0.731662in}{1.910387in}}%
\pgfpathlineto{\pgfqpoint{0.735534in}{1.909759in}}%
\pgfpathlineto{\pgfqpoint{0.739406in}{1.908951in}}%
\pgfpathlineto{\pgfqpoint{0.743278in}{1.907964in}}%
\pgfpathlineto{\pgfqpoint{0.747150in}{1.906799in}}%
\pgfpathlineto{\pgfqpoint{0.751022in}{1.905453in}}%
\pgfpathlineto{\pgfqpoint{0.754894in}{1.903929in}}%
\pgfpathlineto{\pgfqpoint{0.758766in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{0.762638in}{1.900342in}}%
\pgfpathlineto{\pgfqpoint{0.766510in}{1.898280in}}%
\pgfpathlineto{\pgfqpoint{0.770382in}{1.896038in}}%
\pgfpathlineto{\pgfqpoint{0.774254in}{1.893617in}}%
\pgfpathlineto{\pgfqpoint{0.778126in}{1.891017in}}%
\pgfpathlineto{\pgfqpoint{0.783934in}{1.886780in}}%
\pgfpathlineto{\pgfqpoint{0.789742in}{1.882140in}}%
\pgfpathlineto{\pgfqpoint{0.795551in}{1.877096in}}%
\pgfpathlineto{\pgfqpoint{0.801359in}{1.871649in}}%
\pgfpathlineto{\pgfqpoint{0.807167in}{1.865798in}}%
\pgfpathlineto{\pgfqpoint{0.812975in}{1.859544in}}%
\pgfpathlineto{\pgfqpoint{0.818783in}{1.852886in}}%
\pgfpathlineto{\pgfqpoint{0.824591in}{1.845825in}}%
\pgfpathlineto{\pgfqpoint{0.830399in}{1.838361in}}%
\pgfpathlineto{\pgfqpoint{0.836207in}{1.830493in}}%
\pgfpathlineto{\pgfqpoint{0.842015in}{1.822221in}}%
\pgfpathlineto{\pgfqpoint{0.847823in}{1.813546in}}%
\pgfpathlineto{\pgfqpoint{0.853631in}{1.804468in}}%
\pgfpathlineto{\pgfqpoint{0.859439in}{1.794985in}}%
\pgfpathlineto{\pgfqpoint{0.865247in}{1.785100in}}%
\pgfpathlineto{\pgfqpoint{0.871055in}{1.774811in}}%
\pgfpathlineto{\pgfqpoint{0.876863in}{1.764118in}}%
\pgfpathlineto{\pgfqpoint{0.882671in}{1.753022in}}%
\pgfpathlineto{\pgfqpoint{0.888479in}{1.741523in}}%
\pgfpathlineto{\pgfqpoint{0.894287in}{1.729620in}}%
\pgfpathlineto{\pgfqpoint{0.900095in}{1.717314in}}%
\pgfpathlineto{\pgfqpoint{0.905903in}{1.704604in}}%
\pgfpathlineto{\pgfqpoint{0.913647in}{1.687029in}}%
\pgfpathlineto{\pgfqpoint{0.921391in}{1.668738in}}%
\pgfpathlineto{\pgfqpoint{0.929135in}{1.649729in}}%
\pgfpathlineto{\pgfqpoint{0.936879in}{1.630003in}}%
\pgfpathlineto{\pgfqpoint{0.944623in}{1.609559in}}%
\pgfpathlineto{\pgfqpoint{0.952367in}{1.588398in}}%
\pgfpathlineto{\pgfqpoint{0.960111in}{1.566520in}}%
\pgfpathlineto{\pgfqpoint{0.967855in}{1.543925in}}%
\pgfpathlineto{\pgfqpoint{0.975599in}{1.520612in}}%
\pgfpathlineto{\pgfqpoint{0.983344in}{1.496582in}}%
\pgfpathlineto{\pgfqpoint{0.991088in}{1.471835in}}%
\pgfpathlineto{\pgfqpoint{0.998832in}{1.446370in}}%
\pgfpathlineto{\pgfqpoint{1.006576in}{1.420188in}}%
\pgfpathlineto{\pgfqpoint{1.014320in}{1.393288in}}%
\pgfpathlineto{\pgfqpoint{1.022064in}{1.365672in}}%
\pgfpathlineto{\pgfqpoint{1.029808in}{1.337338in}}%
\pgfpathlineto{\pgfqpoint{1.037552in}{1.308287in}}%
\pgfpathlineto{\pgfqpoint{1.045296in}{1.278518in}}%
\pgfpathlineto{\pgfqpoint{1.053040in}{1.248032in}}%
\pgfpathlineto{\pgfqpoint{1.062720in}{1.208916in}}%
\pgfpathlineto{\pgfqpoint{1.072400in}{1.168679in}}%
\pgfpathlineto{\pgfqpoint{1.082080in}{1.127321in}}%
\pgfpathlineto{\pgfqpoint{1.091760in}{1.084843in}}%
\pgfpathlineto{\pgfqpoint{1.101440in}{1.041243in}}%
\pgfpathlineto{\pgfqpoint{1.111120in}{0.996523in}}%
\pgfpathlineto{\pgfqpoint{1.120800in}{0.950682in}}%
\pgfpathlineto{\pgfqpoint{1.130480in}{0.903720in}}%
\pgfpathlineto{\pgfqpoint{1.140160in}{0.855638in}}%
\pgfpathlineto{\pgfqpoint{1.149840in}{0.806434in}}%
\pgfpathlineto{\pgfqpoint{1.159521in}{0.756110in}}%
\pgfpathlineto{\pgfqpoint{1.169201in}{0.704665in}}%
\pgfpathlineto{\pgfqpoint{1.178881in}{0.652100in}}%
\pgfpathlineto{\pgfqpoint{1.188561in}{0.598413in}}%
\pgfpathlineto{\pgfqpoint{1.192433in}{0.576624in}}%
\pgfpathlineto{\pgfqpoint{1.192433in}{0.576624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{2.131741in}{1.478713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.720046in}{1.911190in}}%
\pgfpathlineto{\pgfqpoint{0.723918in}{1.911113in}}%
\pgfpathlineto{\pgfqpoint{0.727790in}{1.910838in}}%
\pgfpathlineto{\pgfqpoint{0.731662in}{1.910388in}}%
\pgfpathlineto{\pgfqpoint{0.735534in}{1.909759in}}%
\pgfpathlineto{\pgfqpoint{0.739406in}{1.908952in}}%
\pgfpathlineto{\pgfqpoint{0.743278in}{1.907967in}}%
\pgfpathlineto{\pgfqpoint{0.747150in}{1.906803in}}%
\pgfpathlineto{\pgfqpoint{0.751022in}{1.905461in}}%
\pgfpathlineto{\pgfqpoint{0.754894in}{1.903941in}}%
\pgfpathlineto{\pgfqpoint{0.758766in}{1.902243in}}%
\pgfpathlineto{\pgfqpoint{0.762638in}{1.900368in}}%
\pgfpathlineto{\pgfqpoint{0.766510in}{1.898317in}}%
\pgfpathlineto{\pgfqpoint{0.770382in}{1.896089in}}%
\pgfpathlineto{\pgfqpoint{0.774254in}{1.893686in}}%
\pgfpathlineto{\pgfqpoint{0.780062in}{1.889752in}}%
\pgfpathlineto{\pgfqpoint{0.785870in}{1.885427in}}%
\pgfpathlineto{\pgfqpoint{0.791678in}{1.880713in}}%
\pgfpathlineto{\pgfqpoint{0.797487in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{0.803295in}{1.870125in}}%
\pgfpathlineto{\pgfqpoint{0.809103in}{1.864258in}}%
\pgfpathlineto{\pgfqpoint{0.814911in}{1.858012in}}%
\pgfpathlineto{\pgfqpoint{0.820719in}{1.851392in}}%
\pgfpathlineto{\pgfqpoint{0.826527in}{1.844400in}}%
\pgfpathlineto{\pgfqpoint{0.832335in}{1.837041in}}%
\pgfpathlineto{\pgfqpoint{0.838143in}{1.829318in}}%
\pgfpathlineto{\pgfqpoint{0.843951in}{1.821236in}}%
\pgfpathlineto{\pgfqpoint{0.849759in}{1.812799in}}%
\pgfpathlineto{\pgfqpoint{0.855567in}{1.804011in}}%
\pgfpathlineto{\pgfqpoint{0.861375in}{1.794878in}}%
\pgfpathlineto{\pgfqpoint{0.867183in}{1.785403in}}%
\pgfpathlineto{\pgfqpoint{0.872991in}{1.775593in}}%
\pgfpathlineto{\pgfqpoint{0.880735in}{1.761999in}}%
\pgfpathlineto{\pgfqpoint{0.888479in}{1.747829in}}%
\pgfpathlineto{\pgfqpoint{0.896223in}{1.733099in}}%
\pgfpathlineto{\pgfqpoint{0.903967in}{1.717820in}}%
\pgfpathlineto{\pgfqpoint{0.911711in}{1.702009in}}%
\pgfpathlineto{\pgfqpoint{0.919455in}{1.685679in}}%
\pgfpathlineto{\pgfqpoint{0.927199in}{1.668846in}}%
\pgfpathlineto{\pgfqpoint{0.934943in}{1.651525in}}%
\pgfpathlineto{\pgfqpoint{0.942687in}{1.633734in}}%
\pgfpathlineto{\pgfqpoint{0.952367in}{1.610858in}}%
\pgfpathlineto{\pgfqpoint{0.962047in}{1.587306in}}%
\pgfpathlineto{\pgfqpoint{0.971727in}{1.563111in}}%
\pgfpathlineto{\pgfqpoint{0.981408in}{1.538309in}}%
\pgfpathlineto{\pgfqpoint{0.991088in}{1.512936in}}%
\pgfpathlineto{\pgfqpoint{1.002704in}{1.481785in}}%
\pgfpathlineto{\pgfqpoint{1.014320in}{1.449929in}}%
\pgfpathlineto{\pgfqpoint{1.025936in}{1.417432in}}%
\pgfpathlineto{\pgfqpoint{1.039488in}{1.378799in}}%
\pgfpathlineto{\pgfqpoint{1.053040in}{1.339493in}}%
\pgfpathlineto{\pgfqpoint{1.068528in}{1.293886in}}%
\pgfpathlineto{\pgfqpoint{1.085952in}{1.241899in}}%
\pgfpathlineto{\pgfqpoint{1.109184in}{1.171854in}}%
\pgfpathlineto{\pgfqpoint{1.163393in}{1.008083in}}%
\pgfpathlineto{\pgfqpoint{1.182753in}{0.950469in}}%
\pgfpathlineto{\pgfqpoint{1.198241in}{0.905042in}}%
\pgfpathlineto{\pgfqpoint{1.211793in}{0.865905in}}%
\pgfpathlineto{\pgfqpoint{1.225345in}{0.827439in}}%
\pgfpathlineto{\pgfqpoint{1.236961in}{0.795072in}}%
\pgfpathlineto{\pgfqpoint{1.248577in}{0.763322in}}%
\pgfpathlineto{\pgfqpoint{1.260193in}{0.732244in}}%
\pgfpathlineto{\pgfqpoint{1.271809in}{0.701889in}}%
\pgfpathlineto{\pgfqpoint{1.281489in}{0.677183in}}%
\pgfpathlineto{\pgfqpoint{1.291169in}{0.653041in}}%
\pgfpathlineto{\pgfqpoint{1.300849in}{0.629490in}}%
\pgfpathlineto{\pgfqpoint{1.310529in}{0.606557in}}%
\pgfpathlineto{\pgfqpoint{1.320209in}{0.584263in}}%
\pgfpathlineto{\pgfqpoint{1.327953in}{0.566905in}}%
\pgfpathlineto{\pgfqpoint{1.327953in}{0.566905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{2.131741in}{1.478713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{9.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.720046in}{1.911190in}}%
\pgfpathlineto{\pgfqpoint{0.723918in}{1.911113in}}%
\pgfpathlineto{\pgfqpoint{0.727790in}{1.910838in}}%
\pgfpathlineto{\pgfqpoint{0.731662in}{1.910388in}}%
\pgfpathlineto{\pgfqpoint{0.735534in}{1.909761in}}%
\pgfpathlineto{\pgfqpoint{0.739406in}{1.908957in}}%
\pgfpathlineto{\pgfqpoint{0.743278in}{1.907976in}}%
\pgfpathlineto{\pgfqpoint{0.747150in}{1.906820in}}%
\pgfpathlineto{\pgfqpoint{0.751022in}{1.905490in}}%
\pgfpathlineto{\pgfqpoint{0.754894in}{1.903987in}}%
\pgfpathlineto{\pgfqpoint{0.758766in}{1.902314in}}%
\pgfpathlineto{\pgfqpoint{0.762638in}{1.900471in}}%
\pgfpathlineto{\pgfqpoint{0.768446in}{1.897396in}}%
\pgfpathlineto{\pgfqpoint{0.774254in}{1.893954in}}%
\pgfpathlineto{\pgfqpoint{0.780062in}{1.890153in}}%
\pgfpathlineto{\pgfqpoint{0.785870in}{1.886003in}}%
\pgfpathlineto{\pgfqpoint{0.791678in}{1.881515in}}%
\pgfpathlineto{\pgfqpoint{0.797487in}{1.876699in}}%
\pgfpathlineto{\pgfqpoint{0.803295in}{1.871566in}}%
\pgfpathlineto{\pgfqpoint{0.809103in}{1.866128in}}%
\pgfpathlineto{\pgfqpoint{0.814911in}{1.860399in}}%
\pgfpathlineto{\pgfqpoint{0.820719in}{1.854389in}}%
\pgfpathlineto{\pgfqpoint{0.826527in}{1.848114in}}%
\pgfpathlineto{\pgfqpoint{0.834271in}{1.839354in}}%
\pgfpathlineto{\pgfqpoint{0.842015in}{1.830176in}}%
\pgfpathlineto{\pgfqpoint{0.849759in}{1.820612in}}%
\pgfpathlineto{\pgfqpoint{0.857503in}{1.810692in}}%
\pgfpathlineto{\pgfqpoint{0.865247in}{1.800450in}}%
\pgfpathlineto{\pgfqpoint{0.874927in}{1.787240in}}%
\pgfpathlineto{\pgfqpoint{0.884607in}{1.773634in}}%
\pgfpathlineto{\pgfqpoint{0.896223in}{1.756864in}}%
\pgfpathlineto{\pgfqpoint{0.907839in}{1.739700in}}%
\pgfpathlineto{\pgfqpoint{0.921391in}{1.719297in}}%
\pgfpathlineto{\pgfqpoint{0.938815in}{1.692662in}}%
\pgfpathlineto{\pgfqpoint{1.002704in}{1.594585in}}%
\pgfpathlineto{\pgfqpoint{1.020128in}{1.568470in}}%
\pgfpathlineto{\pgfqpoint{1.035616in}{1.545675in}}%
\pgfpathlineto{\pgfqpoint{1.049168in}{1.526098in}}%
\pgfpathlineto{\pgfqpoint{1.062720in}{1.506897in}}%
\pgfpathlineto{\pgfqpoint{1.076272in}{1.488097in}}%
\pgfpathlineto{\pgfqpoint{1.089824in}{1.469713in}}%
\pgfpathlineto{\pgfqpoint{1.101440in}{1.454298in}}%
\pgfpathlineto{\pgfqpoint{1.113056in}{1.439204in}}%
\pgfpathlineto{\pgfqpoint{1.124672in}{1.424435in}}%
\pgfpathlineto{\pgfqpoint{1.136288in}{1.409992in}}%
\pgfpathlineto{\pgfqpoint{1.147904in}{1.395876in}}%
\pgfpathlineto{\pgfqpoint{1.159521in}{1.382084in}}%
\pgfpathlineto{\pgfqpoint{1.171137in}{1.368616in}}%
\pgfpathlineto{\pgfqpoint{1.182753in}{1.355466in}}%
\pgfpathlineto{\pgfqpoint{1.194369in}{1.342632in}}%
\pgfpathlineto{\pgfqpoint{1.205985in}{1.330109in}}%
\pgfpathlineto{\pgfqpoint{1.217601in}{1.317891in}}%
\pgfpathlineto{\pgfqpoint{1.229217in}{1.305972in}}%
\pgfpathlineto{\pgfqpoint{1.240833in}{1.294347in}}%
\pgfpathlineto{\pgfqpoint{1.252449in}{1.283008in}}%
\pgfpathlineto{\pgfqpoint{1.264065in}{1.271950in}}%
\pgfpathlineto{\pgfqpoint{1.275681in}{1.261166in}}%
\pgfpathlineto{\pgfqpoint{1.287297in}{1.250649in}}%
\pgfpathlineto{\pgfqpoint{1.298913in}{1.240391in}}%
\pgfpathlineto{\pgfqpoint{1.312465in}{1.228744in}}%
\pgfpathlineto{\pgfqpoint{1.326017in}{1.217431in}}%
\pgfpathlineto{\pgfqpoint{1.339570in}{1.206442in}}%
\pgfpathlineto{\pgfqpoint{1.353122in}{1.195765in}}%
\pgfpathlineto{\pgfqpoint{1.366674in}{1.185391in}}%
\pgfpathlineto{\pgfqpoint{1.380226in}{1.175309in}}%
\pgfpathlineto{\pgfqpoint{1.393778in}{1.165509in}}%
\pgfpathlineto{\pgfqpoint{1.407330in}{1.155983in}}%
\pgfpathlineto{\pgfqpoint{1.420882in}{1.146720in}}%
\pgfpathlineto{\pgfqpoint{1.434434in}{1.137712in}}%
\pgfpathlineto{\pgfqpoint{1.447986in}{1.128950in}}%
\pgfpathlineto{\pgfqpoint{1.461538in}{1.120424in}}%
\pgfpathlineto{\pgfqpoint{1.477026in}{1.110962in}}%
\pgfpathlineto{\pgfqpoint{1.492514in}{1.101786in}}%
\pgfpathlineto{\pgfqpoint{1.508002in}{1.092887in}}%
\pgfpathlineto{\pgfqpoint{1.523491in}{1.084253in}}%
\pgfpathlineto{\pgfqpoint{1.538979in}{1.075874in}}%
\pgfpathlineto{\pgfqpoint{1.554467in}{1.067740in}}%
\pgfpathlineto{\pgfqpoint{1.569955in}{1.059842in}}%
\pgfpathlineto{\pgfqpoint{1.585443in}{1.052170in}}%
\pgfpathlineto{\pgfqpoint{1.602867in}{1.043799in}}%
\pgfpathlineto{\pgfqpoint{1.620291in}{1.035691in}}%
\pgfpathlineto{\pgfqpoint{1.637715in}{1.027837in}}%
\pgfpathlineto{\pgfqpoint{1.655139in}{1.020223in}}%
\pgfpathlineto{\pgfqpoint{1.672563in}{1.012842in}}%
\pgfpathlineto{\pgfqpoint{1.689987in}{1.005682in}}%
\pgfpathlineto{\pgfqpoint{1.709348in}{0.997976in}}%
\pgfpathlineto{\pgfqpoint{1.728708in}{0.990521in}}%
\pgfpathlineto{\pgfqpoint{1.748068in}{0.983306in}}%
\pgfpathlineto{\pgfqpoint{1.767428in}{0.976319in}}%
\pgfpathlineto{\pgfqpoint{1.786788in}{0.969552in}}%
\pgfpathlineto{\pgfqpoint{1.808084in}{0.962348in}}%
\pgfpathlineto{\pgfqpoint{1.829380in}{0.955386in}}%
\pgfpathlineto{\pgfqpoint{1.850676in}{0.948654in}}%
\pgfpathlineto{\pgfqpoint{1.871972in}{0.942141in}}%
\pgfpathlineto{\pgfqpoint{1.895205in}{0.935274in}}%
\pgfpathlineto{\pgfqpoint{1.918437in}{0.928644in}}%
\pgfpathlineto{\pgfqpoint{1.941669in}{0.922239in}}%
\pgfpathlineto{\pgfqpoint{1.966837in}{0.915541in}}%
\pgfpathlineto{\pgfqpoint{1.992005in}{0.909083in}}%
\pgfpathlineto{\pgfqpoint{2.017173in}{0.902851in}}%
\pgfpathlineto{\pgfqpoint{2.044277in}{0.896380in}}%
\pgfpathlineto{\pgfqpoint{2.071382in}{0.890146in}}%
\pgfpathlineto{\pgfqpoint{2.098486in}{0.884136in}}%
\pgfpathlineto{\pgfqpoint{2.127526in}{0.877932in}}%
\pgfpathlineto{\pgfqpoint{2.156566in}{0.871960in}}%
\pgfpathlineto{\pgfqpoint{2.185606in}{0.866206in}}%
\pgfpathlineto{\pgfqpoint{2.216582in}{0.860296in}}%
\pgfpathlineto{\pgfqpoint{2.247559in}{0.854610in}}%
\pgfpathlineto{\pgfqpoint{2.280471in}{0.848799in}}%
\pgfpathlineto{\pgfqpoint{2.313383in}{0.843212in}}%
\pgfpathlineto{\pgfqpoint{2.348231in}{0.837527in}}%
\pgfpathlineto{\pgfqpoint{2.383079in}{0.832066in}}%
\pgfpathlineto{\pgfqpoint{2.419863in}{0.826531in}}%
\pgfpathlineto{\pgfqpoint{2.456648in}{0.821218in}}%
\pgfpathlineto{\pgfqpoint{2.495368in}{0.815850in}}%
\pgfpathlineto{\pgfqpoint{2.536024in}{0.810448in}}%
\pgfpathlineto{\pgfqpoint{2.576680in}{0.805270in}}%
\pgfpathlineto{\pgfqpoint{2.619273in}{0.800073in}}%
\pgfpathlineto{\pgfqpoint{2.657993in}{0.795538in}}%
\pgfpathlineto{\pgfqpoint{2.657993in}{0.795538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{1.978405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754890in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.754890in}{1.978405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.754890in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.978405in}}%
\pgfpathlineto{\pgfqpoint{2.754890in}{1.978405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913808in}{1.286275in}}%
\pgfpathlineto{\pgfqpoint{2.657668in}{1.286275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685446in}{1.286275in}}{\pgfqpoint{2.685446in}{1.314053in}}%
\pgfpathlineto{\pgfqpoint{2.685446in}{1.881182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685446in}{1.908960in}}{\pgfqpoint{2.657668in}{1.908960in}}%
\pgfpathlineto{\pgfqpoint{1.913808in}{1.908960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.886031in}{1.908960in}}{\pgfqpoint{1.886031in}{1.881182in}}%
\pgfpathlineto{\pgfqpoint{1.886031in}{1.314053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.886031in}{1.286275in}}{\pgfqpoint{1.913808in}{1.286275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.941586in}{1.804793in}}%
\pgfpathlineto{\pgfqpoint{2.219364in}{1.804793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.330475in,y=1.756182in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=\)0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.941586in}{1.611121in}}%
\pgfpathlineto{\pgfqpoint{2.219364in}{1.611121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.330475in,y=1.562510in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=\)1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{9.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.941586in}{1.417448in}}%
\pgfpathlineto{\pgfqpoint{2.219364in}{1.417448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.330475in,y=1.368837in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=\)5}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pictures/4-NumericalSolutions/LE-ValidateSols-2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.709079in}{4.256809in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.709079in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.709079in}{4.256809in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.256809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786575in}{2.942873in}}%
\pgfpathlineto{\pgfqpoint{2.861314in}{2.942873in}}%
\pgfpathlineto{\pgfqpoint{2.861314in}{4.156809in}}%
\pgfpathlineto{\pgfqpoint{0.786575in}{4.156809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786575in}{2.998052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303549in, y=2.949857in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786575in}{3.527769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303549in, y=3.479575in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786575in}{4.057487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303549in, y=4.009293in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786575in}{2.942873in}}{\pgfqpoint{2.074739in}{1.213936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.880882in}{2.998052in}}%
\pgfpathlineto{\pgfqpoint{0.920176in}{4.101630in}}%
\pgfpathlineto{\pgfqpoint{0.959470in}{3.611151in}}%
\pgfpathlineto{\pgfqpoint{0.998765in}{3.408828in}}%
\pgfpathlineto{\pgfqpoint{1.038059in}{3.306367in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{3.244751in}}%
\pgfpathlineto{\pgfqpoint{1.116647in}{3.203648in}}%
\pgfpathlineto{\pgfqpoint{1.155942in}{3.174282in}}%
\pgfpathlineto{\pgfqpoint{1.195236in}{3.152255in}}%
\pgfpathlineto{\pgfqpoint{1.234530in}{3.135123in}}%
\pgfpathlineto{\pgfqpoint{1.273825in}{3.121416in}}%
\pgfpathlineto{\pgfqpoint{1.313119in}{3.110201in}}%
\pgfpathlineto{\pgfqpoint{1.352413in}{3.100856in}}%
\pgfpathlineto{\pgfqpoint{1.391708in}{3.092948in}}%
\pgfpathlineto{\pgfqpoint{1.431002in}{3.086169in}}%
\pgfpathlineto{\pgfqpoint{1.470296in}{3.080295in}}%
\pgfpathlineto{\pgfqpoint{1.509590in}{3.075155in}}%
\pgfpathlineto{\pgfqpoint{1.548885in}{3.070619in}}%
\pgfpathlineto{\pgfqpoint{1.588179in}{3.066588in}}%
\pgfpathlineto{\pgfqpoint{1.627473in}{3.062981in}}%
\pgfpathlineto{\pgfqpoint{1.666768in}{3.059734in}}%
\pgfpathlineto{\pgfqpoint{1.706062in}{3.056797in}}%
\pgfpathlineto{\pgfqpoint{1.745356in}{3.054127in}}%
\pgfpathlineto{\pgfqpoint{1.784651in}{3.051689in}}%
\pgfpathlineto{\pgfqpoint{1.823945in}{3.049454in}}%
\pgfpathlineto{\pgfqpoint{1.863239in}{3.047398in}}%
\pgfpathlineto{\pgfqpoint{1.902533in}{3.045500in}}%
\pgfpathlineto{\pgfqpoint{1.941828in}{3.043742in}}%
\pgfpathlineto{\pgfqpoint{1.981122in}{3.042111in}}%
\pgfpathlineto{\pgfqpoint{2.020416in}{3.040591in}}%
\pgfpathlineto{\pgfqpoint{2.059711in}{3.039173in}}%
\pgfpathlineto{\pgfqpoint{2.099005in}{3.037847in}}%
\pgfpathlineto{\pgfqpoint{2.138299in}{3.036603in}}%
\pgfpathlineto{\pgfqpoint{2.177594in}{3.035435in}}%
\pgfpathlineto{\pgfqpoint{2.216888in}{3.034335in}}%
\pgfpathlineto{\pgfqpoint{2.256182in}{3.033299in}}%
\pgfpathlineto{\pgfqpoint{2.295476in}{3.032320in}}%
\pgfpathlineto{\pgfqpoint{2.334771in}{3.031394in}}%
\pgfpathlineto{\pgfqpoint{2.374065in}{3.030516in}}%
\pgfpathlineto{\pgfqpoint{2.413359in}{3.029684in}}%
\pgfpathlineto{\pgfqpoint{2.452654in}{3.028893in}}%
\pgfpathlineto{\pgfqpoint{2.491948in}{3.028141in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{3.027424in}}%
\pgfpathlineto{\pgfqpoint{2.570537in}{3.026741in}}%
\pgfpathlineto{\pgfqpoint{2.609831in}{3.026089in}}%
\pgfpathlineto{\pgfqpoint{2.649125in}{3.025466in}}%
\pgfpathlineto{\pgfqpoint{2.688419in}{3.024870in}}%
\pgfpathlineto{\pgfqpoint{2.727714in}{3.024299in}}%
\pgfpathlineto{\pgfqpoint{2.767008in}{3.023753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786575in}{2.942873in}}%
\pgfpathlineto{\pgfqpoint{0.786575in}{4.156809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861314in}{2.942873in}}%
\pgfpathlineto{\pgfqpoint{2.861314in}{4.156809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786575in}{2.942873in}}%
\pgfpathlineto{\pgfqpoint{2.861314in}{2.942873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786575in}{4.156809in}}%
\pgfpathlineto{\pgfqpoint{2.861314in}{4.156809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020233in}{3.852087in}}%
\pgfpathlineto{\pgfqpoint{2.764092in}{3.852087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.791870in}{3.852087in}}{\pgfqpoint{2.791870in}{3.879865in}}%
\pgfpathlineto{\pgfqpoint{2.791870in}{4.059587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.791870in}{4.087365in}}{\pgfqpoint{2.764092in}{4.087365in}}%
\pgfpathlineto{\pgfqpoint{2.020233in}{4.087365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.992455in}{4.087365in}}{\pgfqpoint{1.992455in}{4.059587in}}%
\pgfpathlineto{\pgfqpoint{1.992455in}{3.879865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.992455in}{3.852087in}}{\pgfqpoint{2.020233in}{3.852087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.048011in}{3.983198in}}%
\pgfpathlineto{\pgfqpoint{2.325789in}{3.983198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436900in,y=3.934587in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=\)0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786575in}{1.728936in}}%
\pgfpathlineto{\pgfqpoint{2.861314in}{1.728936in}}%
\pgfpathlineto{\pgfqpoint{2.861314in}{2.942873in}}%
\pgfpathlineto{\pgfqpoint{0.786575in}{2.942873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786575in}{1.804018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303549in, y=1.755823in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786575in}{2.324247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303549in, y=2.276053in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786575in}{2.844477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303549in, y=2.796282in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247994in,y=2.335904in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Difference \(\displaystyle \Delta=\theta_{\textrm{calc}}-\theta_{\textrm{exct}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786575in}{1.728936in}}{\pgfqpoint{2.074739in}{1.213936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.880882in}{1.804018in}}%
\pgfpathlineto{\pgfqpoint{0.911303in}{2.887694in}}%
\pgfpathlineto{\pgfqpoint{0.941724in}{2.405473in}}%
\pgfpathlineto{\pgfqpoint{0.972146in}{2.205864in}}%
\pgfpathlineto{\pgfqpoint{1.002567in}{2.104045in}}%
\pgfpathlineto{\pgfqpoint{1.032989in}{2.042219in}}%
\pgfpathlineto{\pgfqpoint{1.063410in}{2.000481in}}%
\pgfpathlineto{\pgfqpoint{1.093831in}{1.970240in}}%
\pgfpathlineto{\pgfqpoint{1.124253in}{1.947194in}}%
\pgfpathlineto{\pgfqpoint{1.154674in}{1.928951in}}%
\pgfpathlineto{\pgfqpoint{1.185096in}{1.914074in}}%
\pgfpathlineto{\pgfqpoint{1.215517in}{1.901652in}}%
\pgfpathlineto{\pgfqpoint{1.245938in}{1.891077in}}%
\pgfpathlineto{\pgfqpoint{1.276360in}{1.881927in}}%
\pgfpathlineto{\pgfqpoint{1.306781in}{1.873904in}}%
\pgfpathlineto{\pgfqpoint{1.337203in}{1.866788in}}%
\pgfpathlineto{\pgfqpoint{1.367624in}{1.860413in}}%
\pgfpathlineto{\pgfqpoint{1.398045in}{1.854657in}}%
\pgfpathlineto{\pgfqpoint{1.428467in}{1.849420in}}%
\pgfpathlineto{\pgfqpoint{1.458888in}{1.844626in}}%
\pgfpathlineto{\pgfqpoint{1.489309in}{1.840216in}}%
\pgfpathlineto{\pgfqpoint{1.519731in}{1.836140in}}%
\pgfpathlineto{\pgfqpoint{1.550152in}{1.832357in}}%
\pgfpathlineto{\pgfqpoint{1.580574in}{1.828835in}}%
\pgfpathlineto{\pgfqpoint{1.610995in}{1.825548in}}%
\pgfpathlineto{\pgfqpoint{1.641416in}{1.822472in}}%
\pgfpathlineto{\pgfqpoint{1.671838in}{1.819587in}}%
\pgfpathlineto{\pgfqpoint{1.702259in}{1.816879in}}%
\pgfpathlineto{\pgfqpoint{1.732681in}{1.814334in}}%
\pgfpathlineto{\pgfqpoint{1.763102in}{1.811939in}}%
\pgfpathlineto{\pgfqpoint{1.793523in}{1.809684in}}%
\pgfpathlineto{\pgfqpoint{1.823945in}{1.807561in}}%
\pgfpathlineto{\pgfqpoint{1.854366in}{1.805562in}}%
\pgfpathlineto{\pgfqpoint{1.884788in}{1.803681in}}%
\pgfpathlineto{\pgfqpoint{1.915209in}{1.801910in}}%
\pgfpathlineto{\pgfqpoint{1.945630in}{1.800246in}}%
\pgfpathlineto{\pgfqpoint{1.976052in}{1.798684in}}%
\pgfpathlineto{\pgfqpoint{2.006473in}{1.797219in}}%
\pgfpathlineto{\pgfqpoint{2.036895in}{1.795847in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{1.794566in}}%
\pgfpathlineto{\pgfqpoint{2.097737in}{1.793371in}}%
\pgfpathlineto{\pgfqpoint{2.128159in}{1.792261in}}%
\pgfpathlineto{\pgfqpoint{2.158580in}{1.791232in}}%
\pgfpathlineto{\pgfqpoint{2.189002in}{1.790282in}}%
\pgfpathlineto{\pgfqpoint{2.219423in}{1.789408in}}%
\pgfpathlineto{\pgfqpoint{2.249844in}{1.788609in}}%
\pgfpathlineto{\pgfqpoint{2.280266in}{1.787883in}}%
\pgfpathlineto{\pgfqpoint{2.310687in}{1.787226in}}%
\pgfpathlineto{\pgfqpoint{2.341109in}{1.786638in}}%
\pgfpathlineto{\pgfqpoint{2.371530in}{1.786117in}}%
\pgfpathlineto{\pgfqpoint{2.401951in}{1.785659in}}%
\pgfpathlineto{\pgfqpoint{2.432373in}{1.785265in}}%
\pgfpathlineto{\pgfqpoint{2.462794in}{1.784932in}}%
\pgfpathlineto{\pgfqpoint{2.493215in}{1.784658in}}%
\pgfpathlineto{\pgfqpoint{2.523637in}{1.784441in}}%
\pgfpathlineto{\pgfqpoint{2.554058in}{1.784280in}}%
\pgfpathlineto{\pgfqpoint{2.584480in}{1.784173in}}%
\pgfpathlineto{\pgfqpoint{2.614901in}{1.784119in}}%
\pgfpathlineto{\pgfqpoint{2.645322in}{1.784115in}}%
\pgfpathlineto{\pgfqpoint{2.675744in}{1.784160in}}%
\pgfpathlineto{\pgfqpoint{2.706165in}{1.784252in}}%
\pgfpathlineto{\pgfqpoint{2.736587in}{1.784390in}}%
\pgfpathlineto{\pgfqpoint{2.767008in}{1.784571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786575in}{1.728936in}}%
\pgfpathlineto{\pgfqpoint{0.786575in}{2.942873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861314in}{1.728936in}}%
\pgfpathlineto{\pgfqpoint{2.861314in}{2.942873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786575in}{1.728936in}}%
\pgfpathlineto{\pgfqpoint{2.861314in}{1.728936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786575in}{2.942873in}}%
\pgfpathlineto{\pgfqpoint{2.861314in}{2.942873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020233in}{2.638151in}}%
\pgfpathlineto{\pgfqpoint{2.764092in}{2.638151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.791870in}{2.638151in}}{\pgfqpoint{2.791870in}{2.665928in}}%
\pgfpathlineto{\pgfqpoint{2.791870in}{2.845650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.791870in}{2.873428in}}{\pgfqpoint{2.764092in}{2.873428in}}%
\pgfpathlineto{\pgfqpoint{2.020233in}{2.873428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.992455in}{2.873428in}}{\pgfqpoint{1.992455in}{2.845650in}}%
\pgfpathlineto{\pgfqpoint{1.992455in}{2.665928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.992455in}{2.638151in}}{\pgfqpoint{2.020233in}{2.638151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.048011in}{2.769262in}}%
\pgfpathlineto{\pgfqpoint{2.325789in}{2.769262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436900in,y=2.720650in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=\)1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786575in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{2.861314in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{2.861314in}{1.728936in}}%
\pgfpathlineto{\pgfqpoint{0.786575in}{1.728936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880882in}{0.515000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880882in,y=0.417778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823945in}{0.515000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823945in,y=0.417778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767008in}{0.515000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767008in,y=0.417778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823945in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Radial Coordinate \(\displaystyle \xi/\xi_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786575in}{0.617926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303549in, y=0.569732in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786575in}{1.125042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303549in, y=1.076847in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786575in}{1.632158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303549in, y=1.583963in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786575in}{0.515000in}}{\pgfqpoint{2.074739in}{1.213936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.880882in}{0.617926in}}%
\pgfpathlineto{\pgfqpoint{0.881824in}{1.673757in}}%
\pgfpathlineto{\pgfqpoint{0.882767in}{1.201652in}}%
\pgfpathlineto{\pgfqpoint{0.883709in}{1.003568in}}%
\pgfpathlineto{\pgfqpoint{0.884652in}{0.899797in}}%
\pgfpathlineto{\pgfqpoint{0.885595in}{0.834670in}}%
\pgfpathlineto{\pgfqpoint{0.886537in}{0.789066in}}%
\pgfpathlineto{\pgfqpoint{0.887480in}{0.754758in}}%
\pgfpathlineto{\pgfqpoint{0.888422in}{0.727646in}}%
\pgfpathlineto{\pgfqpoint{0.889365in}{0.705459in}}%
\pgfpathlineto{\pgfqpoint{0.890308in}{0.686846in}}%
\pgfpathlineto{\pgfqpoint{0.891250in}{0.670949in}}%
\pgfpathlineto{\pgfqpoint{0.892193in}{0.657200in}}%
\pgfpathlineto{\pgfqpoint{0.893135in}{0.645204in}}%
\pgfpathlineto{\pgfqpoint{0.894078in}{0.634678in}}%
\pgfpathlineto{\pgfqpoint{0.895963in}{0.617237in}}%
\pgfpathlineto{\pgfqpoint{0.896906in}{0.610030in}}%
\pgfpathlineto{\pgfqpoint{0.897848in}{0.603684in}}%
\pgfpathlineto{\pgfqpoint{0.898791in}{0.598109in}}%
\pgfpathlineto{\pgfqpoint{0.899733in}{0.593230in}}%
\pgfpathlineto{\pgfqpoint{0.900676in}{0.588980in}}%
\pgfpathlineto{\pgfqpoint{0.901619in}{0.585300in}}%
\pgfpathlineto{\pgfqpoint{0.902561in}{0.582137in}}%
\pgfpathlineto{\pgfqpoint{0.903504in}{0.579444in}}%
\pgfpathlineto{\pgfqpoint{0.904446in}{0.577177in}}%
\pgfpathlineto{\pgfqpoint{0.905389in}{0.575295in}}%
\pgfpathlineto{\pgfqpoint{0.906332in}{0.573762in}}%
\pgfpathlineto{\pgfqpoint{0.907274in}{0.572545in}}%
\pgfpathlineto{\pgfqpoint{0.908217in}{0.571611in}}%
\pgfpathlineto{\pgfqpoint{0.909159in}{0.570933in}}%
\pgfpathlineto{\pgfqpoint{0.910102in}{0.570484in}}%
\pgfpathlineto{\pgfqpoint{0.911045in}{0.570240in}}%
\pgfpathlineto{\pgfqpoint{0.911987in}{0.570179in}}%
\pgfpathlineto{\pgfqpoint{0.912930in}{0.570280in}}%
\pgfpathlineto{\pgfqpoint{0.913872in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{0.915758in}{0.571385in}}%
\pgfpathlineto{\pgfqpoint{0.917643in}{0.572636in}}%
\pgfpathlineto{\pgfqpoint{0.919528in}{0.574185in}}%
\pgfpathlineto{\pgfqpoint{0.922356in}{0.576895in}}%
\pgfpathlineto{\pgfqpoint{0.926126in}{0.580930in}}%
\pgfpathlineto{\pgfqpoint{0.937437in}{0.593386in}}%
\pgfpathlineto{\pgfqpoint{0.942150in}{0.598134in}}%
\pgfpathlineto{\pgfqpoint{0.945920in}{0.601649in}}%
\pgfpathlineto{\pgfqpoint{0.949691in}{0.604905in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{0.607906in}}%
\pgfpathlineto{\pgfqpoint{0.957232in}{0.610666in}}%
\pgfpathlineto{\pgfqpoint{0.961002in}{0.613199in}}%
\pgfpathlineto{\pgfqpoint{0.965715in}{0.616074in}}%
\pgfpathlineto{\pgfqpoint{0.970428in}{0.618656in}}%
\pgfpathlineto{\pgfqpoint{0.975141in}{0.620976in}}%
\pgfpathlineto{\pgfqpoint{0.979854in}{0.623066in}}%
\pgfpathlineto{\pgfqpoint{0.985509in}{0.625305in}}%
\pgfpathlineto{\pgfqpoint{0.991165in}{0.627291in}}%
\pgfpathlineto{\pgfqpoint{0.996820in}{0.629056in}}%
\pgfpathlineto{\pgfqpoint{1.003419in}{0.630878in}}%
\pgfpathlineto{\pgfqpoint{1.010017in}{0.632480in}}%
\pgfpathlineto{\pgfqpoint{1.017557in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.026041in}{0.635649in}}%
\pgfpathlineto{\pgfqpoint{1.035467in}{0.637139in}}%
\pgfpathlineto{\pgfqpoint{1.045835in}{0.638535in}}%
\pgfpathlineto{\pgfqpoint{1.057146in}{0.639823in}}%
\pgfpathlineto{\pgfqpoint{1.069400in}{0.640998in}}%
\pgfpathlineto{\pgfqpoint{1.083539in}{0.642130in}}%
\pgfpathlineto{\pgfqpoint{1.099563in}{0.643187in}}%
\pgfpathlineto{\pgfqpoint{1.118415in}{0.644198in}}%
\pgfpathlineto{\pgfqpoint{1.140094in}{0.645127in}}%
\pgfpathlineto{\pgfqpoint{1.165544in}{0.645987in}}%
\pgfpathlineto{\pgfqpoint{1.195707in}{0.646775in}}%
\pgfpathlineto{\pgfqpoint{1.232468in}{0.647504in}}%
\pgfpathlineto{\pgfqpoint{1.277713in}{0.648165in}}%
\pgfpathlineto{\pgfqpoint{1.334268in}{0.648759in}}%
\pgfpathlineto{\pgfqpoint{1.406848in}{0.649287in}}%
\pgfpathlineto{\pgfqpoint{1.502992in}{0.649754in}}%
\pgfpathlineto{\pgfqpoint{1.635898in}{0.650162in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{0.650510in}}%
\pgfpathlineto{\pgfqpoint{2.120390in}{0.650801in}}%
\pgfpathlineto{\pgfqpoint{2.605825in}{0.651037in}}%
\pgfpathlineto{\pgfqpoint{2.767008in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{2.767008in}{0.651085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786575in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{0.786575in}{1.728936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861314in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{2.861314in}{1.728936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786575in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{2.861314in}{0.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786575in}{1.728936in}}%
\pgfpathlineto{\pgfqpoint{2.861314in}{1.728936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020233in}{1.424214in}}%
\pgfpathlineto{\pgfqpoint{2.764092in}{1.424214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.791870in}{1.424214in}}{\pgfqpoint{2.791870in}{1.451992in}}%
\pgfpathlineto{\pgfqpoint{2.791870in}{1.631714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.791870in}{1.659492in}}{\pgfqpoint{2.764092in}{1.659492in}}%
\pgfpathlineto{\pgfqpoint{2.020233in}{1.659492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.992455in}{1.659492in}}{\pgfqpoint{1.992455in}{1.631714in}}%
\pgfpathlineto{\pgfqpoint{1.992455in}{1.451992in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.992455in}{1.424214in}}{\pgfqpoint{2.020233in}{1.424214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.048011in}{1.555325in}}%
\pgfpathlineto{\pgfqpoint{2.325789in}{1.555325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436900in,y=1.506714in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=\)5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534340in}{2.942873in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{2.942873in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{4.156809in}}%
\pgfpathlineto{\pgfqpoint{3.534340in}{4.156809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534340in}{2.998017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190203in, y=2.949823in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534340in}{3.409891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190203in, y=3.361697in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534340in}{3.821765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190203in, y=3.773571in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534340in}{2.942873in}}{\pgfqpoint{2.074739in}{1.213936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.514772in}{4.101630in}}%
\pgfpathlineto{\pgfqpoint{5.476280in}{4.065510in}}%
\pgfpathlineto{\pgfqpoint{5.437788in}{4.029594in}}%
\pgfpathlineto{\pgfqpoint{5.399295in}{3.993902in}}%
\pgfpathlineto{\pgfqpoint{5.360803in}{3.958454in}}%
\pgfpathlineto{\pgfqpoint{5.322311in}{3.923274in}}%
\pgfpathlineto{\pgfqpoint{5.283818in}{3.888381in}}%
\pgfpathlineto{\pgfqpoint{5.245326in}{3.853799in}}%
\pgfpathlineto{\pgfqpoint{5.206833in}{3.819550in}}%
\pgfpathlineto{\pgfqpoint{5.168341in}{3.785658in}}%
\pgfpathlineto{\pgfqpoint{5.129849in}{3.752146in}}%
\pgfpathlineto{\pgfqpoint{5.091356in}{3.719037in}}%
\pgfpathlineto{\pgfqpoint{5.052864in}{3.686357in}}%
\pgfpathlineto{\pgfqpoint{5.014372in}{3.654130in}}%
\pgfpathlineto{\pgfqpoint{4.975879in}{3.622381in}}%
\pgfpathlineto{\pgfqpoint{4.937387in}{3.591134in}}%
\pgfpathlineto{\pgfqpoint{4.898894in}{3.560415in}}%
\pgfpathlineto{\pgfqpoint{4.860402in}{3.530249in}}%
\pgfpathlineto{\pgfqpoint{4.821910in}{3.500663in}}%
\pgfpathlineto{\pgfqpoint{4.783417in}{3.471681in}}%
\pgfpathlineto{\pgfqpoint{4.744925in}{3.443330in}}%
\pgfpathlineto{\pgfqpoint{4.706433in}{3.415634in}}%
\pgfpathlineto{\pgfqpoint{4.667940in}{3.388620in}}%
\pgfpathlineto{\pgfqpoint{4.629448in}{3.362313in}}%
\pgfpathlineto{\pgfqpoint{4.590955in}{3.336738in}}%
\pgfpathlineto{\pgfqpoint{4.552463in}{3.311919in}}%
\pgfpathlineto{\pgfqpoint{4.513971in}{3.287883in}}%
\pgfpathlineto{\pgfqpoint{4.475478in}{3.264652in}}%
\pgfpathlineto{\pgfqpoint{4.436986in}{3.242251in}}%
\pgfpathlineto{\pgfqpoint{4.398493in}{3.220703in}}%
\pgfpathlineto{\pgfqpoint{4.360001in}{3.200031in}}%
\pgfpathlineto{\pgfqpoint{4.321509in}{3.180257in}}%
\pgfpathlineto{\pgfqpoint{4.283016in}{3.161403in}}%
\pgfpathlineto{\pgfqpoint{4.244524in}{3.143489in}}%
\pgfpathlineto{\pgfqpoint{4.206032in}{3.126536in}}%
\pgfpathlineto{\pgfqpoint{4.167539in}{3.110562in}}%
\pgfpathlineto{\pgfqpoint{4.129047in}{3.095586in}}%
\pgfpathlineto{\pgfqpoint{4.090554in}{3.081626in}}%
\pgfpathlineto{\pgfqpoint{4.052062in}{3.068697in}}%
\pgfpathlineto{\pgfqpoint{4.013570in}{3.056814in}}%
\pgfpathlineto{\pgfqpoint{3.975077in}{3.045993in}}%
\pgfpathlineto{\pgfqpoint{3.936585in}{3.036245in}}%
\pgfpathlineto{\pgfqpoint{3.898093in}{3.027582in}}%
\pgfpathlineto{\pgfqpoint{3.859600in}{3.020016in}}%
\pgfpathlineto{\pgfqpoint{3.821108in}{3.013554in}}%
\pgfpathlineto{\pgfqpoint{3.782615in}{3.008205in}}%
\pgfpathlineto{\pgfqpoint{3.744123in}{3.003976in}}%
\pgfpathlineto{\pgfqpoint{3.705631in}{3.000872in}}%
\pgfpathlineto{\pgfqpoint{3.667138in}{2.998896in}}%
\pgfpathlineto{\pgfqpoint{3.628646in}{2.998052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534340in}{2.942873in}}%
\pgfpathlineto{\pgfqpoint{3.534340in}{4.156809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609079in}{2.942873in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{4.156809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534340in}{2.942873in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{2.942873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534340in}{4.156809in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{4.156809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631562in}{3.852087in}}%
\pgfpathlineto{\pgfqpoint{4.375421in}{3.852087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.403199in}{3.852087in}}{\pgfqpoint{4.403199in}{3.879865in}}%
\pgfpathlineto{\pgfqpoint{4.403199in}{4.059587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.403199in}{4.087365in}}{\pgfqpoint{4.375421in}{4.087365in}}%
\pgfpathlineto{\pgfqpoint{3.631562in}{4.087365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.603784in}{4.087365in}}{\pgfqpoint{3.603784in}{4.059587in}}%
\pgfpathlineto{\pgfqpoint{3.603784in}{3.879865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.603784in}{3.852087in}}{\pgfqpoint{3.631562in}{3.852087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.659340in}{3.983198in}}%
\pgfpathlineto{\pgfqpoint{3.937117in}{3.983198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.048229in,y=3.934587in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=\)0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534340in}{1.728936in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{1.728936in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{2.942873in}}%
\pgfpathlineto{\pgfqpoint{3.534340in}{2.942873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534340in}{1.784081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190203in, y=1.735886in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534340in}{2.195955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190203in, y=2.147760in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534340in}{2.607829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190203in, y=2.559634in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134648in,y=2.335904in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Maximum Difference \(\displaystyle \Delta_{\textrm{max}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534340in}{1.728936in}}{\pgfqpoint{2.074739in}{1.213936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.514772in}{2.887694in}}%
\pgfpathlineto{\pgfqpoint{5.476280in}{2.851574in}}%
\pgfpathlineto{\pgfqpoint{5.437788in}{2.815657in}}%
\pgfpathlineto{\pgfqpoint{5.399295in}{2.779965in}}%
\pgfpathlineto{\pgfqpoint{5.360803in}{2.744518in}}%
\pgfpathlineto{\pgfqpoint{5.322311in}{2.709337in}}%
\pgfpathlineto{\pgfqpoint{5.283818in}{2.674445in}}%
\pgfpathlineto{\pgfqpoint{5.245326in}{2.639863in}}%
\pgfpathlineto{\pgfqpoint{5.206833in}{2.605614in}}%
\pgfpathlineto{\pgfqpoint{5.168341in}{2.571722in}}%
\pgfpathlineto{\pgfqpoint{5.129849in}{2.538209in}}%
\pgfpathlineto{\pgfqpoint{5.091356in}{2.505101in}}%
\pgfpathlineto{\pgfqpoint{5.052864in}{2.472421in}}%
\pgfpathlineto{\pgfqpoint{5.014372in}{2.440194in}}%
\pgfpathlineto{\pgfqpoint{4.975879in}{2.408444in}}%
\pgfpathlineto{\pgfqpoint{4.937387in}{2.377197in}}%
\pgfpathlineto{\pgfqpoint{4.898894in}{2.346478in}}%
\pgfpathlineto{\pgfqpoint{4.860402in}{2.316313in}}%
\pgfpathlineto{\pgfqpoint{4.821910in}{2.286727in}}%
\pgfpathlineto{\pgfqpoint{4.783417in}{2.257745in}}%
\pgfpathlineto{\pgfqpoint{4.744925in}{2.229394in}}%
\pgfpathlineto{\pgfqpoint{4.706433in}{2.201698in}}%
\pgfpathlineto{\pgfqpoint{4.667940in}{2.174684in}}%
\pgfpathlineto{\pgfqpoint{4.629448in}{2.148376in}}%
\pgfpathlineto{\pgfqpoint{4.590955in}{2.122801in}}%
\pgfpathlineto{\pgfqpoint{4.552463in}{2.097983in}}%
\pgfpathlineto{\pgfqpoint{4.513971in}{2.073946in}}%
\pgfpathlineto{\pgfqpoint{4.475478in}{2.050715in}}%
\pgfpathlineto{\pgfqpoint{4.436986in}{2.028314in}}%
\pgfpathlineto{\pgfqpoint{4.398493in}{2.006766in}}%
\pgfpathlineto{\pgfqpoint{4.360001in}{1.986094in}}%
\pgfpathlineto{\pgfqpoint{4.321509in}{1.966320in}}%
\pgfpathlineto{\pgfqpoint{4.283016in}{1.947466in}}%
\pgfpathlineto{\pgfqpoint{4.244524in}{1.929552in}}%
\pgfpathlineto{\pgfqpoint{4.206032in}{1.912599in}}%
\pgfpathlineto{\pgfqpoint{4.167539in}{1.896626in}}%
\pgfpathlineto{\pgfqpoint{4.129047in}{1.881650in}}%
\pgfpathlineto{\pgfqpoint{4.090554in}{1.867689in}}%
\pgfpathlineto{\pgfqpoint{4.052062in}{1.854760in}}%
\pgfpathlineto{\pgfqpoint{4.013570in}{1.842878in}}%
\pgfpathlineto{\pgfqpoint{3.975077in}{1.832056in}}%
\pgfpathlineto{\pgfqpoint{3.936585in}{1.822308in}}%
\pgfpathlineto{\pgfqpoint{3.898093in}{1.813646in}}%
\pgfpathlineto{\pgfqpoint{3.859600in}{1.806079in}}%
\pgfpathlineto{\pgfqpoint{3.821108in}{1.799618in}}%
\pgfpathlineto{\pgfqpoint{3.782615in}{1.794269in}}%
\pgfpathlineto{\pgfqpoint{3.744123in}{1.790040in}}%
\pgfpathlineto{\pgfqpoint{3.705631in}{1.786936in}}%
\pgfpathlineto{\pgfqpoint{3.667138in}{1.784960in}}%
\pgfpathlineto{\pgfqpoint{3.628646in}{1.784115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534340in}{1.728936in}}%
\pgfpathlineto{\pgfqpoint{3.534340in}{2.942873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609079in}{1.728936in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{2.942873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534340in}{1.728936in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{1.728936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534340in}{2.942873in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{2.942873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631562in}{2.638151in}}%
\pgfpathlineto{\pgfqpoint{4.375421in}{2.638151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.403199in}{2.638151in}}{\pgfqpoint{4.403199in}{2.665928in}}%
\pgfpathlineto{\pgfqpoint{4.403199in}{2.845650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.403199in}{2.873428in}}{\pgfqpoint{4.375421in}{2.873428in}}%
\pgfpathlineto{\pgfqpoint{3.631562in}{2.873428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.603784in}{2.873428in}}{\pgfqpoint{3.603784in}{2.845650in}}%
\pgfpathlineto{\pgfqpoint{3.603784in}{2.665928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.603784in}{2.638151in}}{\pgfqpoint{3.631562in}{2.638151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.659340in}{2.769262in}}%
\pgfpathlineto{\pgfqpoint{3.937117in}{2.769262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.048229in,y=2.720650in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=\)1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534340in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{1.728936in}}%
\pgfpathlineto{\pgfqpoint{3.534340in}{1.728936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619168in}{0.515000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619168in,y=0.417778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566970in}{0.515000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.566970in,y=0.417778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514772in}{0.515000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.514772in,y=0.417778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.571709in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Stepsize \(\displaystyle d\xi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534340in}{0.570144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190203in, y=0.521950in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534340in}{0.982018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190203in, y=0.933824in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534340in}{1.393892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190203in, y=1.345698in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.534340in}{0.515000in}}{\pgfqpoint{2.074739in}{1.213936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.514772in}{1.673757in}}%
\pgfpathlineto{\pgfqpoint{5.476280in}{1.637637in}}%
\pgfpathlineto{\pgfqpoint{5.437788in}{1.601721in}}%
\pgfpathlineto{\pgfqpoint{5.399295in}{1.566029in}}%
\pgfpathlineto{\pgfqpoint{5.360803in}{1.530582in}}%
\pgfpathlineto{\pgfqpoint{5.322311in}{1.495401in}}%
\pgfpathlineto{\pgfqpoint{5.283818in}{1.460508in}}%
\pgfpathlineto{\pgfqpoint{5.245326in}{1.425926in}}%
\pgfpathlineto{\pgfqpoint{5.206833in}{1.391677in}}%
\pgfpathlineto{\pgfqpoint{5.168341in}{1.357785in}}%
\pgfpathlineto{\pgfqpoint{5.129849in}{1.324273in}}%
\pgfpathlineto{\pgfqpoint{5.091356in}{1.291165in}}%
\pgfpathlineto{\pgfqpoint{5.052864in}{1.258485in}}%
\pgfpathlineto{\pgfqpoint{5.014372in}{1.226257in}}%
\pgfpathlineto{\pgfqpoint{4.975879in}{1.194508in}}%
\pgfpathlineto{\pgfqpoint{4.937387in}{1.163261in}}%
\pgfpathlineto{\pgfqpoint{4.898894in}{1.132542in}}%
\pgfpathlineto{\pgfqpoint{4.860402in}{1.102377in}}%
\pgfpathlineto{\pgfqpoint{4.821910in}{1.072790in}}%
\pgfpathlineto{\pgfqpoint{4.783417in}{1.043809in}}%
\pgfpathlineto{\pgfqpoint{4.744925in}{1.015457in}}%
\pgfpathlineto{\pgfqpoint{4.706433in}{0.987762in}}%
\pgfpathlineto{\pgfqpoint{4.667940in}{0.960747in}}%
\pgfpathlineto{\pgfqpoint{4.629448in}{0.934440in}}%
\pgfpathlineto{\pgfqpoint{4.590955in}{0.908865in}}%
\pgfpathlineto{\pgfqpoint{4.552463in}{0.884046in}}%
\pgfpathlineto{\pgfqpoint{4.513971in}{0.860010in}}%
\pgfpathlineto{\pgfqpoint{4.475478in}{0.836779in}}%
\pgfpathlineto{\pgfqpoint{4.436986in}{0.814378in}}%
\pgfpathlineto{\pgfqpoint{4.398493in}{0.792830in}}%
\pgfpathlineto{\pgfqpoint{4.360001in}{0.772158in}}%
\pgfpathlineto{\pgfqpoint{4.321509in}{0.752384in}}%
\pgfpathlineto{\pgfqpoint{4.283016in}{0.733530in}}%
\pgfpathlineto{\pgfqpoint{4.244524in}{0.715616in}}%
\pgfpathlineto{\pgfqpoint{4.206032in}{0.698663in}}%
\pgfpathlineto{\pgfqpoint{4.167539in}{0.682689in}}%
\pgfpathlineto{\pgfqpoint{4.129047in}{0.667713in}}%
\pgfpathlineto{\pgfqpoint{4.090554in}{0.653753in}}%
\pgfpathlineto{\pgfqpoint{4.052062in}{0.640824in}}%
\pgfpathlineto{\pgfqpoint{4.013570in}{0.628942in}}%
\pgfpathlineto{\pgfqpoint{3.975077in}{0.618120in}}%
\pgfpathlineto{\pgfqpoint{3.936585in}{0.608372in}}%
\pgfpathlineto{\pgfqpoint{3.898093in}{0.599710in}}%
\pgfpathlineto{\pgfqpoint{3.859600in}{0.592143in}}%
\pgfpathlineto{\pgfqpoint{3.821108in}{0.585681in}}%
\pgfpathlineto{\pgfqpoint{3.782615in}{0.580333in}}%
\pgfpathlineto{\pgfqpoint{3.744123in}{0.576104in}}%
\pgfpathlineto{\pgfqpoint{3.705631in}{0.572999in}}%
\pgfpathlineto{\pgfqpoint{3.667138in}{0.571024in}}%
\pgfpathlineto{\pgfqpoint{3.628646in}{0.570179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534340in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{3.534340in}{1.728936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609079in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{1.728936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534340in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{0.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534340in}{1.728936in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{1.728936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631562in}{1.424214in}}%
\pgfpathlineto{\pgfqpoint{4.375421in}{1.424214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.403199in}{1.424214in}}{\pgfqpoint{4.403199in}{1.451992in}}%
\pgfpathlineto{\pgfqpoint{4.403199in}{1.631714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.403199in}{1.659492in}}{\pgfqpoint{4.375421in}{1.659492in}}%
\pgfpathlineto{\pgfqpoint{3.631562in}{1.659492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.603784in}{1.659492in}}{\pgfqpoint{3.603784in}{1.631714in}}%
\pgfpathlineto{\pgfqpoint{3.603784in}{1.451992in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.603784in}{1.424214in}}{\pgfqpoint{3.631562in}{1.424214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.659340in}{1.555325in}}%
\pgfpathlineto{\pgfqpoint{3.937117in}{1.555325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.048229in,y=1.506714in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=\)2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pictures/4-NumericalSolutions/LE-ValidateSols.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.196314in}{3.443307in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.196314in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.196314in}{3.443307in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.443307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583026in}{2.353191in}}%
\pgfpathlineto{\pgfqpoint{3.003867in}{2.353191in}}%
\pgfpathlineto{\pgfqpoint{3.003867in}{3.134974in}}%
\pgfpathlineto{\pgfqpoint{0.583026in}{3.134974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693064in}{2.353191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.693064in,y=2.255969in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598729in}{2.353191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598729in,y=2.255969in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504393in}{2.353191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504393in,y=2.255969in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583026in}{2.388726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.340532in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583026in}{2.862534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.814340in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583026in}{2.353191in}}{\pgfqpoint{2.420841in}{0.781783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.693064in}{2.388726in}}%
\pgfpathlineto{\pgfqpoint{0.720234in}{3.099438in}}%
\pgfpathlineto{\pgfqpoint{0.747404in}{2.783566in}}%
\pgfpathlineto{\pgfqpoint{0.774574in}{2.653269in}}%
\pgfpathlineto{\pgfqpoint{0.801744in}{2.587283in}}%
\pgfpathlineto{\pgfqpoint{0.828914in}{2.547603in}}%
\pgfpathlineto{\pgfqpoint{0.856084in}{2.521132in}}%
\pgfpathlineto{\pgfqpoint{0.883254in}{2.502220in}}%
\pgfpathlineto{\pgfqpoint{0.910424in}{2.488035in}}%
\pgfpathlineto{\pgfqpoint{0.937593in}{2.477001in}}%
\pgfpathlineto{\pgfqpoint{0.964763in}{2.468174in}}%
\pgfpathlineto{\pgfqpoint{0.991933in}{2.460952in}}%
\pgfpathlineto{\pgfqpoint{1.019103in}{2.454933in}}%
\pgfpathlineto{\pgfqpoint{1.046273in}{2.449840in}}%
\pgfpathlineto{\pgfqpoint{1.073443in}{2.445475in}}%
\pgfpathlineto{\pgfqpoint{1.100613in}{2.441692in}}%
\pgfpathlineto{\pgfqpoint{1.127783in}{2.438381in}}%
\pgfpathlineto{\pgfqpoint{1.154953in}{2.435461in}}%
\pgfpathlineto{\pgfqpoint{1.182123in}{2.432864in}}%
\pgfpathlineto{\pgfqpoint{1.209293in}{2.430541in}}%
\pgfpathlineto{\pgfqpoint{1.236463in}{2.428450in}}%
\pgfpathlineto{\pgfqpoint{1.263633in}{2.426559in}}%
\pgfpathlineto{\pgfqpoint{1.290803in}{2.424839in}}%
\pgfpathlineto{\pgfqpoint{1.317973in}{2.423269in}}%
\pgfpathlineto{\pgfqpoint{1.345143in}{2.421830in}}%
\pgfpathlineto{\pgfqpoint{1.372312in}{2.420506in}}%
\pgfpathlineto{\pgfqpoint{1.399482in}{2.419283in}}%
\pgfpathlineto{\pgfqpoint{1.426652in}{2.418152in}}%
\pgfpathlineto{\pgfqpoint{1.453822in}{2.417101in}}%
\pgfpathlineto{\pgfqpoint{1.480992in}{2.416122in}}%
\pgfpathlineto{\pgfqpoint{1.508162in}{2.415209in}}%
\pgfpathlineto{\pgfqpoint{1.535332in}{2.414355in}}%
\pgfpathlineto{\pgfqpoint{1.562502in}{2.413554in}}%
\pgfpathlineto{\pgfqpoint{1.589672in}{2.412802in}}%
\pgfpathlineto{\pgfqpoint{1.616842in}{2.412094in}}%
\pgfpathlineto{\pgfqpoint{1.644012in}{2.411426in}}%
\pgfpathlineto{\pgfqpoint{1.671182in}{2.410795in}}%
\pgfpathlineto{\pgfqpoint{1.698352in}{2.410199in}}%
\pgfpathlineto{\pgfqpoint{1.725522in}{2.409634in}}%
\pgfpathlineto{\pgfqpoint{1.752692in}{2.409098in}}%
\pgfpathlineto{\pgfqpoint{1.779861in}{2.408588in}}%
\pgfpathlineto{\pgfqpoint{1.807031in}{2.408104in}}%
\pgfpathlineto{\pgfqpoint{1.834201in}{2.407643in}}%
\pgfpathlineto{\pgfqpoint{1.861371in}{2.407203in}}%
\pgfpathlineto{\pgfqpoint{1.888541in}{2.406783in}}%
\pgfpathlineto{\pgfqpoint{1.915711in}{2.406382in}}%
\pgfpathlineto{\pgfqpoint{1.942881in}{2.405998in}}%
\pgfpathlineto{\pgfqpoint{1.970051in}{2.405630in}}%
\pgfpathlineto{\pgfqpoint{1.997221in}{2.405278in}}%
\pgfpathlineto{\pgfqpoint{2.024391in}{2.404940in}}%
\pgfpathlineto{\pgfqpoint{2.051561in}{2.404616in}}%
\pgfpathlineto{\pgfqpoint{2.078731in}{2.404304in}}%
\pgfpathlineto{\pgfqpoint{2.105901in}{2.404005in}}%
\pgfpathlineto{\pgfqpoint{2.133071in}{2.403717in}}%
\pgfpathlineto{\pgfqpoint{2.160241in}{2.403439in}}%
\pgfpathlineto{\pgfqpoint{2.187410in}{2.403172in}}%
\pgfpathlineto{\pgfqpoint{2.214580in}{2.402914in}}%
\pgfpathlineto{\pgfqpoint{2.241750in}{2.402665in}}%
\pgfpathlineto{\pgfqpoint{2.268920in}{2.402424in}}%
\pgfpathlineto{\pgfqpoint{2.296090in}{2.402192in}}%
\pgfpathlineto{\pgfqpoint{2.323260in}{2.401968in}}%
\pgfpathlineto{\pgfqpoint{2.350430in}{2.401751in}}%
\pgfpathlineto{\pgfqpoint{2.377600in}{2.401541in}}%
\pgfpathlineto{\pgfqpoint{2.404770in}{2.401337in}}%
\pgfpathlineto{\pgfqpoint{2.431940in}{2.401140in}}%
\pgfpathlineto{\pgfqpoint{2.459110in}{2.400949in}}%
\pgfpathlineto{\pgfqpoint{2.486280in}{2.400764in}}%
\pgfpathlineto{\pgfqpoint{2.513450in}{2.400584in}}%
\pgfpathlineto{\pgfqpoint{2.540620in}{2.400410in}}%
\pgfpathlineto{\pgfqpoint{2.567790in}{2.400241in}}%
\pgfpathlineto{\pgfqpoint{2.594960in}{2.400076in}}%
\pgfpathlineto{\pgfqpoint{2.622129in}{2.399916in}}%
\pgfpathlineto{\pgfqpoint{2.649299in}{2.399761in}}%
\pgfpathlineto{\pgfqpoint{2.676469in}{2.399610in}}%
\pgfpathlineto{\pgfqpoint{2.703639in}{2.399463in}}%
\pgfpathlineto{\pgfqpoint{2.730809in}{2.399320in}}%
\pgfpathlineto{\pgfqpoint{2.757979in}{2.399180in}}%
\pgfpathlineto{\pgfqpoint{2.785149in}{2.399044in}}%
\pgfpathlineto{\pgfqpoint{2.812319in}{2.398912in}}%
\pgfpathlineto{\pgfqpoint{2.839489in}{2.398783in}}%
\pgfpathlineto{\pgfqpoint{2.866659in}{2.398657in}}%
\pgfpathlineto{\pgfqpoint{2.893829in}{2.398535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583026in}{2.353191in}}%
\pgfpathlineto{\pgfqpoint{0.583026in}{3.134974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003867in}{2.353191in}}%
\pgfpathlineto{\pgfqpoint{3.003867in}{3.134974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583026in}{2.353191in}}%
\pgfpathlineto{\pgfqpoint{3.003867in}{2.353191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583026in}{3.134974in}}%
\pgfpathlineto{\pgfqpoint{3.003867in}{3.134974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793446in,y=3.218307in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Difference \(\displaystyle \Delta=\theta_{calc}-\theta_{exct}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162786in}{2.830252in}}%
\pgfpathlineto{\pgfqpoint{2.906645in}{2.830252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.934423in}{2.830252in}}{\pgfqpoint{2.934423in}{2.858029in}}%
\pgfpathlineto{\pgfqpoint{2.934423in}{3.037752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.934423in}{3.065529in}}{\pgfqpoint{2.906645in}{3.065529in}}%
\pgfpathlineto{\pgfqpoint{2.162786in}{3.065529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.135008in}{3.065529in}}{\pgfqpoint{2.135008in}{3.037752in}}%
\pgfpathlineto{\pgfqpoint{2.135008in}{2.858029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.135008in}{2.830252in}}{\pgfqpoint{2.162786in}{2.830252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.190563in}{2.961363in}}%
\pgfpathlineto{\pgfqpoint{2.468341in}{2.961363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.579452in,y=2.912752in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=\)0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675473in}{2.353191in}}%
\pgfpathlineto{\pgfqpoint{6.096314in}{2.353191in}}%
\pgfpathlineto{\pgfqpoint{6.096314in}{3.134974in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.134974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785512in}{2.353191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.785512in,y=2.255969in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.691176in}{2.353191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.691176in,y=2.255969in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.596840in}{2.353191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.596840in,y=2.255969in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675473in}{2.388726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.331337in, y=2.340532in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675473in}{2.862463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.331337in, y=2.814269in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.675473in}{2.353191in}}{\pgfqpoint{2.420841in}{0.781783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.785512in}{2.388726in}}%
\pgfpathlineto{\pgfqpoint{3.812681in}{3.099438in}}%
\pgfpathlineto{\pgfqpoint{3.839851in}{2.783744in}}%
\pgfpathlineto{\pgfqpoint{3.867021in}{2.653587in}}%
\pgfpathlineto{\pgfqpoint{3.894191in}{2.587731in}}%
\pgfpathlineto{\pgfqpoint{3.921361in}{2.548177in}}%
\pgfpathlineto{\pgfqpoint{3.948531in}{2.521831in}}%
\pgfpathlineto{\pgfqpoint{3.975701in}{2.503043in}}%
\pgfpathlineto{\pgfqpoint{4.002871in}{2.488982in}}%
\pgfpathlineto{\pgfqpoint{4.030041in}{2.478073in}}%
\pgfpathlineto{\pgfqpoint{4.057211in}{2.469372in}}%
\pgfpathlineto{\pgfqpoint{4.084381in}{2.462276in}}%
\pgfpathlineto{\pgfqpoint{4.111551in}{2.456384in}}%
\pgfpathlineto{\pgfqpoint{4.138721in}{2.451420in}}%
\pgfpathlineto{\pgfqpoint{4.165891in}{2.447185in}}%
\pgfpathlineto{\pgfqpoint{4.193061in}{2.443534in}}%
\pgfpathlineto{\pgfqpoint{4.220230in}{2.440357in}}%
\pgfpathlineto{\pgfqpoint{4.247400in}{2.437571in}}%
\pgfpathlineto{\pgfqpoint{4.274570in}{2.435112in}}%
\pgfpathlineto{\pgfqpoint{4.301740in}{2.432928in}}%
\pgfpathlineto{\pgfqpoint{4.328910in}{2.430980in}}%
\pgfpathlineto{\pgfqpoint{4.356080in}{2.429233in}}%
\pgfpathlineto{\pgfqpoint{4.383250in}{2.427660in}}%
\pgfpathlineto{\pgfqpoint{4.410420in}{2.426241in}}%
\pgfpathlineto{\pgfqpoint{4.437590in}{2.424955in}}%
\pgfpathlineto{\pgfqpoint{4.464760in}{2.423788in}}%
\pgfpathlineto{\pgfqpoint{4.491930in}{2.422726in}}%
\pgfpathlineto{\pgfqpoint{4.519100in}{2.421759in}}%
\pgfpathlineto{\pgfqpoint{4.546270in}{2.420877in}}%
\pgfpathlineto{\pgfqpoint{4.573440in}{2.420073in}}%
\pgfpathlineto{\pgfqpoint{4.600610in}{2.419338in}}%
\pgfpathlineto{\pgfqpoint{4.627779in}{2.418667in}}%
\pgfpathlineto{\pgfqpoint{4.654949in}{2.418055in}}%
\pgfpathlineto{\pgfqpoint{4.682119in}{2.417498in}}%
\pgfpathlineto{\pgfqpoint{4.709289in}{2.416991in}}%
\pgfpathlineto{\pgfqpoint{4.736459in}{2.416532in}}%
\pgfpathlineto{\pgfqpoint{4.763629in}{2.416117in}}%
\pgfpathlineto{\pgfqpoint{4.790799in}{2.415744in}}%
\pgfpathlineto{\pgfqpoint{4.817969in}{2.415410in}}%
\pgfpathlineto{\pgfqpoint{4.845139in}{2.415115in}}%
\pgfpathlineto{\pgfqpoint{4.872309in}{2.414857in}}%
\pgfpathlineto{\pgfqpoint{4.899479in}{2.414634in}}%
\pgfpathlineto{\pgfqpoint{4.926649in}{2.414445in}}%
\pgfpathlineto{\pgfqpoint{4.953819in}{2.414290in}}%
\pgfpathlineto{\pgfqpoint{4.980989in}{2.414168in}}%
\pgfpathlineto{\pgfqpoint{5.008159in}{2.414080in}}%
\pgfpathlineto{\pgfqpoint{5.035329in}{2.414025in}}%
\pgfpathlineto{\pgfqpoint{5.062498in}{2.414003in}}%
\pgfpathlineto{\pgfqpoint{5.089668in}{2.414016in}}%
\pgfpathlineto{\pgfqpoint{5.116838in}{2.414063in}}%
\pgfpathlineto{\pgfqpoint{5.144008in}{2.414146in}}%
\pgfpathlineto{\pgfqpoint{5.171178in}{2.414267in}}%
\pgfpathlineto{\pgfqpoint{5.198348in}{2.414427in}}%
\pgfpathlineto{\pgfqpoint{5.225518in}{2.414628in}}%
\pgfpathlineto{\pgfqpoint{5.252688in}{2.414874in}}%
\pgfpathlineto{\pgfqpoint{5.279858in}{2.415167in}}%
\pgfpathlineto{\pgfqpoint{5.307028in}{2.415511in}}%
\pgfpathlineto{\pgfqpoint{5.334198in}{2.415911in}}%
\pgfpathlineto{\pgfqpoint{5.361368in}{2.416373in}}%
\pgfpathlineto{\pgfqpoint{5.388538in}{2.416902in}}%
\pgfpathlineto{\pgfqpoint{5.415708in}{2.417508in}}%
\pgfpathlineto{\pgfqpoint{5.442878in}{2.418199in}}%
\pgfpathlineto{\pgfqpoint{5.470047in}{2.418987in}}%
\pgfpathlineto{\pgfqpoint{5.497217in}{2.419886in}}%
\pgfpathlineto{\pgfqpoint{5.524387in}{2.420915in}}%
\pgfpathlineto{\pgfqpoint{5.551557in}{2.422094in}}%
\pgfpathlineto{\pgfqpoint{5.578727in}{2.423452in}}%
\pgfpathlineto{\pgfqpoint{5.605897in}{2.425023in}}%
\pgfpathlineto{\pgfqpoint{5.633067in}{2.426852in}}%
\pgfpathlineto{\pgfqpoint{5.660237in}{2.429001in}}%
\pgfpathlineto{\pgfqpoint{5.687407in}{2.431549in}}%
\pgfpathlineto{\pgfqpoint{5.714577in}{2.434608in}}%
\pgfpathlineto{\pgfqpoint{5.741747in}{2.438334in}}%
\pgfpathlineto{\pgfqpoint{5.768917in}{2.442958in}}%
\pgfpathlineto{\pgfqpoint{5.796087in}{2.448831in}}%
\pgfpathlineto{\pgfqpoint{5.823257in}{2.456512in}}%
\pgfpathlineto{\pgfqpoint{5.850427in}{2.466961in}}%
\pgfpathlineto{\pgfqpoint{5.877596in}{2.481961in}}%
\pgfpathlineto{\pgfqpoint{5.904766in}{2.505249in}}%
\pgfpathlineto{\pgfqpoint{5.931936in}{2.546208in}}%
\pgfpathlineto{\pgfqpoint{5.959106in}{2.636964in}}%
\pgfpathlineto{\pgfqpoint{5.986276in}{3.007460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675473in}{2.353191in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.134974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096314in}{2.353191in}}%
\pgfpathlineto{\pgfqpoint{6.096314in}{3.134974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675473in}{2.353191in}}%
\pgfpathlineto{\pgfqpoint{6.096314in}{2.353191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675473in}{3.134974in}}%
\pgfpathlineto{\pgfqpoint{6.096314in}{3.134974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885894in,y=3.218307in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Difference \(\displaystyle \Delta/\theta_{exct}\) in [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513964in}{2.830252in}}%
\pgfpathlineto{\pgfqpoint{5.257823in}{2.830252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.285601in}{2.830252in}}{\pgfqpoint{5.285601in}{2.858029in}}%
\pgfpathlineto{\pgfqpoint{5.285601in}{3.037752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.285601in}{3.065529in}}{\pgfqpoint{5.257823in}{3.065529in}}%
\pgfpathlineto{\pgfqpoint{4.513964in}{3.065529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.486187in}{3.065529in}}{\pgfqpoint{4.486187in}{3.037752in}}%
\pgfpathlineto{\pgfqpoint{4.486187in}{2.858029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.486187in}{2.830252in}}{\pgfqpoint{4.513964in}{2.830252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.541742in}{2.961363in}}%
\pgfpathlineto{\pgfqpoint{4.819520in}{2.961363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.930631in,y=2.912752in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=\)0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583026in}{1.336873in}}%
\pgfpathlineto{\pgfqpoint{3.003867in}{1.336873in}}%
\pgfpathlineto{\pgfqpoint{3.003867in}{2.118656in}}%
\pgfpathlineto{\pgfqpoint{0.583026in}{2.118656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693064in}{1.336873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.693064in,y=1.239651in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398437in}{1.336873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398437in,y=1.239651in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103811in}{1.336873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103811in,y=1.239651in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809184in}{1.336873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.809184in,y=1.239651in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583026in}{1.380230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.332035in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583026in}{1.848845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.800650in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583026in}{1.336873in}}{\pgfqpoint{2.420841in}{0.781783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.693064in}{1.380230in}}%
\pgfpathlineto{\pgfqpoint{0.714225in}{2.083120in}}%
\pgfpathlineto{\pgfqpoint{0.735386in}{1.770588in}}%
\pgfpathlineto{\pgfqpoint{0.756548in}{1.641506in}}%
\pgfpathlineto{\pgfqpoint{0.777709in}{1.575964in}}%
\pgfpathlineto{\pgfqpoint{0.798870in}{1.536410in}}%
\pgfpathlineto{\pgfqpoint{0.820031in}{1.509908in}}%
\pgfpathlineto{\pgfqpoint{0.841192in}{1.490873in}}%
\pgfpathlineto{\pgfqpoint{0.862354in}{1.476508in}}%
\pgfpathlineto{\pgfqpoint{0.883515in}{1.465258in}}%
\pgfpathlineto{\pgfqpoint{0.904676in}{1.456189in}}%
\pgfpathlineto{\pgfqpoint{0.925837in}{1.448706in}}%
\pgfpathlineto{\pgfqpoint{0.946998in}{1.442414in}}%
\pgfpathlineto{\pgfqpoint{0.968160in}{1.437038in}}%
\pgfpathlineto{\pgfqpoint{0.989321in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{1.010482in}{1.428305in}}%
\pgfpathlineto{\pgfqpoint{1.031643in}{1.424696in}}%
\pgfpathlineto{\pgfqpoint{1.052804in}{1.421474in}}%
\pgfpathlineto{\pgfqpoint{1.073966in}{1.418574in}}%
\pgfpathlineto{\pgfqpoint{1.095127in}{1.415948in}}%
\pgfpathlineto{\pgfqpoint{1.116288in}{1.413553in}}%
\pgfpathlineto{\pgfqpoint{1.137449in}{1.411358in}}%
\pgfpathlineto{\pgfqpoint{1.158610in}{1.409336in}}%
\pgfpathlineto{\pgfqpoint{1.179772in}{1.407464in}}%
\pgfpathlineto{\pgfqpoint{1.200933in}{1.405725in}}%
\pgfpathlineto{\pgfqpoint{1.222094in}{1.404103in}}%
\pgfpathlineto{\pgfqpoint{1.243255in}{1.402585in}}%
\pgfpathlineto{\pgfqpoint{1.264416in}{1.401160in}}%
\pgfpathlineto{\pgfqpoint{1.285578in}{1.399819in}}%
\pgfpathlineto{\pgfqpoint{1.306739in}{1.398554in}}%
\pgfpathlineto{\pgfqpoint{1.327900in}{1.397356in}}%
\pgfpathlineto{\pgfqpoint{1.349061in}{1.396221in}}%
\pgfpathlineto{\pgfqpoint{1.370222in}{1.395143in}}%
\pgfpathlineto{\pgfqpoint{1.391384in}{1.394118in}}%
\pgfpathlineto{\pgfqpoint{1.412545in}{1.393140in}}%
\pgfpathlineto{\pgfqpoint{1.433706in}{1.392207in}}%
\pgfpathlineto{\pgfqpoint{1.454867in}{1.391316in}}%
\pgfpathlineto{\pgfqpoint{1.476028in}{1.390463in}}%
\pgfpathlineto{\pgfqpoint{1.497190in}{1.389646in}}%
\pgfpathlineto{\pgfqpoint{1.518351in}{1.388862in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{1.388110in}}%
\pgfpathlineto{\pgfqpoint{1.560673in}{1.387388in}}%
\pgfpathlineto{\pgfqpoint{1.581834in}{1.386694in}}%
\pgfpathlineto{\pgfqpoint{1.602996in}{1.386026in}}%
\pgfpathlineto{\pgfqpoint{1.624157in}{1.385384in}}%
\pgfpathlineto{\pgfqpoint{1.645318in}{1.384766in}}%
\pgfpathlineto{\pgfqpoint{1.666479in}{1.384171in}}%
\pgfpathlineto{\pgfqpoint{1.687640in}{1.383597in}}%
\pgfpathlineto{\pgfqpoint{1.708802in}{1.383045in}}%
\pgfpathlineto{\pgfqpoint{1.729963in}{1.382512in}}%
\pgfpathlineto{\pgfqpoint{1.751124in}{1.381999in}}%
\pgfpathlineto{\pgfqpoint{1.772285in}{1.381504in}}%
\pgfpathlineto{\pgfqpoint{1.793446in}{1.381027in}}%
\pgfpathlineto{\pgfqpoint{1.814608in}{1.380568in}}%
\pgfpathlineto{\pgfqpoint{1.835769in}{1.380125in}}%
\pgfpathlineto{\pgfqpoint{1.856930in}{1.379699in}}%
\pgfpathlineto{\pgfqpoint{1.878091in}{1.379288in}}%
\pgfpathlineto{\pgfqpoint{1.899252in}{1.378892in}}%
\pgfpathlineto{\pgfqpoint{1.920414in}{1.378511in}}%
\pgfpathlineto{\pgfqpoint{1.941575in}{1.378145in}}%
\pgfpathlineto{\pgfqpoint{1.962736in}{1.377792in}}%
\pgfpathlineto{\pgfqpoint{1.983897in}{1.377454in}}%
\pgfpathlineto{\pgfqpoint{2.005058in}{1.377128in}}%
\pgfpathlineto{\pgfqpoint{2.026220in}{1.376816in}}%
\pgfpathlineto{\pgfqpoint{2.047381in}{1.376517in}}%
\pgfpathlineto{\pgfqpoint{2.068542in}{1.376230in}}%
\pgfpathlineto{\pgfqpoint{2.089703in}{1.375955in}}%
\pgfpathlineto{\pgfqpoint{2.110864in}{1.375692in}}%
\pgfpathlineto{\pgfqpoint{2.132026in}{1.375441in}}%
\pgfpathlineto{\pgfqpoint{2.153187in}{1.375202in}}%
\pgfpathlineto{\pgfqpoint{2.174348in}{1.374974in}}%
\pgfpathlineto{\pgfqpoint{2.195509in}{1.374756in}}%
\pgfpathlineto{\pgfqpoint{2.216670in}{1.374550in}}%
\pgfpathlineto{\pgfqpoint{2.237832in}{1.374355in}}%
\pgfpathlineto{\pgfqpoint{2.258993in}{1.374170in}}%
\pgfpathlineto{\pgfqpoint{2.280154in}{1.373995in}}%
\pgfpathlineto{\pgfqpoint{2.301315in}{1.373830in}}%
\pgfpathlineto{\pgfqpoint{2.322476in}{1.373675in}}%
\pgfpathlineto{\pgfqpoint{2.343638in}{1.373531in}}%
\pgfpathlineto{\pgfqpoint{2.364799in}{1.373395in}}%
\pgfpathlineto{\pgfqpoint{2.385960in}{1.373269in}}%
\pgfpathlineto{\pgfqpoint{2.407121in}{1.373153in}}%
\pgfpathlineto{\pgfqpoint{2.428282in}{1.373045in}}%
\pgfpathlineto{\pgfqpoint{2.449444in}{1.372947in}}%
\pgfpathlineto{\pgfqpoint{2.470605in}{1.372857in}}%
\pgfpathlineto{\pgfqpoint{2.491766in}{1.372776in}}%
\pgfpathlineto{\pgfqpoint{2.512927in}{1.372704in}}%
\pgfpathlineto{\pgfqpoint{2.534088in}{1.372639in}}%
\pgfpathlineto{\pgfqpoint{2.555250in}{1.372584in}}%
\pgfpathlineto{\pgfqpoint{2.576411in}{1.372536in}}%
\pgfpathlineto{\pgfqpoint{2.597572in}{1.372496in}}%
\pgfpathlineto{\pgfqpoint{2.618733in}{1.372463in}}%
\pgfpathlineto{\pgfqpoint{2.639894in}{1.372439in}}%
\pgfpathlineto{\pgfqpoint{2.661056in}{1.372421in}}%
\pgfpathlineto{\pgfqpoint{2.682217in}{1.372411in}}%
\pgfpathlineto{\pgfqpoint{2.703378in}{1.372409in}}%
\pgfpathlineto{\pgfqpoint{2.724539in}{1.372413in}}%
\pgfpathlineto{\pgfqpoint{2.745700in}{1.372424in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.372442in}}%
\pgfpathlineto{\pgfqpoint{2.788023in}{1.372466in}}%
\pgfpathlineto{\pgfqpoint{2.809184in}{1.372497in}}%
\pgfpathlineto{\pgfqpoint{2.830345in}{1.372534in}}%
\pgfpathlineto{\pgfqpoint{2.851506in}{1.372577in}}%
\pgfpathlineto{\pgfqpoint{2.872668in}{1.372627in}}%
\pgfpathlineto{\pgfqpoint{2.893829in}{1.372682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583026in}{1.336873in}}%
\pgfpathlineto{\pgfqpoint{0.583026in}{2.118656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003867in}{1.336873in}}%
\pgfpathlineto{\pgfqpoint{3.003867in}{2.118656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583026in}{1.336873in}}%
\pgfpathlineto{\pgfqpoint{3.003867in}{1.336873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583026in}{2.118656in}}%
\pgfpathlineto{\pgfqpoint{3.003867in}{2.118656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162786in}{1.813934in}}%
\pgfpathlineto{\pgfqpoint{2.906645in}{1.813934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.934423in}{1.813934in}}{\pgfqpoint{2.934423in}{1.841712in}}%
\pgfpathlineto{\pgfqpoint{2.934423in}{2.021434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.934423in}{2.049212in}}{\pgfqpoint{2.906645in}{2.049212in}}%
\pgfpathlineto{\pgfqpoint{2.162786in}{2.049212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.135008in}{2.049212in}}{\pgfqpoint{2.135008in}{2.021434in}}%
\pgfpathlineto{\pgfqpoint{2.135008in}{1.841712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.135008in}{1.813934in}}{\pgfqpoint{2.162786in}{1.813934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.190563in}{1.945045in}}%
\pgfpathlineto{\pgfqpoint{2.468341in}{1.945045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.579452in,y=1.896434in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=\)1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675473in}{1.336873in}}%
\pgfpathlineto{\pgfqpoint{6.096314in}{1.336873in}}%
\pgfpathlineto{\pgfqpoint{6.096314in}{2.118656in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{2.118656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785512in}{1.336873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.785512in,y=1.239651in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490885in}{1.336873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.490885in,y=1.239651in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.196258in}{1.336873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.196258in,y=1.239651in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.901631in}{1.336873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.901631in,y=1.239651in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675473in}{1.340395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153867in, y=1.292200in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675473in}{1.804580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.261892in, y=1.756385in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.675473in}{1.336873in}}{\pgfqpoint{2.420841in}{0.781783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.785512in}{1.804580in}}%
\pgfpathlineto{\pgfqpoint{3.806673in}{2.083120in}}%
\pgfpathlineto{\pgfqpoint{3.827834in}{1.959340in}}%
\pgfpathlineto{\pgfqpoint{3.848995in}{1.908242in}}%
\pgfpathlineto{\pgfqpoint{3.870156in}{1.882320in}}%
\pgfpathlineto{\pgfqpoint{3.891318in}{1.866694in}}%
\pgfpathlineto{\pgfqpoint{3.912479in}{1.856239in}}%
\pgfpathlineto{\pgfqpoint{3.933640in}{1.848743in}}%
\pgfpathlineto{\pgfqpoint{3.954801in}{1.843096in}}%
\pgfpathlineto{\pgfqpoint{3.975962in}{1.838683in}}%
\pgfpathlineto{\pgfqpoint{3.997123in}{1.835133in}}%
\pgfpathlineto{\pgfqpoint{4.018285in}{1.832210in}}%
\pgfpathlineto{\pgfqpoint{4.039446in}{1.829759in}}%
\pgfpathlineto{\pgfqpoint{4.060607in}{1.827670in}}%
\pgfpathlineto{\pgfqpoint{4.081768in}{1.825864in}}%
\pgfpathlineto{\pgfqpoint{4.102929in}{1.824287in}}%
\pgfpathlineto{\pgfqpoint{4.124091in}{1.822893in}}%
\pgfpathlineto{\pgfqpoint{4.145252in}{1.821652in}}%
\pgfpathlineto{\pgfqpoint{4.166413in}{1.820537in}}%
\pgfpathlineto{\pgfqpoint{4.187574in}{1.819528in}}%
\pgfpathlineto{\pgfqpoint{4.208735in}{1.818610in}}%
\pgfpathlineto{\pgfqpoint{4.229897in}{1.817769in}}%
\pgfpathlineto{\pgfqpoint{4.251058in}{1.816994in}}%
\pgfpathlineto{\pgfqpoint{4.272219in}{1.816277in}}%
\pgfpathlineto{\pgfqpoint{4.293380in}{1.815610in}}%
\pgfpathlineto{\pgfqpoint{4.314541in}{1.814988in}}%
\pgfpathlineto{\pgfqpoint{4.335703in}{1.814404in}}%
\pgfpathlineto{\pgfqpoint{4.356864in}{1.813855in}}%
\pgfpathlineto{\pgfqpoint{4.378025in}{1.813336in}}%
\pgfpathlineto{\pgfqpoint{4.399186in}{1.812844in}}%
\pgfpathlineto{\pgfqpoint{4.420347in}{1.812377in}}%
\pgfpathlineto{\pgfqpoint{4.441509in}{1.811931in}}%
\pgfpathlineto{\pgfqpoint{4.462670in}{1.811505in}}%
\pgfpathlineto{\pgfqpoint{4.483831in}{1.811096in}}%
\pgfpathlineto{\pgfqpoint{4.504992in}{1.810703in}}%
\pgfpathlineto{\pgfqpoint{4.526153in}{1.810325in}}%
\pgfpathlineto{\pgfqpoint{4.547315in}{1.809959in}}%
\pgfpathlineto{\pgfqpoint{4.568476in}{1.809605in}}%
\pgfpathlineto{\pgfqpoint{4.589637in}{1.809261in}}%
\pgfpathlineto{\pgfqpoint{4.610798in}{1.808926in}}%
\pgfpathlineto{\pgfqpoint{4.631959in}{1.808600in}}%
\pgfpathlineto{\pgfqpoint{4.653121in}{1.808281in}}%
\pgfpathlineto{\pgfqpoint{4.674282in}{1.807970in}}%
\pgfpathlineto{\pgfqpoint{4.695443in}{1.807664in}}%
\pgfpathlineto{\pgfqpoint{4.716604in}{1.807363in}}%
\pgfpathlineto{\pgfqpoint{4.737765in}{1.807067in}}%
\pgfpathlineto{\pgfqpoint{4.758927in}{1.806775in}}%
\pgfpathlineto{\pgfqpoint{4.780088in}{1.806486in}}%
\pgfpathlineto{\pgfqpoint{4.801249in}{1.806200in}}%
\pgfpathlineto{\pgfqpoint{4.822410in}{1.805916in}}%
\pgfpathlineto{\pgfqpoint{4.843571in}{1.805634in}}%
\pgfpathlineto{\pgfqpoint{4.864733in}{1.805353in}}%
\pgfpathlineto{\pgfqpoint{4.885894in}{1.805073in}}%
\pgfpathlineto{\pgfqpoint{4.907055in}{1.804793in}}%
\pgfpathlineto{\pgfqpoint{4.928216in}{1.804513in}}%
\pgfpathlineto{\pgfqpoint{4.949377in}{1.804232in}}%
\pgfpathlineto{\pgfqpoint{4.970539in}{1.803949in}}%
\pgfpathlineto{\pgfqpoint{4.991700in}{1.803665in}}%
\pgfpathlineto{\pgfqpoint{5.012861in}{1.803378in}}%
\pgfpathlineto{\pgfqpoint{5.034022in}{1.803088in}}%
\pgfpathlineto{\pgfqpoint{5.055183in}{1.802795in}}%
\pgfpathlineto{\pgfqpoint{5.076345in}{1.802498in}}%
\pgfpathlineto{\pgfqpoint{5.097506in}{1.802195in}}%
\pgfpathlineto{\pgfqpoint{5.118667in}{1.801888in}}%
\pgfpathlineto{\pgfqpoint{5.139828in}{1.801574in}}%
\pgfpathlineto{\pgfqpoint{5.160989in}{1.801253in}}%
\pgfpathlineto{\pgfqpoint{5.182151in}{1.800925in}}%
\pgfpathlineto{\pgfqpoint{5.203312in}{1.800587in}}%
\pgfpathlineto{\pgfqpoint{5.224473in}{1.800241in}}%
\pgfpathlineto{\pgfqpoint{5.245634in}{1.799883in}}%
\pgfpathlineto{\pgfqpoint{5.266795in}{1.799513in}}%
\pgfpathlineto{\pgfqpoint{5.287957in}{1.799131in}}%
\pgfpathlineto{\pgfqpoint{5.309118in}{1.798733in}}%
\pgfpathlineto{\pgfqpoint{5.330279in}{1.798320in}}%
\pgfpathlineto{\pgfqpoint{5.351440in}{1.797888in}}%
\pgfpathlineto{\pgfqpoint{5.372601in}{1.797436in}}%
\pgfpathlineto{\pgfqpoint{5.393763in}{1.796962in}}%
\pgfpathlineto{\pgfqpoint{5.414924in}{1.796462in}}%
\pgfpathlineto{\pgfqpoint{5.436085in}{1.795935in}}%
\pgfpathlineto{\pgfqpoint{5.457246in}{1.795376in}}%
\pgfpathlineto{\pgfqpoint{5.478407in}{1.794781in}}%
\pgfpathlineto{\pgfqpoint{5.499569in}{1.794146in}}%
\pgfpathlineto{\pgfqpoint{5.520730in}{1.793465in}}%
\pgfpathlineto{\pgfqpoint{5.541891in}{1.792732in}}%
\pgfpathlineto{\pgfqpoint{5.563052in}{1.791939in}}%
\pgfpathlineto{\pgfqpoint{5.584213in}{1.791076in}}%
\pgfpathlineto{\pgfqpoint{5.605375in}{1.790133in}}%
\pgfpathlineto{\pgfqpoint{5.626536in}{1.789095in}}%
\pgfpathlineto{\pgfqpoint{5.647697in}{1.787946in}}%
\pgfpathlineto{\pgfqpoint{5.668858in}{1.786663in}}%
\pgfpathlineto{\pgfqpoint{5.690019in}{1.785220in}}%
\pgfpathlineto{\pgfqpoint{5.711181in}{1.783582in}}%
\pgfpathlineto{\pgfqpoint{5.732342in}{1.781701in}}%
\pgfpathlineto{\pgfqpoint{5.753503in}{1.779516in}}%
\pgfpathlineto{\pgfqpoint{5.774664in}{1.776943in}}%
\pgfpathlineto{\pgfqpoint{5.795825in}{1.773859in}}%
\pgfpathlineto{\pgfqpoint{5.816987in}{1.770090in}}%
\pgfpathlineto{\pgfqpoint{5.838148in}{1.765370in}}%
\pgfpathlineto{\pgfqpoint{5.859309in}{1.759273in}}%
\pgfpathlineto{\pgfqpoint{5.880470in}{1.751077in}}%
\pgfpathlineto{\pgfqpoint{5.901631in}{1.739449in}}%
\pgfpathlineto{\pgfqpoint{5.922793in}{1.721618in}}%
\pgfpathlineto{\pgfqpoint{5.943954in}{1.690745in}}%
\pgfpathlineto{\pgfqpoint{5.965115in}{1.624075in}}%
\pgfpathlineto{\pgfqpoint{5.986276in}{1.372409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675473in}{1.336873in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{2.118656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096314in}{1.336873in}}%
\pgfpathlineto{\pgfqpoint{6.096314in}{2.118656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675473in}{1.336873in}}%
\pgfpathlineto{\pgfqpoint{6.096314in}{1.336873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675473in}{2.118656in}}%
\pgfpathlineto{\pgfqpoint{6.096314in}{2.118656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255233in}{1.813934in}}%
\pgfpathlineto{\pgfqpoint{5.999092in}{1.813934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.026870in}{1.813934in}}{\pgfqpoint{6.026870in}{1.841712in}}%
\pgfpathlineto{\pgfqpoint{6.026870in}{2.021434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.026870in}{2.049212in}}{\pgfqpoint{5.999092in}{2.049212in}}%
\pgfpathlineto{\pgfqpoint{5.255233in}{2.049212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.227455in}{2.049212in}}{\pgfqpoint{5.227455in}{2.021434in}}%
\pgfpathlineto{\pgfqpoint{5.227455in}{1.841712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.227455in}{1.813934in}}{\pgfqpoint{5.255233in}{1.813934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.283011in}{1.945045in}}%
\pgfpathlineto{\pgfqpoint{5.560789in}{1.945045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671900in,y=1.896434in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=\)1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583026in}{0.320555in}}%
\pgfpathlineto{\pgfqpoint{3.003867in}{0.320555in}}%
\pgfpathlineto{\pgfqpoint{3.003867in}{1.102338in}}%
\pgfpathlineto{\pgfqpoint{0.583026in}{1.102338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693064in}{0.320555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.693064in,y=0.223333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243145in}{0.320555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243145in,y=0.223333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793226in}{0.320555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793226in,y=0.223333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343308in}{0.320555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343308in,y=0.223333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893389in}{0.320555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.893389in,y=0.223333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583026in}{0.375200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.327006in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583026in}{0.836372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.788178in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583026in}{0.320555in}}{\pgfqpoint{2.420841in}{0.781783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.693064in}{0.375200in}}%
\pgfpathlineto{\pgfqpoint{0.693724in}{1.066803in}}%
\pgfpathlineto{\pgfqpoint{0.694384in}{0.758751in}}%
\pgfpathlineto{\pgfqpoint{0.695044in}{0.630885in}}%
\pgfpathlineto{\pgfqpoint{0.695704in}{0.565298in}}%
\pgfpathlineto{\pgfqpoint{0.696365in}{0.525183in}}%
\pgfpathlineto{\pgfqpoint{0.697025in}{0.497870in}}%
\pgfpathlineto{\pgfqpoint{0.697685in}{0.477894in}}%
\pgfpathlineto{\pgfqpoint{0.698345in}{0.462518in}}%
\pgfpathlineto{\pgfqpoint{0.699005in}{0.450222in}}%
\pgfpathlineto{\pgfqpoint{0.700325in}{0.431561in}}%
\pgfpathlineto{\pgfqpoint{0.701645in}{0.417843in}}%
\pgfpathlineto{\pgfqpoint{0.702966in}{0.407181in}}%
\pgfpathlineto{\pgfqpoint{0.704286in}{0.398582in}}%
\pgfpathlineto{\pgfqpoint{0.705606in}{0.391475in}}%
\pgfpathlineto{\pgfqpoint{0.706926in}{0.385505in}}%
\pgfpathlineto{\pgfqpoint{0.708246in}{0.380441in}}%
\pgfpathlineto{\pgfqpoint{0.709567in}{0.376122in}}%
\pgfpathlineto{\pgfqpoint{0.710887in}{0.372431in}}%
\pgfpathlineto{\pgfqpoint{0.712207in}{0.369281in}}%
\pgfpathlineto{\pgfqpoint{0.713527in}{0.366599in}}%
\pgfpathlineto{\pgfqpoint{0.714847in}{0.364330in}}%
\pgfpathlineto{\pgfqpoint{0.716167in}{0.362425in}}%
\pgfpathlineto{\pgfqpoint{0.717488in}{0.360841in}}%
\pgfpathlineto{\pgfqpoint{0.718808in}{0.359543in}}%
\pgfpathlineto{\pgfqpoint{0.720128in}{0.358497in}}%
\pgfpathlineto{\pgfqpoint{0.721448in}{0.357675in}}%
\pgfpathlineto{\pgfqpoint{0.722768in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{0.724089in}{0.356600in}}%
\pgfpathlineto{\pgfqpoint{0.726069in}{0.356205in}}%
\pgfpathlineto{\pgfqpoint{0.728049in}{0.356091in}}%
\pgfpathlineto{\pgfqpoint{0.730030in}{0.356205in}}%
\pgfpathlineto{\pgfqpoint{0.732670in}{0.356633in}}%
\pgfpathlineto{\pgfqpoint{0.735310in}{0.357297in}}%
\pgfpathlineto{\pgfqpoint{0.738611in}{0.358354in}}%
\pgfpathlineto{\pgfqpoint{0.743231in}{0.360080in}}%
\pgfpathlineto{\pgfqpoint{0.761054in}{0.366997in}}%
\pgfpathlineto{\pgfqpoint{0.767655in}{0.369210in}}%
\pgfpathlineto{\pgfqpoint{0.774256in}{0.371171in}}%
\pgfpathlineto{\pgfqpoint{0.780857in}{0.372893in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.374539in}}%
\pgfpathlineto{\pgfqpoint{0.795379in}{0.375958in}}%
\pgfpathlineto{\pgfqpoint{0.803300in}{0.377287in}}%
\pgfpathlineto{\pgfqpoint{0.812542in}{0.378597in}}%
\pgfpathlineto{\pgfqpoint{0.822443in}{0.379767in}}%
\pgfpathlineto{\pgfqpoint{0.833665in}{0.380861in}}%
\pgfpathlineto{\pgfqpoint{0.846207in}{0.381857in}}%
\pgfpathlineto{\pgfqpoint{0.860729in}{0.382782in}}%
\pgfpathlineto{\pgfqpoint{0.877891in}{0.383642in}}%
\pgfpathlineto{\pgfqpoint{0.897694in}{0.384407in}}%
\pgfpathlineto{\pgfqpoint{0.922118in}{0.385117in}}%
\pgfpathlineto{\pgfqpoint{0.951822in}{0.385748in}}%
\pgfpathlineto{\pgfqpoint{0.989448in}{0.386313in}}%
\pgfpathlineto{\pgfqpoint{1.037635in}{0.386802in}}%
\pgfpathlineto{\pgfqpoint{1.102324in}{0.387226in}}%
\pgfpathlineto{\pgfqpoint{1.193418in}{0.387584in}}%
\pgfpathlineto{\pgfqpoint{1.329398in}{0.387879in}}%
\pgfpathlineto{\pgfqpoint{1.549870in}{0.388112in}}%
\pgfpathlineto{\pgfqpoint{1.953190in}{0.388287in}}%
\pgfpathlineto{\pgfqpoint{2.841021in}{0.388408in}}%
\pgfpathlineto{\pgfqpoint{2.893829in}{0.388411in}}%
\pgfpathlineto{\pgfqpoint{2.893829in}{0.388411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583026in}{0.320555in}}%
\pgfpathlineto{\pgfqpoint{0.583026in}{1.102338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003867in}{0.320555in}}%
\pgfpathlineto{\pgfqpoint{3.003867in}{1.102338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583026in}{0.320555in}}%
\pgfpathlineto{\pgfqpoint{3.003867in}{0.320555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583026in}{1.102338in}}%
\pgfpathlineto{\pgfqpoint{3.003867in}{1.102338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162786in}{0.797616in}}%
\pgfpathlineto{\pgfqpoint{2.906645in}{0.797616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.934423in}{0.797616in}}{\pgfqpoint{2.934423in}{0.825394in}}%
\pgfpathlineto{\pgfqpoint{2.934423in}{1.005116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.934423in}{1.032894in}}{\pgfqpoint{2.906645in}{1.032894in}}%
\pgfpathlineto{\pgfqpoint{2.162786in}{1.032894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.135008in}{1.032894in}}{\pgfqpoint{2.135008in}{1.005116in}}%
\pgfpathlineto{\pgfqpoint{2.135008in}{0.825394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.135008in}{0.797616in}}{\pgfqpoint{2.162786in}{0.797616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.190563in}{0.928727in}}%
\pgfpathlineto{\pgfqpoint{2.468341in}{0.928727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.579452in,y=0.880116in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=\)5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675473in}{0.320555in}}%
\pgfpathlineto{\pgfqpoint{6.096314in}{0.320555in}}%
\pgfpathlineto{\pgfqpoint{6.096314in}{1.102338in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.102338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785512in}{0.320555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.785512in,y=0.223333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335593in}{0.320555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.335593in,y=0.223333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885674in}{0.320555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885674in,y=0.223333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435755in}{0.320555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.435755in,y=0.223333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.985836in}{0.320555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.985836in,y=0.223333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675473in}{0.380205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.331337in, y=0.332011in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675473in}{0.795200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.331337in, y=0.747005in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.675473in}{0.320555in}}{\pgfqpoint{2.420841in}{0.781783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.785512in}{0.380205in}}%
\pgfpathlineto{\pgfqpoint{3.786172in}{1.002650in}}%
\pgfpathlineto{\pgfqpoint{3.786832in}{0.725557in}}%
\pgfpathlineto{\pgfqpoint{3.787492in}{0.610599in}}%
\pgfpathlineto{\pgfqpoint{3.788152in}{0.551678in}}%
\pgfpathlineto{\pgfqpoint{3.788812in}{0.515675in}}%
\pgfpathlineto{\pgfqpoint{3.789472in}{0.491187in}}%
\pgfpathlineto{\pgfqpoint{3.790132in}{0.473293in}}%
\pgfpathlineto{\pgfqpoint{3.790792in}{0.459531in}}%
\pgfpathlineto{\pgfqpoint{3.791452in}{0.448531in}}%
\pgfpathlineto{\pgfqpoint{3.792773in}{0.431835in}}%
\pgfpathlineto{\pgfqpoint{3.794093in}{0.419539in}}%
\pgfpathlineto{\pgfqpoint{3.795413in}{0.409939in}}%
\pgfpathlineto{\pgfqpoint{3.796733in}{0.402139in}}%
\pgfpathlineto{\pgfqpoint{3.798053in}{0.395623in}}%
\pgfpathlineto{\pgfqpoint{3.799374in}{0.390072in}}%
\pgfpathlineto{\pgfqpoint{3.800694in}{0.385282in}}%
\pgfpathlineto{\pgfqpoint{3.802014in}{0.381109in}}%
\pgfpathlineto{\pgfqpoint{3.803334in}{0.377455in}}%
\pgfpathlineto{\pgfqpoint{3.804654in}{0.374244in}}%
\pgfpathlineto{\pgfqpoint{3.806635in}{0.370139in}}%
\pgfpathlineto{\pgfqpoint{3.808615in}{0.366761in}}%
\pgfpathlineto{\pgfqpoint{3.810595in}{0.364001in}}%
\pgfpathlineto{\pgfqpoint{3.812575in}{0.361770in}}%
\pgfpathlineto{\pgfqpoint{3.814556in}{0.359998in}}%
\pgfpathlineto{\pgfqpoint{3.816536in}{0.358623in}}%
\pgfpathlineto{\pgfqpoint{3.818516in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{3.820497in}{0.356863in}}%
\pgfpathlineto{\pgfqpoint{3.822477in}{0.356392in}}%
\pgfpathlineto{\pgfqpoint{3.824457in}{0.356146in}}%
\pgfpathlineto{\pgfqpoint{3.826438in}{0.356093in}}%
\pgfpathlineto{\pgfqpoint{3.829078in}{0.356280in}}%
\pgfpathlineto{\pgfqpoint{3.831718in}{0.356709in}}%
\pgfpathlineto{\pgfqpoint{3.835019in}{0.357520in}}%
\pgfpathlineto{\pgfqpoint{3.838319in}{0.358567in}}%
\pgfpathlineto{\pgfqpoint{3.842280in}{0.360058in}}%
\pgfpathlineto{\pgfqpoint{3.847561in}{0.362323in}}%
\pgfpathlineto{\pgfqpoint{3.854162in}{0.365427in}}%
\pgfpathlineto{\pgfqpoint{3.865383in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{3.886506in}{0.381518in}}%
\pgfpathlineto{\pgfqpoint{3.899708in}{0.387815in}}%
\pgfpathlineto{\pgfqpoint{3.912910in}{0.393862in}}%
\pgfpathlineto{\pgfqpoint{3.926772in}{0.399960in}}%
\pgfpathlineto{\pgfqpoint{3.941294in}{0.406110in}}%
\pgfpathlineto{\pgfqpoint{3.957797in}{0.412847in}}%
\pgfpathlineto{\pgfqpoint{3.975620in}{0.419879in}}%
\pgfpathlineto{\pgfqpoint{3.995422in}{0.427450in}}%
\pgfpathlineto{\pgfqpoint{4.017866in}{0.435790in}}%
\pgfpathlineto{\pgfqpoint{4.043610in}{0.445111in}}%
\pgfpathlineto{\pgfqpoint{4.072654in}{0.455386in}}%
\pgfpathlineto{\pgfqpoint{4.106319in}{0.467055in}}%
\pgfpathlineto{\pgfqpoint{4.145925in}{0.480541in}}%
\pgfpathlineto{\pgfqpoint{4.192132in}{0.496034in}}%
\pgfpathlineto{\pgfqpoint{4.247580in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{4.314250in}{0.536200in}}%
\pgfpathlineto{\pgfqpoint{4.395441in}{0.562528in}}%
\pgfpathlineto{\pgfqpoint{4.495776in}{0.594821in}}%
\pgfpathlineto{\pgfqpoint{4.621855in}{0.635156in}}%
\pgfpathlineto{\pgfqpoint{4.783579in}{0.686652in}}%
\pgfpathlineto{\pgfqpoint{4.995470in}{0.753876in}}%
\pgfpathlineto{\pgfqpoint{5.279972in}{0.843890in}}%
\pgfpathlineto{\pgfqpoint{5.674050in}{0.968325in}}%
\pgfpathlineto{\pgfqpoint{5.986276in}{1.066803in}}%
\pgfpathlineto{\pgfqpoint{5.986276in}{1.066803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675473in}{0.320555in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.102338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096314in}{0.320555in}}%
\pgfpathlineto{\pgfqpoint{6.096314in}{1.102338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675473in}{0.320555in}}%
\pgfpathlineto{\pgfqpoint{6.096314in}{0.320555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675473in}{1.102338in}}%
\pgfpathlineto{\pgfqpoint{6.096314in}{1.102338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255233in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{5.999092in}{0.390000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.026870in}{0.390000in}}{\pgfqpoint{6.026870in}{0.417778in}}%
\pgfpathlineto{\pgfqpoint{6.026870in}{0.597500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.026870in}{0.625278in}}{\pgfqpoint{5.999092in}{0.625278in}}%
\pgfpathlineto{\pgfqpoint{5.255233in}{0.625278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.227455in}{0.625278in}}{\pgfqpoint{5.227455in}{0.597500in}}%
\pgfpathlineto{\pgfqpoint{5.227455in}{0.417778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.227455in}{0.390000in}}{\pgfqpoint{5.255233in}{0.390000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.283011in}{0.521111in}}%
\pgfpathlineto{\pgfqpoint{5.560789in}{0.521111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671900in,y=0.472500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=\)5}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pictures/4-NumericalSolutions/TOV-Exponents-LESubs-InitialVals-Database-PlotResults-Combo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.709079in}{6.435187in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.709079in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.709079in}{6.435187in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{6.435187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664113in}{3.302687in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{3.302687in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{5.923520in}}%
\pgfpathlineto{\pgfqpoint{0.664113in}{5.923520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879840in}{5.923520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.879840in,y=6.020742in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784351in}{5.923520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784351in,y=6.020742in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688863in}{5.923520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688863in,y=6.020742in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3/2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593375in}{5.923520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593375in,y=6.020742in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4/3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497886in}{5.923520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.497886in,y=6.020742in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5/4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.402398in}{5.923520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.402398in,y=6.020742in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6/5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.136596in,y=6.215187in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \gamma=1+n^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{3.790461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365695in, y=3.742267in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{4.297540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365695in, y=4.249345in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{4.804618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365695in, y=4.756424in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{5.311697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365695in, y=5.263503in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{5.818776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365695in, y=5.770581in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{3.436029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{3.525321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{3.588674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{3.637815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{3.677967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{3.711914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{3.741320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{3.767259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{3.943107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{4.032399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{4.095753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{4.144894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{4.185045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{4.218992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{4.248399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{4.274337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{4.450186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{4.539478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{4.602832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{4.651973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{4.692124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{4.726071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{4.755478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{4.781416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{4.957264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{5.046556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{5.109910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{5.159051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{5.199202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{5.233150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{5.262556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{5.288494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{5.464343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{5.553635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{5.616989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{5.666130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{5.706281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{5.740228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{5.769635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{5.795573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310139in,y=4.613104in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Radial Zero Value \(\displaystyle r_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664113in}{3.302687in}}{\pgfqpoint{4.944965in}{2.620833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.888885in}{3.461967in}}%
\pgfpathlineto{\pgfqpoint{0.897930in}{3.468571in}}%
\pgfpathlineto{\pgfqpoint{0.906975in}{3.473874in}}%
\pgfpathlineto{\pgfqpoint{0.916020in}{3.481259in}}%
\pgfpathlineto{\pgfqpoint{0.934110in}{3.493553in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{3.498002in}}%
\pgfpathlineto{\pgfqpoint{0.952200in}{3.505437in}}%
\pgfpathlineto{\pgfqpoint{0.961246in}{3.510127in}}%
\pgfpathlineto{\pgfqpoint{0.970291in}{3.516980in}}%
\pgfpathlineto{\pgfqpoint{0.979336in}{3.521619in}}%
\pgfpathlineto{\pgfqpoint{0.988381in}{3.528201in}}%
\pgfpathlineto{\pgfqpoint{0.997426in}{3.532542in}}%
\pgfpathlineto{\pgfqpoint{1.006471in}{3.539086in}}%
\pgfpathlineto{\pgfqpoint{1.015516in}{3.542948in}}%
\pgfpathlineto{\pgfqpoint{1.024561in}{3.549687in}}%
\pgfpathlineto{\pgfqpoint{1.033606in}{3.552884in}}%
\pgfpathlineto{\pgfqpoint{1.042652in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.051697in}{3.562392in}}%
\pgfpathlineto{\pgfqpoint{1.060742in}{3.570013in}}%
\pgfpathlineto{\pgfqpoint{1.069787in}{3.574462in}}%
\pgfpathlineto{\pgfqpoint{1.078832in}{3.579771in}}%
\pgfpathlineto{\pgfqpoint{1.087877in}{3.583099in}}%
\pgfpathlineto{\pgfqpoint{1.096922in}{3.589279in}}%
\pgfpathlineto{\pgfqpoint{1.105967in}{3.591410in}}%
\pgfpathlineto{\pgfqpoint{1.115013in}{3.598578in}}%
\pgfpathlineto{\pgfqpoint{1.124058in}{3.602025in}}%
\pgfpathlineto{\pgfqpoint{1.133103in}{3.607627in}}%
\pgfpathlineto{\pgfqpoint{1.142148in}{3.609664in}}%
\pgfpathlineto{\pgfqpoint{1.151193in}{3.616465in}}%
\pgfpathlineto{\pgfqpoint{1.160238in}{3.619453in}}%
\pgfpathlineto{\pgfqpoint{1.178328in}{3.628826in}}%
\pgfpathlineto{\pgfqpoint{1.187373in}{3.633524in}}%
\pgfpathlineto{\pgfqpoint{1.196419in}{3.635602in}}%
\pgfpathlineto{\pgfqpoint{1.205464in}{3.641787in}}%
\pgfpathlineto{\pgfqpoint{1.214509in}{3.644325in}}%
\pgfpathlineto{\pgfqpoint{1.223554in}{3.649857in}}%
\pgfpathlineto{\pgfqpoint{1.232599in}{3.652715in}}%
\pgfpathlineto{\pgfqpoint{1.241644in}{3.657741in}}%
\pgfpathlineto{\pgfqpoint{1.250689in}{3.660798in}}%
\pgfpathlineto{\pgfqpoint{1.259734in}{3.665470in}}%
\pgfpathlineto{\pgfqpoint{1.268780in}{3.668594in}}%
\pgfpathlineto{\pgfqpoint{1.277825in}{3.673049in}}%
\pgfpathlineto{\pgfqpoint{1.286870in}{3.676124in}}%
\pgfpathlineto{\pgfqpoint{1.295915in}{3.680466in}}%
\pgfpathlineto{\pgfqpoint{1.304960in}{3.683404in}}%
\pgfpathlineto{\pgfqpoint{1.314005in}{3.687748in}}%
\pgfpathlineto{\pgfqpoint{1.323050in}{3.690452in}}%
\pgfpathlineto{\pgfqpoint{1.332095in}{3.694881in}}%
\pgfpathlineto{\pgfqpoint{1.341140in}{3.697281in}}%
\pgfpathlineto{\pgfqpoint{1.350186in}{3.701889in}}%
\pgfpathlineto{\pgfqpoint{1.359231in}{3.703905in}}%
\pgfpathlineto{\pgfqpoint{1.368276in}{3.708761in}}%
\pgfpathlineto{\pgfqpoint{1.377321in}{3.711914in}}%
\pgfpathlineto{\pgfqpoint{1.386366in}{3.715502in}}%
\pgfpathlineto{\pgfqpoint{1.395411in}{3.718118in}}%
\pgfpathlineto{\pgfqpoint{1.404456in}{3.722133in}}%
\pgfpathlineto{\pgfqpoint{1.413501in}{3.724151in}}%
\pgfpathlineto{\pgfqpoint{1.422547in}{3.728644in}}%
\pgfpathlineto{\pgfqpoint{1.431592in}{3.731468in}}%
\pgfpathlineto{\pgfqpoint{1.440637in}{3.735052in}}%
\pgfpathlineto{\pgfqpoint{1.449682in}{3.737152in}}%
\pgfpathlineto{\pgfqpoint{1.458727in}{3.741320in}}%
\pgfpathlineto{\pgfqpoint{1.467772in}{3.744056in}}%
\pgfpathlineto{\pgfqpoint{1.476817in}{3.747549in}}%
\pgfpathlineto{\pgfqpoint{1.485862in}{3.749427in}}%
\pgfpathlineto{\pgfqpoint{1.494907in}{3.753632in}}%
\pgfpathlineto{\pgfqpoint{1.503953in}{3.755963in}}%
\pgfpathlineto{\pgfqpoint{1.512998in}{3.759641in}}%
\pgfpathlineto{\pgfqpoint{1.522043in}{3.762310in}}%
\pgfpathlineto{\pgfqpoint{1.531088in}{3.765539in}}%
\pgfpathlineto{\pgfqpoint{1.540133in}{3.767259in}}%
\pgfpathlineto{\pgfqpoint{1.549178in}{3.771368in}}%
\pgfpathlineto{\pgfqpoint{1.558223in}{3.773292in}}%
\pgfpathlineto{\pgfqpoint{1.567268in}{3.777093in}}%
\pgfpathlineto{\pgfqpoint{1.576314in}{3.779165in}}%
\pgfpathlineto{\pgfqpoint{1.585359in}{3.782741in}}%
\pgfpathlineto{\pgfqpoint{1.594404in}{3.784886in}}%
\pgfpathlineto{\pgfqpoint{1.603449in}{3.788315in}}%
\pgfpathlineto{\pgfqpoint{1.612494in}{3.790461in}}%
\pgfpathlineto{\pgfqpoint{1.621539in}{3.793805in}}%
\pgfpathlineto{\pgfqpoint{1.630584in}{3.795899in}}%
\pgfpathlineto{\pgfqpoint{1.639629in}{3.799226in}}%
\pgfpathlineto{\pgfqpoint{1.648674in}{3.801206in}}%
\pgfpathlineto{\pgfqpoint{1.657720in}{3.804578in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{3.806388in}}%
\pgfpathlineto{\pgfqpoint{1.675810in}{3.809853in}}%
\pgfpathlineto{\pgfqpoint{1.693900in}{3.815064in}}%
\pgfpathlineto{\pgfqpoint{1.702945in}{3.817376in}}%
\pgfpathlineto{\pgfqpoint{1.711990in}{3.820213in}}%
\pgfpathlineto{\pgfqpoint{1.721035in}{3.822195in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{3.825291in}}%
\pgfpathlineto{\pgfqpoint{1.739126in}{3.826911in}}%
\pgfpathlineto{\pgfqpoint{1.766261in}{3.835279in}}%
\pgfpathlineto{\pgfqpoint{1.775306in}{3.836944in}}%
\pgfpathlineto{\pgfqpoint{1.784351in}{3.840183in}}%
\pgfpathlineto{\pgfqpoint{1.793396in}{3.842229in}}%
\pgfpathlineto{\pgfqpoint{1.802441in}{3.845032in}}%
\pgfpathlineto{\pgfqpoint{1.820532in}{3.849826in}}%
\pgfpathlineto{\pgfqpoint{1.829577in}{3.851602in}}%
\pgfpathlineto{\pgfqpoint{1.838622in}{3.854576in}}%
\pgfpathlineto{\pgfqpoint{1.847667in}{3.856551in}}%
\pgfpathlineto{\pgfqpoint{1.856712in}{3.859266in}}%
\pgfpathlineto{\pgfqpoint{1.865757in}{3.861391in}}%
\pgfpathlineto{\pgfqpoint{1.874802in}{3.863914in}}%
\pgfpathlineto{\pgfqpoint{1.883847in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.892893in}{3.868519in}}%
\pgfpathlineto{\pgfqpoint{1.965254in}{3.886477in}}%
\pgfpathlineto{\pgfqpoint{1.974299in}{3.888391in}}%
\pgfpathlineto{\pgfqpoint{1.983344in}{3.890861in}}%
\pgfpathlineto{\pgfqpoint{1.992389in}{3.892585in}}%
\pgfpathlineto{\pgfqpoint{2.001434in}{3.895215in}}%
\pgfpathlineto{\pgfqpoint{2.010479in}{3.896702in}}%
\pgfpathlineto{\pgfqpoint{2.019524in}{3.899525in}}%
\pgfpathlineto{\pgfqpoint{2.037614in}{3.903396in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{3.905365in}}%
\pgfpathlineto{\pgfqpoint{2.055705in}{3.908035in}}%
\pgfpathlineto{\pgfqpoint{2.064750in}{3.909893in}}%
\pgfpathlineto{\pgfqpoint{2.073795in}{3.912242in}}%
\pgfpathlineto{\pgfqpoint{2.091885in}{3.916415in}}%
\pgfpathlineto{\pgfqpoint{2.100930in}{3.918062in}}%
\pgfpathlineto{\pgfqpoint{2.109975in}{3.920552in}}%
\pgfpathlineto{\pgfqpoint{2.119021in}{3.922338in}}%
\pgfpathlineto{\pgfqpoint{2.128066in}{3.924661in}}%
\pgfpathlineto{\pgfqpoint{2.137111in}{3.926533in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{3.928742in}}%
\pgfpathlineto{\pgfqpoint{2.155201in}{3.930649in}}%
\pgfpathlineto{\pgfqpoint{2.164246in}{3.932794in}}%
\pgfpathlineto{\pgfqpoint{2.173291in}{3.934690in}}%
\pgfpathlineto{\pgfqpoint{2.182336in}{3.936813in}}%
\pgfpathlineto{\pgfqpoint{2.191381in}{3.938658in}}%
\pgfpathlineto{\pgfqpoint{2.200427in}{3.940810in}}%
\pgfpathlineto{\pgfqpoint{2.209472in}{3.942556in}}%
\pgfpathlineto{\pgfqpoint{2.218517in}{3.944774in}}%
\pgfpathlineto{\pgfqpoint{2.227562in}{3.946386in}}%
\pgfpathlineto{\pgfqpoint{2.236607in}{3.948722in}}%
\pgfpathlineto{\pgfqpoint{2.254697in}{3.952637in}}%
\pgfpathlineto{\pgfqpoint{2.263742in}{3.954375in}}%
\pgfpathlineto{\pgfqpoint{2.272788in}{3.956536in}}%
\pgfpathlineto{\pgfqpoint{2.281833in}{3.958007in}}%
\pgfpathlineto{\pgfqpoint{2.290878in}{3.960407in}}%
\pgfpathlineto{\pgfqpoint{2.299923in}{3.962085in}}%
\pgfpathlineto{\pgfqpoint{2.308968in}{3.964257in}}%
\pgfpathlineto{\pgfqpoint{2.318013in}{3.966089in}}%
\pgfpathlineto{\pgfqpoint{2.327058in}{3.968065in}}%
\pgfpathlineto{\pgfqpoint{2.336103in}{3.969534in}}%
\pgfpathlineto{\pgfqpoint{2.345148in}{3.971890in}}%
\pgfpathlineto{\pgfqpoint{2.354194in}{3.973406in}}%
\pgfpathlineto{\pgfqpoint{2.363239in}{3.975678in}}%
\pgfpathlineto{\pgfqpoint{2.372284in}{3.977212in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{3.979445in}}%
\pgfpathlineto{\pgfqpoint{2.390374in}{3.980952in}}%
\pgfpathlineto{\pgfqpoint{2.399419in}{3.983194in}}%
\pgfpathlineto{\pgfqpoint{2.408464in}{3.984630in}}%
\pgfpathlineto{\pgfqpoint{2.417509in}{3.986925in}}%
\pgfpathlineto{\pgfqpoint{2.426554in}{3.988696in}}%
\pgfpathlineto{\pgfqpoint{2.435600in}{3.990639in}}%
\pgfpathlineto{\pgfqpoint{2.444645in}{3.992248in}}%
\pgfpathlineto{\pgfqpoint{2.453690in}{3.994335in}}%
\pgfpathlineto{\pgfqpoint{2.471780in}{3.998017in}}%
\pgfpathlineto{\pgfqpoint{2.480825in}{3.999611in}}%
\pgfpathlineto{\pgfqpoint{2.489870in}{4.001684in}}%
\pgfpathlineto{\pgfqpoint{2.498915in}{4.003412in}}%
\pgfpathlineto{\pgfqpoint{2.517006in}{4.007148in}}%
\pgfpathlineto{\pgfqpoint{2.526051in}{4.008972in}}%
\pgfpathlineto{\pgfqpoint{2.535096in}{4.010417in}}%
\pgfpathlineto{\pgfqpoint{2.544141in}{4.012596in}}%
\pgfpathlineto{\pgfqpoint{2.553186in}{4.014037in}}%
\pgfpathlineto{\pgfqpoint{2.562231in}{4.016204in}}%
\pgfpathlineto{\pgfqpoint{2.598412in}{4.023390in}}%
\pgfpathlineto{\pgfqpoint{2.607457in}{4.024933in}}%
\pgfpathlineto{\pgfqpoint{2.634592in}{4.030527in}}%
\pgfpathlineto{\pgfqpoint{2.643637in}{4.032032in}}%
\pgfpathlineto{\pgfqpoint{2.652682in}{4.034081in}}%
\pgfpathlineto{\pgfqpoint{2.661728in}{4.035678in}}%
\pgfpathlineto{\pgfqpoint{2.670773in}{4.037626in}}%
\pgfpathlineto{\pgfqpoint{2.679818in}{4.039265in}}%
\pgfpathlineto{\pgfqpoint{2.688863in}{4.041160in}}%
\pgfpathlineto{\pgfqpoint{2.697908in}{4.042794in}}%
\pgfpathlineto{\pgfqpoint{2.706953in}{4.044684in}}%
\pgfpathlineto{\pgfqpoint{2.715998in}{4.046268in}}%
\pgfpathlineto{\pgfqpoint{2.725043in}{4.048203in}}%
\pgfpathlineto{\pgfqpoint{2.734088in}{4.049687in}}%
\pgfpathlineto{\pgfqpoint{2.743134in}{4.051711in}}%
\pgfpathlineto{\pgfqpoint{2.752179in}{4.053389in}}%
\pgfpathlineto{\pgfqpoint{2.761224in}{4.055213in}}%
\pgfpathlineto{\pgfqpoint{2.770269in}{4.056700in}}%
\pgfpathlineto{\pgfqpoint{2.779314in}{4.058709in}}%
\pgfpathlineto{\pgfqpoint{2.788359in}{4.060286in}}%
\pgfpathlineto{\pgfqpoint{2.797404in}{4.062199in}}%
\pgfpathlineto{\pgfqpoint{2.806449in}{4.063815in}}%
\pgfpathlineto{\pgfqpoint{2.815495in}{4.065682in}}%
\pgfpathlineto{\pgfqpoint{2.824540in}{4.067288in}}%
\pgfpathlineto{\pgfqpoint{2.833585in}{4.069160in}}%
\pgfpathlineto{\pgfqpoint{2.842630in}{4.070708in}}%
\pgfpathlineto{\pgfqpoint{2.851675in}{4.072636in}}%
\pgfpathlineto{\pgfqpoint{2.860720in}{4.074074in}}%
\pgfpathlineto{\pgfqpoint{2.869765in}{4.076103in}}%
\pgfpathlineto{\pgfqpoint{2.878810in}{4.077690in}}%
\pgfpathlineto{\pgfqpoint{2.887855in}{4.079570in}}%
\pgfpathlineto{\pgfqpoint{2.905946in}{4.083004in}}%
\pgfpathlineto{\pgfqpoint{2.914991in}{4.084457in}}%
\pgfpathlineto{\pgfqpoint{2.924036in}{4.086491in}}%
\pgfpathlineto{\pgfqpoint{2.933081in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{2.942126in}{4.089946in}}%
\pgfpathlineto{\pgfqpoint{2.951171in}{4.091304in}}%
\pgfpathlineto{\pgfqpoint{2.960216in}{4.093398in}}%
\pgfpathlineto{\pgfqpoint{2.969262in}{4.095064in}}%
\pgfpathlineto{\pgfqpoint{2.978307in}{4.096851in}}%
\pgfpathlineto{\pgfqpoint{2.987352in}{4.098489in}}%
\pgfpathlineto{\pgfqpoint{2.996397in}{4.100303in}}%
\pgfpathlineto{\pgfqpoint{3.023532in}{4.105446in}}%
\pgfpathlineto{\pgfqpoint{3.050668in}{4.110653in}}%
\pgfpathlineto{\pgfqpoint{3.059713in}{4.112319in}}%
\pgfpathlineto{\pgfqpoint{3.068758in}{4.114104in}}%
\pgfpathlineto{\pgfqpoint{3.077803in}{4.115739in}}%
\pgfpathlineto{\pgfqpoint{3.086848in}{4.117554in}}%
\pgfpathlineto{\pgfqpoint{3.113983in}{4.122668in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{4.126172in}}%
\pgfpathlineto{\pgfqpoint{3.159209in}{4.131380in}}%
\pgfpathlineto{\pgfqpoint{3.168254in}{4.133018in}}%
\pgfpathlineto{\pgfqpoint{3.177299in}{4.134842in}}%
\pgfpathlineto{\pgfqpoint{3.186344in}{4.136477in}}%
\pgfpathlineto{\pgfqpoint{3.195389in}{4.138300in}}%
\pgfpathlineto{\pgfqpoint{3.222525in}{4.143458in}}%
\pgfpathlineto{\pgfqpoint{3.240615in}{4.146976in}}%
\pgfpathlineto{\pgfqpoint{3.303931in}{4.159211in}}%
\pgfpathlineto{\pgfqpoint{3.331066in}{4.164377in}}%
\pgfpathlineto{\pgfqpoint{3.349156in}{4.167976in}}%
\pgfpathlineto{\pgfqpoint{3.367247in}{4.171419in}}%
\pgfpathlineto{\pgfqpoint{3.385337in}{4.175001in}}%
\pgfpathlineto{\pgfqpoint{3.403427in}{4.178526in}}%
\pgfpathlineto{\pgfqpoint{3.539104in}{4.205450in}}%
\pgfpathlineto{\pgfqpoint{3.656690in}{4.229362in}}%
\pgfpathlineto{\pgfqpoint{3.720006in}{4.242541in}}%
\pgfpathlineto{\pgfqpoint{3.774277in}{4.254038in}}%
\pgfpathlineto{\pgfqpoint{3.846638in}{4.269638in}}%
\pgfpathlineto{\pgfqpoint{3.918999in}{4.285664in}}%
\pgfpathlineto{\pgfqpoint{3.964224in}{4.295882in}}%
\pgfpathlineto{\pgfqpoint{3.973269in}{4.297980in}}%
\pgfpathlineto{\pgfqpoint{3.982315in}{4.299949in}}%
\pgfpathlineto{\pgfqpoint{3.991360in}{4.302117in}}%
\pgfpathlineto{\pgfqpoint{4.000405in}{4.304049in}}%
\pgfpathlineto{\pgfqpoint{4.009450in}{4.306336in}}%
\pgfpathlineto{\pgfqpoint{4.018495in}{4.308285in}}%
\pgfpathlineto{\pgfqpoint{4.027540in}{4.310580in}}%
\pgfpathlineto{\pgfqpoint{4.036585in}{4.312645in}}%
\pgfpathlineto{\pgfqpoint{4.045630in}{4.314845in}}%
\pgfpathlineto{\pgfqpoint{4.054676in}{4.316922in}}%
\pgfpathlineto{\pgfqpoint{4.063721in}{4.319129in}}%
\pgfpathlineto{\pgfqpoint{4.072766in}{4.321117in}}%
\pgfpathlineto{\pgfqpoint{4.081811in}{4.323478in}}%
\pgfpathlineto{\pgfqpoint{4.099901in}{4.327839in}}%
\pgfpathlineto{\pgfqpoint{4.136082in}{4.336725in}}%
\pgfpathlineto{\pgfqpoint{4.181307in}{4.347911in}}%
\pgfpathlineto{\pgfqpoint{4.190352in}{4.350350in}}%
\pgfpathlineto{\pgfqpoint{4.199397in}{4.352591in}}%
\pgfpathlineto{\pgfqpoint{4.208443in}{4.354979in}}%
\pgfpathlineto{\pgfqpoint{4.217488in}{4.357174in}}%
\pgfpathlineto{\pgfqpoint{4.235578in}{4.361992in}}%
\pgfpathlineto{\pgfqpoint{4.271758in}{4.371481in}}%
\pgfpathlineto{\pgfqpoint{4.280803in}{4.373985in}}%
\pgfpathlineto{\pgfqpoint{4.289849in}{4.376307in}}%
\pgfpathlineto{\pgfqpoint{4.298894in}{4.378910in}}%
\pgfpathlineto{\pgfqpoint{4.316984in}{4.383839in}}%
\pgfpathlineto{\pgfqpoint{4.344119in}{4.391337in}}%
\pgfpathlineto{\pgfqpoint{4.398390in}{4.406885in}}%
\pgfpathlineto{\pgfqpoint{4.443616in}{4.420275in}}%
\pgfpathlineto{\pgfqpoint{4.479796in}{4.431344in}}%
\pgfpathlineto{\pgfqpoint{4.525022in}{4.445624in}}%
\pgfpathlineto{\pgfqpoint{4.543112in}{4.451613in}}%
\pgfpathlineto{\pgfqpoint{4.561202in}{4.457549in}}%
\pgfpathlineto{\pgfqpoint{4.606428in}{4.472970in}}%
\pgfpathlineto{\pgfqpoint{4.624518in}{4.479331in}}%
\pgfpathlineto{\pgfqpoint{4.660698in}{4.492437in}}%
\pgfpathlineto{\pgfqpoint{4.705924in}{4.509652in}}%
\pgfpathlineto{\pgfqpoint{4.724014in}{4.516764in}}%
\pgfpathlineto{\pgfqpoint{4.751150in}{4.527718in}}%
\pgfpathlineto{\pgfqpoint{4.778285in}{4.539111in}}%
\pgfpathlineto{\pgfqpoint{4.796375in}{4.546912in}}%
\pgfpathlineto{\pgfqpoint{4.805420in}{4.550851in}}%
\pgfpathlineto{\pgfqpoint{4.832556in}{4.563121in}}%
\pgfpathlineto{\pgfqpoint{4.859691in}{4.575928in}}%
\pgfpathlineto{\pgfqpoint{4.877781in}{4.584708in}}%
\pgfpathlineto{\pgfqpoint{4.904917in}{4.598495in}}%
\pgfpathlineto{\pgfqpoint{4.923007in}{4.608001in}}%
\pgfpathlineto{\pgfqpoint{4.941097in}{4.617834in}}%
\pgfpathlineto{\pgfqpoint{4.959187in}{4.628035in}}%
\pgfpathlineto{\pgfqpoint{4.977277in}{4.638627in}}%
\pgfpathlineto{\pgfqpoint{4.986323in}{4.644035in}}%
\pgfpathlineto{\pgfqpoint{5.004413in}{4.655251in}}%
\pgfpathlineto{\pgfqpoint{5.013458in}{4.660991in}}%
\pgfpathlineto{\pgfqpoint{5.031548in}{4.672922in}}%
\pgfpathlineto{\pgfqpoint{5.049638in}{4.685340in}}%
\pgfpathlineto{\pgfqpoint{5.058683in}{4.691793in}}%
\pgfpathlineto{\pgfqpoint{5.067729in}{4.698384in}}%
\pgfpathlineto{\pgfqpoint{5.085819in}{4.712076in}}%
\pgfpathlineto{\pgfqpoint{5.094864in}{4.719201in}}%
\pgfpathlineto{\pgfqpoint{5.103909in}{4.726511in}}%
\pgfpathlineto{\pgfqpoint{5.112954in}{4.734011in}}%
\pgfpathlineto{\pgfqpoint{5.121999in}{4.741763in}}%
\pgfpathlineto{\pgfqpoint{5.131044in}{4.749704in}}%
\pgfpathlineto{\pgfqpoint{5.140090in}{4.757941in}}%
\pgfpathlineto{\pgfqpoint{5.149135in}{4.766406in}}%
\pgfpathlineto{\pgfqpoint{5.158180in}{4.775187in}}%
\pgfpathlineto{\pgfqpoint{5.167225in}{4.784260in}}%
\pgfpathlineto{\pgfqpoint{5.176270in}{4.793647in}}%
\pgfpathlineto{\pgfqpoint{5.185315in}{4.803404in}}%
\pgfpathlineto{\pgfqpoint{5.203405in}{4.824403in}}%
\pgfpathlineto{\pgfqpoint{5.212450in}{4.835397in}}%
\pgfpathlineto{\pgfqpoint{5.221496in}{4.846706in}}%
\pgfpathlineto{\pgfqpoint{5.230541in}{4.859154in}}%
\pgfpathlineto{\pgfqpoint{5.239586in}{4.871847in}}%
\pgfpathlineto{\pgfqpoint{5.248631in}{4.885226in}}%
\pgfpathlineto{\pgfqpoint{5.257676in}{4.899420in}}%
\pgfpathlineto{\pgfqpoint{5.266721in}{4.914499in}}%
\pgfpathlineto{\pgfqpoint{5.275766in}{4.930609in}}%
\pgfpathlineto{\pgfqpoint{5.284811in}{4.947815in}}%
\pgfpathlineto{\pgfqpoint{5.293857in}{4.966325in}}%
\pgfpathlineto{\pgfqpoint{5.302902in}{4.986409in}}%
\pgfpathlineto{\pgfqpoint{5.311947in}{5.007664in}}%
\pgfpathlineto{\pgfqpoint{5.320992in}{5.032539in}}%
\pgfpathlineto{\pgfqpoint{5.330037in}{5.059458in}}%
\pgfpathlineto{\pgfqpoint{5.339082in}{5.089926in}}%
\pgfpathlineto{\pgfqpoint{5.348127in}{5.124964in}}%
\pgfpathlineto{\pgfqpoint{5.357172in}{5.166286in}}%
\pgfpathlineto{\pgfqpoint{5.366217in}{5.216762in}}%
\pgfpathlineto{\pgfqpoint{5.375263in}{5.281686in}}%
\pgfpathlineto{\pgfqpoint{5.375263in}{5.281686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664113in}{3.302687in}}{\pgfqpoint{4.944965in}{2.620833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{10.500000pt}{1.500000pt}{6.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.888885in}{3.421816in}}%
\pgfpathlineto{\pgfqpoint{0.897930in}{3.429264in}}%
\pgfpathlineto{\pgfqpoint{0.906975in}{3.433258in}}%
\pgfpathlineto{\pgfqpoint{0.916020in}{3.440282in}}%
\pgfpathlineto{\pgfqpoint{0.925065in}{3.444136in}}%
\pgfpathlineto{\pgfqpoint{0.934110in}{3.450928in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{3.454501in}}%
\pgfpathlineto{\pgfqpoint{0.952200in}{3.461232in}}%
\pgfpathlineto{\pgfqpoint{0.961246in}{3.461967in}}%
\pgfpathlineto{\pgfqpoint{0.970291in}{3.471168in}}%
\pgfpathlineto{\pgfqpoint{0.979336in}{3.471543in}}%
\pgfpathlineto{\pgfqpoint{0.988381in}{3.480810in}}%
\pgfpathlineto{\pgfqpoint{0.997426in}{3.485170in}}%
\pgfpathlineto{\pgfqpoint{1.006471in}{3.490134in}}%
\pgfpathlineto{\pgfqpoint{1.015516in}{3.493807in}}%
\pgfpathlineto{\pgfqpoint{1.024561in}{3.499121in}}%
\pgfpathlineto{\pgfqpoint{1.033606in}{3.502118in}}%
\pgfpathlineto{\pgfqpoint{1.042652in}{3.507874in}}%
\pgfpathlineto{\pgfqpoint{1.051697in}{3.510127in}}%
\pgfpathlineto{\pgfqpoint{1.060742in}{3.516369in}}%
\pgfpathlineto{\pgfqpoint{1.069787in}{3.517855in}}%
\pgfpathlineto{\pgfqpoint{1.078832in}{3.524622in}}%
\pgfpathlineto{\pgfqpoint{1.087877in}{3.525321in}}%
\pgfpathlineto{\pgfqpoint{1.096922in}{3.532648in}}%
\pgfpathlineto{\pgfqpoint{1.105967in}{3.536065in}}%
\pgfpathlineto{\pgfqpoint{1.115013in}{3.540426in}}%
\pgfpathlineto{\pgfqpoint{1.124058in}{3.542948in}}%
\pgfpathlineto{\pgfqpoint{1.133103in}{3.548038in}}%
\pgfpathlineto{\pgfqpoint{1.142148in}{3.549622in}}%
\pgfpathlineto{\pgfqpoint{1.151193in}{3.555428in}}%
\pgfpathlineto{\pgfqpoint{1.160238in}{3.556099in}}%
\pgfpathlineto{\pgfqpoint{1.169283in}{3.562392in}}%
\pgfpathlineto{\pgfqpoint{1.178328in}{3.565472in}}%
\pgfpathlineto{\pgfqpoint{1.187373in}{3.569683in}}%
\pgfpathlineto{\pgfqpoint{1.196419in}{3.571506in}}%
\pgfpathlineto{\pgfqpoint{1.205464in}{3.576566in}}%
\pgfpathlineto{\pgfqpoint{1.214509in}{3.577379in}}%
\pgfpathlineto{\pgfqpoint{1.223554in}{3.583268in}}%
\pgfpathlineto{\pgfqpoint{1.232599in}{3.585904in}}%
\pgfpathlineto{\pgfqpoint{1.241644in}{3.589855in}}%
\pgfpathlineto{\pgfqpoint{1.250689in}{3.591410in}}%
\pgfpathlineto{\pgfqpoint{1.259734in}{3.596277in}}%
\pgfpathlineto{\pgfqpoint{1.277825in}{3.602569in}}%
\pgfpathlineto{\pgfqpoint{1.286870in}{3.604601in}}%
\pgfpathlineto{\pgfqpoint{1.295915in}{3.608736in}}%
\pgfpathlineto{\pgfqpoint{1.304960in}{3.609664in}}%
\pgfpathlineto{\pgfqpoint{1.314005in}{3.614760in}}%
\pgfpathlineto{\pgfqpoint{1.323050in}{3.617046in}}%
\pgfpathlineto{\pgfqpoint{1.332095in}{3.620694in}}%
\pgfpathlineto{\pgfqpoint{1.341140in}{3.621834in}}%
\pgfpathlineto{\pgfqpoint{1.350186in}{3.626520in}}%
\pgfpathlineto{\pgfqpoint{1.359231in}{3.628826in}}%
\pgfpathlineto{\pgfqpoint{1.368276in}{3.632240in}}%
\pgfpathlineto{\pgfqpoint{1.377321in}{3.633366in}}%
\pgfpathlineto{\pgfqpoint{1.386366in}{3.637837in}}%
\pgfpathlineto{\pgfqpoint{1.395411in}{3.640007in}}%
\pgfpathlineto{\pgfqpoint{1.404456in}{3.643361in}}%
\pgfpathlineto{\pgfqpoint{1.413501in}{3.644325in}}%
\pgfpathlineto{\pgfqpoint{1.422547in}{3.648812in}}%
\pgfpathlineto{\pgfqpoint{1.431592in}{3.650647in}}%
\pgfpathlineto{\pgfqpoint{1.440637in}{3.654151in}}%
\pgfpathlineto{\pgfqpoint{1.449682in}{3.656794in}}%
\pgfpathlineto{\pgfqpoint{1.467772in}{3.660798in}}%
\pgfpathlineto{\pgfqpoint{1.476817in}{3.664613in}}%
\pgfpathlineto{\pgfqpoint{1.485862in}{3.666671in}}%
\pgfpathlineto{\pgfqpoint{1.494907in}{3.669740in}}%
\pgfpathlineto{\pgfqpoint{1.503953in}{3.670501in}}%
\pgfpathlineto{\pgfqpoint{1.512998in}{3.674806in}}%
\pgfpathlineto{\pgfqpoint{1.522043in}{3.676124in}}%
\pgfpathlineto{\pgfqpoint{1.531088in}{3.679794in}}%
\pgfpathlineto{\pgfqpoint{1.540133in}{3.681607in}}%
\pgfpathlineto{\pgfqpoint{1.549178in}{3.684725in}}%
\pgfpathlineto{\pgfqpoint{1.558223in}{3.686956in}}%
\pgfpathlineto{\pgfqpoint{1.567268in}{3.689601in}}%
\pgfpathlineto{\pgfqpoint{1.576314in}{3.690452in}}%
\pgfpathlineto{\pgfqpoint{1.585359in}{3.694422in}}%
\pgfpathlineto{\pgfqpoint{1.594404in}{3.695594in}}%
\pgfpathlineto{\pgfqpoint{1.603449in}{3.699189in}}%
\pgfpathlineto{\pgfqpoint{1.612494in}{3.700618in}}%
\pgfpathlineto{\pgfqpoint{1.621539in}{3.703905in}}%
\pgfpathlineto{\pgfqpoint{1.630584in}{3.705530in}}%
\pgfpathlineto{\pgfqpoint{1.639629in}{3.708585in}}%
\pgfpathlineto{\pgfqpoint{1.648674in}{3.710335in}}%
\pgfpathlineto{\pgfqpoint{1.657720in}{3.713216in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{3.715038in}}%
\pgfpathlineto{\pgfqpoint{1.675810in}{3.717812in}}%
\pgfpathlineto{\pgfqpoint{1.684855in}{3.719642in}}%
\pgfpathlineto{\pgfqpoint{1.693900in}{3.722374in}}%
\pgfpathlineto{\pgfqpoint{1.702945in}{3.724151in}}%
\pgfpathlineto{\pgfqpoint{1.711990in}{3.726887in}}%
\pgfpathlineto{\pgfqpoint{1.721035in}{3.728571in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{3.731382in}}%
\pgfpathlineto{\pgfqpoint{1.739126in}{3.732903in}}%
\pgfpathlineto{\pgfqpoint{1.748171in}{3.735745in}}%
\pgfpathlineto{\pgfqpoint{1.757216in}{3.737152in}}%
\pgfpathlineto{\pgfqpoint{1.766261in}{3.740272in}}%
\pgfpathlineto{\pgfqpoint{1.775306in}{3.741320in}}%
\pgfpathlineto{\pgfqpoint{1.784351in}{3.744694in}}%
\pgfpathlineto{\pgfqpoint{1.793396in}{3.746758in}}%
\pgfpathlineto{\pgfqpoint{1.802441in}{3.749069in}}%
\pgfpathlineto{\pgfqpoint{1.811487in}{3.750750in}}%
\pgfpathlineto{\pgfqpoint{1.820532in}{3.753437in}}%
\pgfpathlineto{\pgfqpoint{1.829577in}{3.754671in}}%
\pgfpathlineto{\pgfqpoint{1.838622in}{3.757784in}}%
\pgfpathlineto{\pgfqpoint{1.847667in}{3.759793in}}%
\pgfpathlineto{\pgfqpoint{1.856712in}{3.762122in}}%
\pgfpathlineto{\pgfqpoint{1.865757in}{3.763557in}}%
\pgfpathlineto{\pgfqpoint{1.874802in}{3.766437in}}%
\pgfpathlineto{\pgfqpoint{1.883847in}{3.768479in}}%
\pgfpathlineto{\pgfqpoint{1.892893in}{3.770742in}}%
\pgfpathlineto{\pgfqpoint{1.901938in}{3.772099in}}%
\pgfpathlineto{\pgfqpoint{1.910983in}{3.775035in}}%
\pgfpathlineto{\pgfqpoint{1.920028in}{3.776835in}}%
\pgfpathlineto{\pgfqpoint{1.929073in}{3.779316in}}%
\pgfpathlineto{\pgfqpoint{1.938118in}{3.780321in}}%
\pgfpathlineto{\pgfqpoint{1.947163in}{3.783595in}}%
\pgfpathlineto{\pgfqpoint{1.956208in}{3.784886in}}%
\pgfpathlineto{\pgfqpoint{1.965254in}{3.787869in}}%
\pgfpathlineto{\pgfqpoint{1.974299in}{3.789357in}}%
\pgfpathlineto{\pgfqpoint{1.983344in}{3.792150in}}%
\pgfpathlineto{\pgfqpoint{1.992389in}{3.793740in}}%
\pgfpathlineto{\pgfqpoint{2.001434in}{3.796414in}}%
\pgfpathlineto{\pgfqpoint{2.010479in}{3.798037in}}%
\pgfpathlineto{\pgfqpoint{2.019524in}{3.800691in}}%
\pgfpathlineto{\pgfqpoint{2.028569in}{3.802252in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{3.806388in}}%
\pgfpathlineto{\pgfqpoint{2.055705in}{3.809247in}}%
\pgfpathlineto{\pgfqpoint{2.064750in}{3.810447in}}%
\pgfpathlineto{\pgfqpoint{2.073795in}{3.813533in}}%
\pgfpathlineto{\pgfqpoint{2.082840in}{3.815419in}}%
\pgfpathlineto{\pgfqpoint{2.091885in}{3.817834in}}%
\pgfpathlineto{\pgfqpoint{2.100930in}{3.819317in}}%
\pgfpathlineto{\pgfqpoint{2.109975in}{3.822138in}}%
\pgfpathlineto{\pgfqpoint{2.119021in}{3.824094in}}%
\pgfpathlineto{\pgfqpoint{2.128066in}{3.826463in}}%
\pgfpathlineto{\pgfqpoint{2.137111in}{3.827842in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{3.830796in}}%
\pgfpathlineto{\pgfqpoint{2.155201in}{3.832440in}}%
\pgfpathlineto{\pgfqpoint{2.164246in}{3.835144in}}%
\pgfpathlineto{\pgfqpoint{2.173291in}{3.836944in}}%
\pgfpathlineto{\pgfqpoint{2.182336in}{3.839514in}}%
\pgfpathlineto{\pgfqpoint{2.191381in}{3.841357in}}%
\pgfpathlineto{\pgfqpoint{2.200427in}{3.843903in}}%
\pgfpathlineto{\pgfqpoint{2.209472in}{3.845684in}}%
\pgfpathlineto{\pgfqpoint{2.218517in}{3.848316in}}%
\pgfpathlineto{\pgfqpoint{2.227562in}{3.849927in}}%
\pgfpathlineto{\pgfqpoint{2.236607in}{3.852750in}}%
\pgfpathlineto{\pgfqpoint{2.245652in}{3.854913in}}%
\pgfpathlineto{\pgfqpoint{2.254697in}{3.857210in}}%
\pgfpathlineto{\pgfqpoint{2.263742in}{3.858984in}}%
\pgfpathlineto{\pgfqpoint{2.272788in}{3.861702in}}%
\pgfpathlineto{\pgfqpoint{2.281833in}{3.863772in}}%
\pgfpathlineto{\pgfqpoint{2.290878in}{3.866221in}}%
\pgfpathlineto{\pgfqpoint{2.308968in}{3.870771in}}%
\pgfpathlineto{\pgfqpoint{2.345148in}{3.879981in}}%
\pgfpathlineto{\pgfqpoint{2.354194in}{3.881945in}}%
\pgfpathlineto{\pgfqpoint{2.363239in}{3.884639in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{3.889348in}}%
\pgfpathlineto{\pgfqpoint{2.390374in}{3.891196in}}%
\pgfpathlineto{\pgfqpoint{2.399419in}{3.894090in}}%
\pgfpathlineto{\pgfqpoint{2.408464in}{3.896021in}}%
\pgfpathlineto{\pgfqpoint{2.417509in}{3.898886in}}%
\pgfpathlineto{\pgfqpoint{2.426554in}{3.900743in}}%
\pgfpathlineto{\pgfqpoint{2.435600in}{3.903732in}}%
\pgfpathlineto{\pgfqpoint{2.444645in}{3.906018in}}%
\pgfpathlineto{\pgfqpoint{2.453690in}{3.908621in}}%
\pgfpathlineto{\pgfqpoint{2.462735in}{3.910532in}}%
\pgfpathlineto{\pgfqpoint{2.471780in}{3.913568in}}%
\pgfpathlineto{\pgfqpoint{2.480825in}{3.915580in}}%
\pgfpathlineto{\pgfqpoint{2.489870in}{3.918579in}}%
\pgfpathlineto{\pgfqpoint{2.498915in}{3.920515in}}%
\pgfpathlineto{\pgfqpoint{2.507961in}{3.923641in}}%
\pgfpathlineto{\pgfqpoint{2.517006in}{3.925938in}}%
\pgfpathlineto{\pgfqpoint{2.526051in}{3.928771in}}%
\pgfpathlineto{\pgfqpoint{2.535096in}{3.931231in}}%
\pgfpathlineto{\pgfqpoint{2.544141in}{3.933962in}}%
\pgfpathlineto{\pgfqpoint{2.553186in}{3.936399in}}%
\pgfpathlineto{\pgfqpoint{2.562231in}{3.939225in}}%
\pgfpathlineto{\pgfqpoint{2.571276in}{3.941449in}}%
\pgfpathlineto{\pgfqpoint{2.580321in}{3.944561in}}%
\pgfpathlineto{\pgfqpoint{2.589367in}{3.946928in}}%
\pgfpathlineto{\pgfqpoint{2.598412in}{3.949969in}}%
\pgfpathlineto{\pgfqpoint{2.607457in}{3.952273in}}%
\pgfpathlineto{\pgfqpoint{2.616502in}{3.955419in}}%
\pgfpathlineto{\pgfqpoint{2.625547in}{3.958007in}}%
\pgfpathlineto{\pgfqpoint{2.634592in}{3.961037in}}%
\pgfpathlineto{\pgfqpoint{2.643637in}{3.963595in}}%
\pgfpathlineto{\pgfqpoint{2.652682in}{3.966699in}}%
\pgfpathlineto{\pgfqpoint{2.679818in}{3.975317in}}%
\pgfpathlineto{\pgfqpoint{2.688863in}{3.978303in}}%
\pgfpathlineto{\pgfqpoint{2.697908in}{3.980952in}}%
\pgfpathlineto{\pgfqpoint{2.706953in}{3.984247in}}%
\pgfpathlineto{\pgfqpoint{2.715998in}{3.986898in}}%
\pgfpathlineto{\pgfqpoint{2.725043in}{3.990302in}}%
\pgfpathlineto{\pgfqpoint{2.734088in}{3.993127in}}%
\pgfpathlineto{\pgfqpoint{2.743134in}{3.996467in}}%
\pgfpathlineto{\pgfqpoint{2.752179in}{3.999185in}}%
\pgfpathlineto{\pgfqpoint{2.761224in}{4.002749in}}%
\pgfpathlineto{\pgfqpoint{2.779314in}{4.009148in}}%
\pgfpathlineto{\pgfqpoint{2.788359in}{4.012033in}}%
\pgfpathlineto{\pgfqpoint{2.797404in}{4.015678in}}%
\pgfpathlineto{\pgfqpoint{2.806449in}{4.018773in}}%
\pgfpathlineto{\pgfqpoint{2.815495in}{4.022340in}}%
\pgfpathlineto{\pgfqpoint{2.842630in}{4.032399in}}%
\pgfpathlineto{\pgfqpoint{2.851675in}{4.036086in}}%
\pgfpathlineto{\pgfqpoint{2.860720in}{4.039265in}}%
\pgfpathlineto{\pgfqpoint{2.869765in}{4.043189in}}%
\pgfpathlineto{\pgfqpoint{2.878810in}{4.046612in}}%
\pgfpathlineto{\pgfqpoint{2.887855in}{4.050453in}}%
\pgfpathlineto{\pgfqpoint{2.914991in}{4.061254in}}%
\pgfpathlineto{\pgfqpoint{2.924036in}{4.065499in}}%
\pgfpathlineto{\pgfqpoint{2.933081in}{4.068849in}}%
\pgfpathlineto{\pgfqpoint{2.942126in}{4.073298in}}%
\pgfpathlineto{\pgfqpoint{2.951171in}{4.076791in}}%
\pgfpathlineto{\pgfqpoint{2.960216in}{4.081299in}}%
\pgfpathlineto{\pgfqpoint{2.969262in}{4.085325in}}%
\pgfpathlineto{\pgfqpoint{3.005442in}{4.102129in}}%
\pgfpathlineto{\pgfqpoint{3.014487in}{4.106600in}}%
\pgfpathlineto{\pgfqpoint{3.023532in}{4.110910in}}%
\pgfpathlineto{\pgfqpoint{3.032577in}{4.115510in}}%
\pgfpathlineto{\pgfqpoint{3.041622in}{4.119972in}}%
\pgfpathlineto{\pgfqpoint{3.050668in}{4.124683in}}%
\pgfpathlineto{\pgfqpoint{3.059713in}{4.129267in}}%
\pgfpathlineto{\pgfqpoint{3.068758in}{4.134131in}}%
\pgfpathlineto{\pgfqpoint{3.077803in}{4.138866in}}%
\pgfpathlineto{\pgfqpoint{3.104938in}{4.153927in}}%
\pgfpathlineto{\pgfqpoint{3.123028in}{4.164312in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{4.169556in}}%
\pgfpathlineto{\pgfqpoint{3.159209in}{4.186167in}}%
\pgfpathlineto{\pgfqpoint{3.168254in}{4.191822in}}%
\pgfpathlineto{\pgfqpoint{3.186344in}{4.203602in}}%
\pgfpathlineto{\pgfqpoint{3.195389in}{4.209593in}}%
\pgfpathlineto{\pgfqpoint{3.204435in}{4.215744in}}%
\pgfpathlineto{\pgfqpoint{3.222525in}{4.228385in}}%
\pgfpathlineto{\pgfqpoint{3.240615in}{4.241549in}}%
\pgfpathlineto{\pgfqpoint{3.258705in}{4.255309in}}%
\pgfpathlineto{\pgfqpoint{3.276795in}{4.269638in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{4.284557in}}%
\pgfpathlineto{\pgfqpoint{3.312976in}{4.300167in}}%
\pgfpathlineto{\pgfqpoint{3.331066in}{4.316518in}}%
\pgfpathlineto{\pgfqpoint{3.340111in}{4.325238in}}%
\pgfpathlineto{\pgfqpoint{3.349156in}{4.333803in}}%
\pgfpathlineto{\pgfqpoint{3.358202in}{4.342770in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{4.361498in}}%
\pgfpathlineto{\pgfqpoint{3.385337in}{4.371166in}}%
\pgfpathlineto{\pgfqpoint{3.394382in}{4.381181in}}%
\pgfpathlineto{\pgfqpoint{3.403427in}{4.391481in}}%
\pgfpathlineto{\pgfqpoint{3.421517in}{4.412966in}}%
\pgfpathlineto{\pgfqpoint{3.430562in}{4.424275in}}%
\pgfpathlineto{\pgfqpoint{3.439608in}{4.435856in}}%
\pgfpathlineto{\pgfqpoint{3.448653in}{4.447750in}}%
\pgfpathlineto{\pgfqpoint{3.457698in}{4.460090in}}%
\pgfpathlineto{\pgfqpoint{3.466743in}{4.472870in}}%
\pgfpathlineto{\pgfqpoint{3.475788in}{4.486075in}}%
\pgfpathlineto{\pgfqpoint{3.484833in}{4.499767in}}%
\pgfpathlineto{\pgfqpoint{3.493878in}{4.513897in}}%
\pgfpathlineto{\pgfqpoint{3.502923in}{4.528568in}}%
\pgfpathlineto{\pgfqpoint{3.511969in}{4.543767in}}%
\pgfpathlineto{\pgfqpoint{3.521014in}{4.559598in}}%
\pgfpathlineto{\pgfqpoint{3.530059in}{4.575990in}}%
\pgfpathlineto{\pgfqpoint{3.539104in}{4.593037in}}%
\pgfpathlineto{\pgfqpoint{3.548149in}{4.610833in}}%
\pgfpathlineto{\pgfqpoint{3.557194in}{4.629308in}}%
\pgfpathlineto{\pgfqpoint{3.566239in}{4.648555in}}%
\pgfpathlineto{\pgfqpoint{3.575284in}{4.668635in}}%
\pgfpathlineto{\pgfqpoint{3.584329in}{4.689577in}}%
\pgfpathlineto{\pgfqpoint{3.593375in}{4.711447in}}%
\pgfpathlineto{\pgfqpoint{3.602420in}{4.734224in}}%
\pgfpathlineto{\pgfqpoint{3.611465in}{4.757996in}}%
\pgfpathlineto{\pgfqpoint{3.620510in}{4.782733in}}%
\pgfpathlineto{\pgfqpoint{3.638600in}{4.834438in}}%
\pgfpathlineto{\pgfqpoint{3.647645in}{4.863179in}}%
\pgfpathlineto{\pgfqpoint{3.656690in}{4.891103in}}%
\pgfpathlineto{\pgfqpoint{3.665736in}{4.921565in}}%
\pgfpathlineto{\pgfqpoint{3.674781in}{4.951123in}}%
\pgfpathlineto{\pgfqpoint{3.683826in}{4.982784in}}%
\pgfpathlineto{\pgfqpoint{3.692871in}{5.013342in}}%
\pgfpathlineto{\pgfqpoint{3.701916in}{5.045054in}}%
\pgfpathlineto{\pgfqpoint{3.720006in}{5.105697in}}%
\pgfpathlineto{\pgfqpoint{3.729051in}{5.134228in}}%
\pgfpathlineto{\pgfqpoint{3.738096in}{5.161537in}}%
\pgfpathlineto{\pgfqpoint{3.747142in}{5.186861in}}%
\pgfpathlineto{\pgfqpoint{3.756187in}{5.209818in}}%
\pgfpathlineto{\pgfqpoint{3.765232in}{5.230968in}}%
\pgfpathlineto{\pgfqpoint{3.774277in}{5.249124in}}%
\pgfpathlineto{\pgfqpoint{3.783322in}{5.265970in}}%
\pgfpathlineto{\pgfqpoint{3.792367in}{5.279666in}}%
\pgfpathlineto{\pgfqpoint{3.801412in}{5.292711in}}%
\pgfpathlineto{\pgfqpoint{3.819502in}{5.312905in}}%
\pgfpathlineto{\pgfqpoint{3.828548in}{5.321116in}}%
\pgfpathlineto{\pgfqpoint{3.837593in}{5.328340in}}%
\pgfpathlineto{\pgfqpoint{3.846638in}{5.334779in}}%
\pgfpathlineto{\pgfqpoint{3.855683in}{5.340610in}}%
\pgfpathlineto{\pgfqpoint{3.864728in}{5.345934in}}%
\pgfpathlineto{\pgfqpoint{3.873773in}{5.350892in}}%
\pgfpathlineto{\pgfqpoint{3.882818in}{5.355597in}}%
\pgfpathlineto{\pgfqpoint{3.900909in}{5.364524in}}%
\pgfpathlineto{\pgfqpoint{3.928044in}{5.377607in}}%
\pgfpathlineto{\pgfqpoint{3.946134in}{5.386628in}}%
\pgfpathlineto{\pgfqpoint{3.955179in}{5.391310in}}%
\pgfpathlineto{\pgfqpoint{3.964224in}{5.396150in}}%
\pgfpathlineto{\pgfqpoint{3.973269in}{5.401151in}}%
\pgfpathlineto{\pgfqpoint{3.982315in}{5.406355in}}%
\pgfpathlineto{\pgfqpoint{3.991360in}{5.411748in}}%
\pgfpathlineto{\pgfqpoint{4.000405in}{5.417366in}}%
\pgfpathlineto{\pgfqpoint{4.009450in}{5.423216in}}%
\pgfpathlineto{\pgfqpoint{4.018495in}{5.429316in}}%
\pgfpathlineto{\pgfqpoint{4.027540in}{5.435678in}}%
\pgfpathlineto{\pgfqpoint{4.036585in}{5.442300in}}%
\pgfpathlineto{\pgfqpoint{4.045630in}{5.449224in}}%
\pgfpathlineto{\pgfqpoint{4.054676in}{5.456440in}}%
\pgfpathlineto{\pgfqpoint{4.063721in}{5.463968in}}%
\pgfpathlineto{\pgfqpoint{4.072766in}{5.471834in}}%
\pgfpathlineto{\pgfqpoint{4.081811in}{5.480044in}}%
\pgfpathlineto{\pgfqpoint{4.090856in}{5.488631in}}%
\pgfpathlineto{\pgfqpoint{4.099901in}{5.497597in}}%
\pgfpathlineto{\pgfqpoint{4.108946in}{5.506985in}}%
\pgfpathlineto{\pgfqpoint{4.117991in}{5.516806in}}%
\pgfpathlineto{\pgfqpoint{4.127036in}{5.527088in}}%
\pgfpathlineto{\pgfqpoint{4.136082in}{5.537866in}}%
\pgfpathlineto{\pgfqpoint{4.145127in}{5.549179in}}%
\pgfpathlineto{\pgfqpoint{4.154172in}{5.561062in}}%
\pgfpathlineto{\pgfqpoint{4.163217in}{5.573554in}}%
\pgfpathlineto{\pgfqpoint{4.172262in}{5.586719in}}%
\pgfpathlineto{\pgfqpoint{4.181307in}{5.600610in}}%
\pgfpathlineto{\pgfqpoint{4.190352in}{5.615303in}}%
\pgfpathlineto{\pgfqpoint{4.199397in}{5.630873in}}%
\pgfpathlineto{\pgfqpoint{4.208443in}{5.647413in}}%
\pgfpathlineto{\pgfqpoint{4.217488in}{5.665048in}}%
\pgfpathlineto{\pgfqpoint{4.226533in}{5.683913in}}%
\pgfpathlineto{\pgfqpoint{4.235578in}{5.704175in}}%
\pgfpathlineto{\pgfqpoint{4.244623in}{5.726046in}}%
\pgfpathlineto{\pgfqpoint{4.253668in}{5.749792in}}%
\pgfpathlineto{\pgfqpoint{4.262713in}{5.775756in}}%
\pgfpathlineto{\pgfqpoint{4.271758in}{5.804391in}}%
\pgfpathlineto{\pgfqpoint{4.271758in}{5.804391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664113in}{3.302687in}}{\pgfqpoint{4.944965in}{2.620833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.888885in}{3.710335in}}%
\pgfpathlineto{\pgfqpoint{0.897930in}{3.712197in}}%
\pgfpathlineto{\pgfqpoint{0.906975in}{3.713481in}}%
\pgfpathlineto{\pgfqpoint{0.916020in}{3.715317in}}%
\pgfpathlineto{\pgfqpoint{0.925065in}{3.716583in}}%
\pgfpathlineto{\pgfqpoint{0.934110in}{3.718393in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{3.719642in}}%
\pgfpathlineto{\pgfqpoint{0.952200in}{3.721427in}}%
\pgfpathlineto{\pgfqpoint{0.961246in}{3.722658in}}%
\pgfpathlineto{\pgfqpoint{0.970291in}{3.724449in}}%
\pgfpathlineto{\pgfqpoint{0.979336in}{3.725634in}}%
\pgfpathlineto{\pgfqpoint{0.988381in}{3.727416in}}%
\pgfpathlineto{\pgfqpoint{0.997426in}{3.728571in}}%
\pgfpathlineto{\pgfqpoint{1.006471in}{3.730372in}}%
\pgfpathlineto{\pgfqpoint{1.015516in}{3.731468in}}%
\pgfpathlineto{\pgfqpoint{1.024561in}{3.733289in}}%
\pgfpathlineto{\pgfqpoint{1.033606in}{3.734329in}}%
\pgfpathlineto{\pgfqpoint{1.042652in}{3.736168in}}%
\pgfpathlineto{\pgfqpoint{1.051697in}{3.737152in}}%
\pgfpathlineto{\pgfqpoint{1.060742in}{3.739037in}}%
\pgfpathlineto{\pgfqpoint{1.069787in}{3.739940in}}%
\pgfpathlineto{\pgfqpoint{1.078832in}{3.741870in}}%
\pgfpathlineto{\pgfqpoint{1.087877in}{3.742692in}}%
\pgfpathlineto{\pgfqpoint{1.096922in}{3.744694in}}%
\pgfpathlineto{\pgfqpoint{1.133103in}{3.750248in}}%
\pgfpathlineto{\pgfqpoint{1.142148in}{3.751409in}}%
\pgfpathlineto{\pgfqpoint{1.151193in}{3.752994in}}%
\pgfpathlineto{\pgfqpoint{1.160238in}{3.754022in}}%
\pgfpathlineto{\pgfqpoint{1.178328in}{3.756606in}}%
\pgfpathlineto{\pgfqpoint{1.187373in}{3.758409in}}%
\pgfpathlineto{\pgfqpoint{1.196419in}{3.759159in}}%
\pgfpathlineto{\pgfqpoint{1.205464in}{3.761093in}}%
\pgfpathlineto{\pgfqpoint{1.214509in}{3.762310in}}%
\pgfpathlineto{\pgfqpoint{1.223554in}{3.763769in}}%
\pgfpathlineto{\pgfqpoint{1.232599in}{3.764798in}}%
\pgfpathlineto{\pgfqpoint{1.241644in}{3.766413in}}%
\pgfpathlineto{\pgfqpoint{1.250689in}{3.767259in}}%
\pgfpathlineto{\pgfqpoint{1.259734in}{3.769038in}}%
\pgfpathlineto{\pgfqpoint{1.277825in}{3.771656in}}%
\pgfpathlineto{\pgfqpoint{1.286870in}{3.772696in}}%
\pgfpathlineto{\pgfqpoint{1.295915in}{3.774255in}}%
\pgfpathlineto{\pgfqpoint{1.304960in}{3.775071in}}%
\pgfpathlineto{\pgfqpoint{1.314005in}{3.776835in}}%
\pgfpathlineto{\pgfqpoint{1.323050in}{3.778003in}}%
\pgfpathlineto{\pgfqpoint{1.332095in}{3.779397in}}%
\pgfpathlineto{\pgfqpoint{1.341140in}{3.780321in}}%
\pgfpathlineto{\pgfqpoint{1.350186in}{3.781953in}}%
\pgfpathlineto{\pgfqpoint{1.368276in}{3.784490in}}%
\pgfpathlineto{\pgfqpoint{1.377321in}{3.785450in}}%
\pgfpathlineto{\pgfqpoint{1.386366in}{3.787021in}}%
\pgfpathlineto{\pgfqpoint{1.404456in}{3.789534in}}%
\pgfpathlineto{\pgfqpoint{1.413501in}{3.790461in}}%
\pgfpathlineto{\pgfqpoint{1.422547in}{3.792041in}}%
\pgfpathlineto{\pgfqpoint{1.431592in}{3.793197in}}%
\pgfpathlineto{\pgfqpoint{1.440637in}{3.794531in}}%
\pgfpathlineto{\pgfqpoint{1.449682in}{3.795361in}}%
\pgfpathlineto{\pgfqpoint{1.458727in}{3.796971in}}%
\pgfpathlineto{\pgfqpoint{1.467772in}{3.798037in}}%
\pgfpathlineto{\pgfqpoint{1.476817in}{3.799469in}}%
\pgfpathlineto{\pgfqpoint{1.494907in}{3.801928in}}%
\pgfpathlineto{\pgfqpoint{1.503953in}{3.802773in}}%
\pgfpathlineto{\pgfqpoint{1.512998in}{3.804381in}}%
\pgfpathlineto{\pgfqpoint{1.522043in}{3.805361in}}%
\pgfpathlineto{\pgfqpoint{1.531088in}{3.806818in}}%
\pgfpathlineto{\pgfqpoint{1.540133in}{3.807919in}}%
\pgfpathlineto{\pgfqpoint{1.549178in}{3.809247in}}%
\pgfpathlineto{\pgfqpoint{1.567268in}{3.811671in}}%
\pgfpathlineto{\pgfqpoint{1.576314in}{3.812449in}}%
\pgfpathlineto{\pgfqpoint{1.585359in}{3.814087in}}%
\pgfpathlineto{\pgfqpoint{1.594404in}{3.814927in}}%
\pgfpathlineto{\pgfqpoint{1.603449in}{3.816488in}}%
\pgfpathlineto{\pgfqpoint{1.612494in}{3.817376in}}%
\pgfpathlineto{\pgfqpoint{1.621539in}{3.818891in}}%
\pgfpathlineto{\pgfqpoint{1.630584in}{3.819799in}}%
\pgfpathlineto{\pgfqpoint{1.639629in}{3.821278in}}%
\pgfpathlineto{\pgfqpoint{1.648674in}{3.822195in}}%
\pgfpathlineto{\pgfqpoint{1.657720in}{3.823659in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{3.824566in}}%
\pgfpathlineto{\pgfqpoint{1.675810in}{3.826042in}}%
\pgfpathlineto{\pgfqpoint{1.684855in}{3.826911in}}%
\pgfpathlineto{\pgfqpoint{1.693900in}{3.828408in}}%
\pgfpathlineto{\pgfqpoint{1.702945in}{3.829232in}}%
\pgfpathlineto{\pgfqpoint{1.711990in}{3.830777in}}%
\pgfpathlineto{\pgfqpoint{1.721035in}{3.831528in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{3.833130in}}%
\pgfpathlineto{\pgfqpoint{1.739126in}{3.834252in}}%
\pgfpathlineto{\pgfqpoint{1.748171in}{3.835153in}}%
\pgfpathlineto{\pgfqpoint{1.766261in}{3.837833in}}%
\pgfpathlineto{\pgfqpoint{1.775306in}{3.838720in}}%
\pgfpathlineto{\pgfqpoint{1.784351in}{3.840183in}}%
\pgfpathlineto{\pgfqpoint{1.793396in}{3.840920in}}%
\pgfpathlineto{\pgfqpoint{1.802441in}{3.842525in}}%
\pgfpathlineto{\pgfqpoint{1.811487in}{3.843531in}}%
\pgfpathlineto{\pgfqpoint{1.820532in}{3.844860in}}%
\pgfpathlineto{\pgfqpoint{1.829577in}{3.845684in}}%
\pgfpathlineto{\pgfqpoint{1.838622in}{3.847187in}}%
\pgfpathlineto{\pgfqpoint{1.847667in}{3.848240in}}%
\pgfpathlineto{\pgfqpoint{1.856712in}{3.849515in}}%
\pgfpathlineto{\pgfqpoint{1.865757in}{3.850347in}}%
\pgfpathlineto{\pgfqpoint{1.874802in}{3.851844in}}%
\pgfpathlineto{\pgfqpoint{1.883847in}{3.852849in}}%
\pgfpathlineto{\pgfqpoint{1.892893in}{3.854164in}}%
\pgfpathlineto{\pgfqpoint{1.910983in}{3.856485in}}%
\pgfpathlineto{\pgfqpoint{1.920028in}{3.857365in}}%
\pgfpathlineto{\pgfqpoint{1.929073in}{3.858799in}}%
\pgfpathlineto{\pgfqpoint{1.938118in}{3.859789in}}%
\pgfpathlineto{\pgfqpoint{1.947163in}{3.861112in}}%
\pgfpathlineto{\pgfqpoint{1.956208in}{3.862187in}}%
\pgfpathlineto{\pgfqpoint{1.974299in}{3.864560in}}%
\pgfpathlineto{\pgfqpoint{1.983344in}{3.865736in}}%
\pgfpathlineto{\pgfqpoint{1.992389in}{3.866517in}}%
\pgfpathlineto{\pgfqpoint{2.001434in}{3.868048in}}%
\pgfpathlineto{\pgfqpoint{2.010479in}{3.868844in}}%
\pgfpathlineto{\pgfqpoint{2.019524in}{3.870350in}}%
\pgfpathlineto{\pgfqpoint{2.028569in}{3.871145in}}%
\pgfpathlineto{\pgfqpoint{2.037614in}{3.872288in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{3.873801in}}%
\pgfpathlineto{\pgfqpoint{2.073795in}{3.877273in}}%
\pgfpathlineto{\pgfqpoint{2.082840in}{3.878280in}}%
\pgfpathlineto{\pgfqpoint{2.091885in}{3.879577in}}%
\pgfpathlineto{\pgfqpoint{2.100930in}{3.880486in}}%
\pgfpathlineto{\pgfqpoint{2.109975in}{3.881879in}}%
\pgfpathlineto{\pgfqpoint{2.128066in}{3.884179in}}%
\pgfpathlineto{\pgfqpoint{2.137111in}{3.885191in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{3.886484in}}%
\pgfpathlineto{\pgfqpoint{2.155201in}{3.887329in}}%
\pgfpathlineto{\pgfqpoint{2.164246in}{3.888786in}}%
\pgfpathlineto{\pgfqpoint{2.173291in}{3.889798in}}%
\pgfpathlineto{\pgfqpoint{2.182336in}{3.891091in}}%
\pgfpathlineto{\pgfqpoint{2.200427in}{3.893401in}}%
\pgfpathlineto{\pgfqpoint{2.209472in}{3.894310in}}%
\pgfpathlineto{\pgfqpoint{2.218517in}{3.895707in}}%
\pgfpathlineto{\pgfqpoint{2.227562in}{3.896702in}}%
\pgfpathlineto{\pgfqpoint{2.236607in}{3.898010in}}%
\pgfpathlineto{\pgfqpoint{2.245652in}{3.899068in}}%
\pgfpathlineto{\pgfqpoint{2.254697in}{3.900322in}}%
\pgfpathlineto{\pgfqpoint{2.263742in}{3.901409in}}%
\pgfpathlineto{\pgfqpoint{2.272788in}{3.902630in}}%
\pgfpathlineto{\pgfqpoint{2.281833in}{3.903725in}}%
\pgfpathlineto{\pgfqpoint{2.290878in}{3.904940in}}%
\pgfpathlineto{\pgfqpoint{2.299923in}{3.906018in}}%
\pgfpathlineto{\pgfqpoint{2.308968in}{3.907259in}}%
\pgfpathlineto{\pgfqpoint{2.318013in}{3.908286in}}%
\pgfpathlineto{\pgfqpoint{2.327058in}{3.909572in}}%
\pgfpathlineto{\pgfqpoint{2.336103in}{3.910532in}}%
\pgfpathlineto{\pgfqpoint{2.345148in}{3.911894in}}%
\pgfpathlineto{\pgfqpoint{2.354194in}{3.912755in}}%
\pgfpathlineto{\pgfqpoint{2.363239in}{3.914210in}}%
\pgfpathlineto{\pgfqpoint{2.372284in}{3.915268in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{3.916533in}}%
\pgfpathlineto{\pgfqpoint{2.390374in}{3.917444in}}%
\pgfpathlineto{\pgfqpoint{2.399419in}{3.918862in}}%
\pgfpathlineto{\pgfqpoint{2.408464in}{3.919904in}}%
\pgfpathlineto{\pgfqpoint{2.417509in}{3.921191in}}%
\pgfpathlineto{\pgfqpoint{2.435600in}{3.923527in}}%
\pgfpathlineto{\pgfqpoint{2.444645in}{3.924445in}}%
\pgfpathlineto{\pgfqpoint{2.453690in}{3.925861in}}%
\pgfpathlineto{\pgfqpoint{2.462735in}{3.926829in}}%
\pgfpathlineto{\pgfqpoint{2.471780in}{3.928200in}}%
\pgfpathlineto{\pgfqpoint{2.480825in}{3.929188in}}%
\pgfpathlineto{\pgfqpoint{2.489870in}{3.930544in}}%
\pgfpathlineto{\pgfqpoint{2.498915in}{3.931521in}}%
\pgfpathlineto{\pgfqpoint{2.507961in}{3.932892in}}%
\pgfpathlineto{\pgfqpoint{2.517006in}{3.933830in}}%
\pgfpathlineto{\pgfqpoint{2.526051in}{3.935244in}}%
\pgfpathlineto{\pgfqpoint{2.562231in}{3.939963in}}%
\pgfpathlineto{\pgfqpoint{2.571276in}{3.940894in}}%
\pgfpathlineto{\pgfqpoint{2.580321in}{3.942329in}}%
\pgfpathlineto{\pgfqpoint{2.589367in}{3.943382in}}%
\pgfpathlineto{\pgfqpoint{2.598412in}{3.944703in}}%
\pgfpathlineto{\pgfqpoint{2.616502in}{3.946928in}}%
\pgfpathlineto{\pgfqpoint{2.625547in}{3.948007in}}%
\pgfpathlineto{\pgfqpoint{2.634592in}{3.949462in}}%
\pgfpathlineto{\pgfqpoint{2.643637in}{3.950417in}}%
\pgfpathlineto{\pgfqpoint{2.652682in}{3.951850in}}%
\pgfpathlineto{\pgfqpoint{2.661728in}{3.952801in}}%
\pgfpathlineto{\pgfqpoint{2.670773in}{3.954245in}}%
\pgfpathlineto{\pgfqpoint{2.715998in}{3.960056in}}%
\pgfpathlineto{\pgfqpoint{2.725043in}{3.961463in}}%
\pgfpathlineto{\pgfqpoint{2.734088in}{3.962590in}}%
\pgfpathlineto{\pgfqpoint{2.752179in}{3.965095in}}%
\pgfpathlineto{\pgfqpoint{2.761224in}{3.966308in}}%
\pgfpathlineto{\pgfqpoint{2.770269in}{3.967326in}}%
\pgfpathlineto{\pgfqpoint{2.779314in}{3.968742in}}%
\pgfpathlineto{\pgfqpoint{2.788359in}{3.969778in}}%
\pgfpathlineto{\pgfqpoint{2.797404in}{3.971183in}}%
\pgfpathlineto{\pgfqpoint{2.806449in}{3.972204in}}%
\pgfpathlineto{\pgfqpoint{2.815495in}{3.973632in}}%
\pgfpathlineto{\pgfqpoint{2.860720in}{3.979790in}}%
\pgfpathlineto{\pgfqpoint{2.869765in}{3.981026in}}%
\pgfpathlineto{\pgfqpoint{2.878810in}{3.982108in}}%
\pgfpathlineto{\pgfqpoint{2.887855in}{3.983506in}}%
\pgfpathlineto{\pgfqpoint{2.896901in}{3.984630in}}%
\pgfpathlineto{\pgfqpoint{2.905946in}{3.985994in}}%
\pgfpathlineto{\pgfqpoint{2.914991in}{3.987124in}}%
\pgfpathlineto{\pgfqpoint{2.924036in}{3.988495in}}%
\pgfpathlineto{\pgfqpoint{2.933081in}{3.989589in}}%
\pgfpathlineto{\pgfqpoint{2.942126in}{3.991003in}}%
\pgfpathlineto{\pgfqpoint{3.005442in}{3.999824in}}%
\pgfpathlineto{\pgfqpoint{3.032577in}{4.003684in}}%
\pgfpathlineto{\pgfqpoint{3.041622in}{4.004872in}}%
\pgfpathlineto{\pgfqpoint{3.050668in}{4.006253in}}%
\pgfpathlineto{\pgfqpoint{3.059713in}{4.007354in}}%
\pgfpathlineto{\pgfqpoint{3.068758in}{4.008833in}}%
\pgfpathlineto{\pgfqpoint{3.077803in}{4.010011in}}%
\pgfpathlineto{\pgfqpoint{3.086848in}{4.011420in}}%
\pgfpathlineto{\pgfqpoint{3.095893in}{4.012636in}}%
\pgfpathlineto{\pgfqpoint{3.104938in}{4.014021in}}%
\pgfpathlineto{\pgfqpoint{3.113983in}{4.015230in}}%
\pgfpathlineto{\pgfqpoint{3.123028in}{4.016635in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{4.017795in}}%
\pgfpathlineto{\pgfqpoint{3.141119in}{4.019261in}}%
\pgfpathlineto{\pgfqpoint{3.159209in}{4.021894in}}%
\pgfpathlineto{\pgfqpoint{3.177299in}{4.024546in}}%
\pgfpathlineto{\pgfqpoint{3.186344in}{4.025691in}}%
\pgfpathlineto{\pgfqpoint{3.195389in}{4.027200in}}%
\pgfpathlineto{\pgfqpoint{3.249660in}{4.035135in}}%
\pgfpathlineto{\pgfqpoint{3.258705in}{4.036580in}}%
\pgfpathlineto{\pgfqpoint{3.267750in}{4.037837in}}%
\pgfpathlineto{\pgfqpoint{3.285841in}{4.040683in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{4.041917in}}%
\pgfpathlineto{\pgfqpoint{3.439608in}{4.064451in}}%
\pgfpathlineto{\pgfqpoint{3.457698in}{4.067288in}}%
\pgfpathlineto{\pgfqpoint{3.466743in}{4.068849in}}%
\pgfpathlineto{\pgfqpoint{3.475788in}{4.070244in}}%
\pgfpathlineto{\pgfqpoint{3.484833in}{4.071784in}}%
\pgfpathlineto{\pgfqpoint{3.493878in}{4.073161in}}%
\pgfpathlineto{\pgfqpoint{3.511969in}{4.076190in}}%
\pgfpathlineto{\pgfqpoint{3.521014in}{4.077540in}}%
\pgfpathlineto{\pgfqpoint{3.539104in}{4.080510in}}%
\pgfpathlineto{\pgfqpoint{3.548149in}{4.082127in}}%
\pgfpathlineto{\pgfqpoint{3.566239in}{4.085036in}}%
\pgfpathlineto{\pgfqpoint{3.575284in}{4.086620in}}%
\pgfpathlineto{\pgfqpoint{3.584329in}{4.088050in}}%
\pgfpathlineto{\pgfqpoint{3.629555in}{4.095753in}}%
\pgfpathlineto{\pgfqpoint{3.638600in}{4.097262in}}%
\pgfpathlineto{\pgfqpoint{3.647645in}{4.098896in}}%
\pgfpathlineto{\pgfqpoint{3.656690in}{4.100384in}}%
\pgfpathlineto{\pgfqpoint{3.665736in}{4.101995in}}%
\pgfpathlineto{\pgfqpoint{3.674781in}{4.103462in}}%
\pgfpathlineto{\pgfqpoint{3.729051in}{4.113083in}}%
\pgfpathlineto{\pgfqpoint{3.738096in}{4.114731in}}%
\pgfpathlineto{\pgfqpoint{3.747142in}{4.116241in}}%
\pgfpathlineto{\pgfqpoint{3.783322in}{4.122790in}}%
\pgfpathlineto{\pgfqpoint{3.819502in}{4.129504in}}%
\pgfpathlineto{\pgfqpoint{3.846638in}{4.134523in}}%
\pgfpathlineto{\pgfqpoint{3.928044in}{4.150117in}}%
\pgfpathlineto{\pgfqpoint{3.973269in}{4.159176in}}%
\pgfpathlineto{\pgfqpoint{3.991360in}{4.162758in}}%
\pgfpathlineto{\pgfqpoint{4.027540in}{4.170146in}}%
\pgfpathlineto{\pgfqpoint{4.036585in}{4.172101in}}%
\pgfpathlineto{\pgfqpoint{4.054676in}{4.175864in}}%
\pgfpathlineto{\pgfqpoint{4.090856in}{4.183572in}}%
\pgfpathlineto{\pgfqpoint{4.127036in}{4.191376in}}%
\pgfpathlineto{\pgfqpoint{4.217488in}{4.211879in}}%
\pgfpathlineto{\pgfqpoint{4.244623in}{4.218283in}}%
\pgfpathlineto{\pgfqpoint{4.271758in}{4.224737in}}%
\pgfpathlineto{\pgfqpoint{4.307939in}{4.233672in}}%
\pgfpathlineto{\pgfqpoint{4.344119in}{4.242823in}}%
\pgfpathlineto{\pgfqpoint{4.371255in}{4.249839in}}%
\pgfpathlineto{\pgfqpoint{4.407435in}{4.259471in}}%
\pgfpathlineto{\pgfqpoint{4.452661in}{4.271938in}}%
\pgfpathlineto{\pgfqpoint{4.470751in}{4.277073in}}%
\pgfpathlineto{\pgfqpoint{4.497886in}{4.284907in}}%
\pgfpathlineto{\pgfqpoint{4.525022in}{4.292978in}}%
\pgfpathlineto{\pgfqpoint{4.552157in}{4.301252in}}%
\pgfpathlineto{\pgfqpoint{4.579292in}{4.309748in}}%
\pgfpathlineto{\pgfqpoint{4.606428in}{4.318529in}}%
\pgfpathlineto{\pgfqpoint{4.633563in}{4.327551in}}%
\pgfpathlineto{\pgfqpoint{4.651653in}{4.333616in}}%
\pgfpathlineto{\pgfqpoint{4.660698in}{4.336864in}}%
\pgfpathlineto{\pgfqpoint{4.669743in}{4.339882in}}%
\pgfpathlineto{\pgfqpoint{4.678789in}{4.343218in}}%
\pgfpathlineto{\pgfqpoint{4.687834in}{4.346328in}}%
\pgfpathlineto{\pgfqpoint{4.696879in}{4.349743in}}%
\pgfpathlineto{\pgfqpoint{4.705924in}{4.352934in}}%
\pgfpathlineto{\pgfqpoint{4.714969in}{4.356416in}}%
\pgfpathlineto{\pgfqpoint{4.724014in}{4.359679in}}%
\pgfpathlineto{\pgfqpoint{4.733059in}{4.363262in}}%
\pgfpathlineto{\pgfqpoint{4.760195in}{4.373674in}}%
\pgfpathlineto{\pgfqpoint{4.769240in}{4.377421in}}%
\pgfpathlineto{\pgfqpoint{4.778285in}{4.381030in}}%
\pgfpathlineto{\pgfqpoint{4.805420in}{4.392306in}}%
\pgfpathlineto{\pgfqpoint{4.823510in}{4.400079in}}%
\pgfpathlineto{\pgfqpoint{4.850646in}{4.412051in}}%
\pgfpathlineto{\pgfqpoint{4.859691in}{4.416298in}}%
\pgfpathlineto{\pgfqpoint{4.868736in}{4.420401in}}%
\pgfpathlineto{\pgfqpoint{4.904917in}{4.437961in}}%
\pgfpathlineto{\pgfqpoint{4.923007in}{4.447081in}}%
\pgfpathlineto{\pgfqpoint{4.950142in}{4.461559in}}%
\pgfpathlineto{\pgfqpoint{4.968232in}{4.471600in}}%
\pgfpathlineto{\pgfqpoint{4.977277in}{4.476711in}}%
\pgfpathlineto{\pgfqpoint{4.995368in}{4.487381in}}%
\pgfpathlineto{\pgfqpoint{5.013458in}{4.498444in}}%
\pgfpathlineto{\pgfqpoint{5.031548in}{4.510071in}}%
\pgfpathlineto{\pgfqpoint{5.049638in}{4.522150in}}%
\pgfpathlineto{\pgfqpoint{5.067729in}{4.534879in}}%
\pgfpathlineto{\pgfqpoint{5.085819in}{4.548256in}}%
\pgfpathlineto{\pgfqpoint{5.094864in}{4.555251in}}%
\pgfpathlineto{\pgfqpoint{5.103909in}{4.562394in}}%
\pgfpathlineto{\pgfqpoint{5.112954in}{4.569761in}}%
\pgfpathlineto{\pgfqpoint{5.121999in}{4.577292in}}%
\pgfpathlineto{\pgfqpoint{5.131044in}{4.585141in}}%
\pgfpathlineto{\pgfqpoint{5.140090in}{4.593210in}}%
\pgfpathlineto{\pgfqpoint{5.149135in}{4.601534in}}%
\pgfpathlineto{\pgfqpoint{5.158180in}{4.610141in}}%
\pgfpathlineto{\pgfqpoint{5.167225in}{4.619052in}}%
\pgfpathlineto{\pgfqpoint{5.176270in}{4.628280in}}%
\pgfpathlineto{\pgfqpoint{5.185315in}{4.637912in}}%
\pgfpathlineto{\pgfqpoint{5.194360in}{4.647883in}}%
\pgfpathlineto{\pgfqpoint{5.203405in}{4.658332in}}%
\pgfpathlineto{\pgfqpoint{5.212450in}{4.669206in}}%
\pgfpathlineto{\pgfqpoint{5.221496in}{4.680596in}}%
\pgfpathlineto{\pgfqpoint{5.230541in}{4.692527in}}%
\pgfpathlineto{\pgfqpoint{5.239586in}{4.705094in}}%
\pgfpathlineto{\pgfqpoint{5.248631in}{4.718323in}}%
\pgfpathlineto{\pgfqpoint{5.257676in}{4.732367in}}%
\pgfpathlineto{\pgfqpoint{5.266721in}{4.747260in}}%
\pgfpathlineto{\pgfqpoint{5.275766in}{4.763133in}}%
\pgfpathlineto{\pgfqpoint{5.284811in}{4.780140in}}%
\pgfpathlineto{\pgfqpoint{5.293857in}{4.798478in}}%
\pgfpathlineto{\pgfqpoint{5.302902in}{4.824202in}}%
\pgfpathlineto{\pgfqpoint{5.311947in}{4.840068in}}%
\pgfpathlineto{\pgfqpoint{5.320992in}{4.871197in}}%
\pgfpathlineto{\pgfqpoint{5.330037in}{4.898847in}}%
\pgfpathlineto{\pgfqpoint{5.339082in}{4.930236in}}%
\pgfpathlineto{\pgfqpoint{5.348127in}{4.966642in}}%
\pgfpathlineto{\pgfqpoint{5.357172in}{5.009901in}}%
\pgfpathlineto{\pgfqpoint{5.366217in}{5.063301in}}%
\pgfpathlineto{\pgfqpoint{5.375263in}{5.133388in}}%
\pgfpathlineto{\pgfqpoint{5.384308in}{5.235870in}}%
\pgfpathlineto{\pgfqpoint{5.384308in}{5.235870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664113in}{3.302687in}}{\pgfqpoint{4.944965in}{2.620833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.888885in}{3.525321in}}%
\pgfpathlineto{\pgfqpoint{0.897930in}{3.527839in}}%
\pgfpathlineto{\pgfqpoint{0.906975in}{3.528961in}}%
\pgfpathlineto{\pgfqpoint{0.916020in}{3.530973in}}%
\pgfpathlineto{\pgfqpoint{0.925065in}{3.530758in}}%
\pgfpathlineto{\pgfqpoint{0.934110in}{3.534028in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{3.534311in}}%
\pgfpathlineto{\pgfqpoint{0.952200in}{3.537111in}}%
\pgfpathlineto{\pgfqpoint{0.961246in}{3.537806in}}%
\pgfpathlineto{\pgfqpoint{0.970291in}{3.540152in}}%
\pgfpathlineto{\pgfqpoint{0.979336in}{3.541247in}}%
\pgfpathlineto{\pgfqpoint{0.988381in}{3.543185in}}%
\pgfpathlineto{\pgfqpoint{1.006471in}{3.546176in}}%
\pgfpathlineto{\pgfqpoint{1.015516in}{3.546310in}}%
\pgfpathlineto{\pgfqpoint{1.024561in}{3.549194in}}%
\pgfpathlineto{\pgfqpoint{1.033606in}{3.549622in}}%
\pgfpathlineto{\pgfqpoint{1.042652in}{3.552171in}}%
\pgfpathlineto{\pgfqpoint{1.051697in}{3.552884in}}%
\pgfpathlineto{\pgfqpoint{1.060742in}{3.555140in}}%
\pgfpathlineto{\pgfqpoint{1.069787in}{3.556099in}}%
\pgfpathlineto{\pgfqpoint{1.078832in}{3.558101in}}%
\pgfpathlineto{\pgfqpoint{1.087877in}{3.559268in}}%
\pgfpathlineto{\pgfqpoint{1.096922in}{3.561054in}}%
\pgfpathlineto{\pgfqpoint{1.105967in}{3.562392in}}%
\pgfpathlineto{\pgfqpoint{1.115013in}{3.563999in}}%
\pgfpathlineto{\pgfqpoint{1.133103in}{3.566935in}}%
\pgfpathlineto{\pgfqpoint{1.142148in}{3.566996in}}%
\pgfpathlineto{\pgfqpoint{1.151193in}{3.569863in}}%
\pgfpathlineto{\pgfqpoint{1.160238in}{3.570013in}}%
\pgfpathlineto{\pgfqpoint{1.178328in}{3.572989in}}%
\pgfpathlineto{\pgfqpoint{1.187373in}{3.575721in}}%
\pgfpathlineto{\pgfqpoint{1.196419in}{3.575925in}}%
\pgfpathlineto{\pgfqpoint{1.205464in}{3.578650in}}%
\pgfpathlineto{\pgfqpoint{1.214509in}{3.578823in}}%
\pgfpathlineto{\pgfqpoint{1.223554in}{3.581569in}}%
\pgfpathlineto{\pgfqpoint{1.232599in}{3.581683in}}%
\pgfpathlineto{\pgfqpoint{1.241644in}{3.584506in}}%
\pgfpathlineto{\pgfqpoint{1.250689in}{3.585904in}}%
\pgfpathlineto{\pgfqpoint{1.259734in}{3.587432in}}%
\pgfpathlineto{\pgfqpoint{1.268780in}{3.588674in}}%
\pgfpathlineto{\pgfqpoint{1.277825in}{3.590347in}}%
\pgfpathlineto{\pgfqpoint{1.286870in}{3.591410in}}%
\pgfpathlineto{\pgfqpoint{1.295915in}{3.593305in}}%
\pgfpathlineto{\pgfqpoint{1.304960in}{3.594112in}}%
\pgfpathlineto{\pgfqpoint{1.314005in}{3.596250in}}%
\pgfpathlineto{\pgfqpoint{1.323050in}{3.596782in}}%
\pgfpathlineto{\pgfqpoint{1.332095in}{3.599183in}}%
\pgfpathlineto{\pgfqpoint{1.341140in}{3.599419in}}%
\pgfpathlineto{\pgfqpoint{1.350186in}{3.602155in}}%
\pgfpathlineto{\pgfqpoint{1.359231in}{3.603317in}}%
\pgfpathlineto{\pgfqpoint{1.368276in}{3.605113in}}%
\pgfpathlineto{\pgfqpoint{1.377321in}{3.605878in}}%
\pgfpathlineto{\pgfqpoint{1.386366in}{3.608081in}}%
\pgfpathlineto{\pgfqpoint{1.395411in}{3.608409in}}%
\pgfpathlineto{\pgfqpoint{1.404456in}{3.611086in}}%
\pgfpathlineto{\pgfqpoint{1.413501in}{3.612152in}}%
\pgfpathlineto{\pgfqpoint{1.422547in}{3.614074in}}%
\pgfpathlineto{\pgfqpoint{1.431592in}{3.614613in}}%
\pgfpathlineto{\pgfqpoint{1.440637in}{3.617095in}}%
\pgfpathlineto{\pgfqpoint{1.467772in}{3.620647in}}%
\pgfpathlineto{\pgfqpoint{1.476817in}{3.623156in}}%
\pgfpathlineto{\pgfqpoint{1.485862in}{3.624189in}}%
\pgfpathlineto{\pgfqpoint{1.494907in}{3.626218in}}%
\pgfpathlineto{\pgfqpoint{1.503953in}{3.627676in}}%
\pgfpathlineto{\pgfqpoint{1.512998in}{3.629284in}}%
\pgfpathlineto{\pgfqpoint{1.522043in}{3.629970in}}%
\pgfpathlineto{\pgfqpoint{1.531088in}{3.632375in}}%
\pgfpathlineto{\pgfqpoint{1.540133in}{3.633366in}}%
\pgfpathlineto{\pgfqpoint{1.549178in}{3.635491in}}%
\pgfpathlineto{\pgfqpoint{1.558223in}{3.636712in}}%
\pgfpathlineto{\pgfqpoint{1.567268in}{3.638629in}}%
\pgfpathlineto{\pgfqpoint{1.576314in}{3.640007in}}%
\pgfpathlineto{\pgfqpoint{1.585359in}{3.641787in}}%
\pgfpathlineto{\pgfqpoint{1.594404in}{3.643253in}}%
\pgfpathlineto{\pgfqpoint{1.603449in}{3.644987in}}%
\pgfpathlineto{\pgfqpoint{1.612494in}{3.646453in}}%
\pgfpathlineto{\pgfqpoint{1.621539in}{3.648182in}}%
\pgfpathlineto{\pgfqpoint{1.630584in}{3.649606in}}%
\pgfpathlineto{\pgfqpoint{1.639629in}{3.651415in}}%
\pgfpathlineto{\pgfqpoint{1.648674in}{3.652715in}}%
\pgfpathlineto{\pgfqpoint{1.657720in}{3.654682in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{3.655781in}}%
\pgfpathlineto{\pgfqpoint{1.675810in}{3.657962in}}%
\pgfpathlineto{\pgfqpoint{1.684855in}{3.658805in}}%
\pgfpathlineto{\pgfqpoint{1.693900in}{3.661273in}}%
\pgfpathlineto{\pgfqpoint{1.702945in}{3.662773in}}%
\pgfpathlineto{\pgfqpoint{1.711990in}{3.664613in}}%
\pgfpathlineto{\pgfqpoint{1.721035in}{3.665703in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{3.668000in}}%
\pgfpathlineto{\pgfqpoint{1.739126in}{3.669549in}}%
\pgfpathlineto{\pgfqpoint{1.748171in}{3.670501in}}%
\pgfpathlineto{\pgfqpoint{1.757216in}{3.672391in}}%
\pgfpathlineto{\pgfqpoint{1.766261in}{3.674862in}}%
\pgfpathlineto{\pgfqpoint{1.775306in}{3.676124in}}%
\pgfpathlineto{\pgfqpoint{1.784351in}{3.678370in}}%
\pgfpathlineto{\pgfqpoint{1.793396in}{3.679794in}}%
\pgfpathlineto{\pgfqpoint{1.802441in}{3.681859in}}%
\pgfpathlineto{\pgfqpoint{1.811487in}{3.683404in}}%
\pgfpathlineto{\pgfqpoint{1.820532in}{3.685418in}}%
\pgfpathlineto{\pgfqpoint{1.829577in}{3.686956in}}%
\pgfpathlineto{\pgfqpoint{1.838622in}{3.689026in}}%
\pgfpathlineto{\pgfqpoint{1.847667in}{3.690452in}}%
\pgfpathlineto{\pgfqpoint{1.856712in}{3.692678in}}%
\pgfpathlineto{\pgfqpoint{1.865757in}{3.693893in}}%
\pgfpathlineto{\pgfqpoint{1.874802in}{3.696355in}}%
\pgfpathlineto{\pgfqpoint{1.883847in}{3.698120in}}%
\pgfpathlineto{\pgfqpoint{1.892893in}{3.700087in}}%
\pgfpathlineto{\pgfqpoint{1.901938in}{3.701444in}}%
\pgfpathlineto{\pgfqpoint{1.910983in}{3.703872in}}%
\pgfpathlineto{\pgfqpoint{1.920028in}{3.705530in}}%
\pgfpathlineto{\pgfqpoint{1.929073in}{3.707705in}}%
\pgfpathlineto{\pgfqpoint{1.938118in}{3.709542in}}%
\pgfpathlineto{\pgfqpoint{1.947163in}{3.711583in}}%
\pgfpathlineto{\pgfqpoint{1.956208in}{3.713481in}}%
\pgfpathlineto{\pgfqpoint{1.965254in}{3.715502in}}%
\pgfpathlineto{\pgfqpoint{1.974299in}{3.717352in}}%
\pgfpathlineto{\pgfqpoint{1.983344in}{3.719490in}}%
\pgfpathlineto{\pgfqpoint{1.992389in}{3.721155in}}%
\pgfpathlineto{\pgfqpoint{2.001434in}{3.723541in}}%
\pgfpathlineto{\pgfqpoint{2.010479in}{3.724894in}}%
\pgfpathlineto{\pgfqpoint{2.019524in}{3.727635in}}%
\pgfpathlineto{\pgfqpoint{2.028569in}{3.729299in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{3.733617in}}%
\pgfpathlineto{\pgfqpoint{2.055705in}{3.736027in}}%
\pgfpathlineto{\pgfqpoint{2.064750in}{3.737852in}}%
\pgfpathlineto{\pgfqpoint{2.073795in}{3.740313in}}%
\pgfpathlineto{\pgfqpoint{2.082840in}{3.742007in}}%
\pgfpathlineto{\pgfqpoint{2.091885in}{3.744667in}}%
\pgfpathlineto{\pgfqpoint{2.100930in}{3.746758in}}%
\pgfpathlineto{\pgfqpoint{2.109975in}{3.749096in}}%
\pgfpathlineto{\pgfqpoint{2.119021in}{3.750750in}}%
\pgfpathlineto{\pgfqpoint{2.128066in}{3.753593in}}%
\pgfpathlineto{\pgfqpoint{2.137111in}{3.755318in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{3.758167in}}%
\pgfpathlineto{\pgfqpoint{2.155201in}{3.760425in}}%
\pgfpathlineto{\pgfqpoint{2.164246in}{3.762822in}}%
\pgfpathlineto{\pgfqpoint{2.173291in}{3.764798in}}%
\pgfpathlineto{\pgfqpoint{2.182336in}{3.767552in}}%
\pgfpathlineto{\pgfqpoint{2.191381in}{3.769692in}}%
\pgfpathlineto{\pgfqpoint{2.200427in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.209472in}{3.774480in}}%
\pgfpathlineto{\pgfqpoint{2.218517in}{3.777256in}}%
\pgfpathlineto{\pgfqpoint{2.236607in}{3.782250in}}%
\pgfpathlineto{\pgfqpoint{2.245652in}{3.784320in}}%
\pgfpathlineto{\pgfqpoint{2.254697in}{3.787334in}}%
\pgfpathlineto{\pgfqpoint{2.272788in}{3.792511in}}%
\pgfpathlineto{\pgfqpoint{2.281833in}{3.794822in}}%
\pgfpathlineto{\pgfqpoint{2.290878in}{3.797792in}}%
\pgfpathlineto{\pgfqpoint{2.299923in}{3.800155in}}%
\pgfpathlineto{\pgfqpoint{2.308968in}{3.803169in}}%
\pgfpathlineto{\pgfqpoint{2.318013in}{3.805875in}}%
\pgfpathlineto{\pgfqpoint{2.327058in}{3.808427in}}%
\pgfpathlineto{\pgfqpoint{2.336103in}{3.811451in}}%
\pgfpathlineto{\pgfqpoint{2.345148in}{3.814256in}}%
\pgfpathlineto{\pgfqpoint{2.354194in}{3.816888in}}%
\pgfpathlineto{\pgfqpoint{2.363239in}{3.819972in}}%
\pgfpathlineto{\pgfqpoint{2.372284in}{3.822671in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{3.825817in}}%
\pgfpathlineto{\pgfqpoint{2.408464in}{3.834703in}}%
\pgfpathlineto{\pgfqpoint{2.435600in}{3.844084in}}%
\pgfpathlineto{\pgfqpoint{2.444645in}{3.846965in}}%
\pgfpathlineto{\pgfqpoint{2.453690in}{3.850456in}}%
\pgfpathlineto{\pgfqpoint{2.480825in}{3.860191in}}%
\pgfpathlineto{\pgfqpoint{2.489870in}{3.863622in}}%
\pgfpathlineto{\pgfqpoint{2.498915in}{3.866907in}}%
\pgfpathlineto{\pgfqpoint{2.507961in}{3.870442in}}%
\pgfpathlineto{\pgfqpoint{2.517006in}{3.873801in}}%
\pgfpathlineto{\pgfqpoint{2.526051in}{3.877429in}}%
\pgfpathlineto{\pgfqpoint{2.535096in}{3.880852in}}%
\pgfpathlineto{\pgfqpoint{2.544141in}{3.884582in}}%
\pgfpathlineto{\pgfqpoint{2.553186in}{3.888037in}}%
\pgfpathlineto{\pgfqpoint{2.562231in}{3.891913in}}%
\pgfpathlineto{\pgfqpoint{2.571276in}{3.895338in}}%
\pgfpathlineto{\pgfqpoint{2.580321in}{3.899431in}}%
\pgfpathlineto{\pgfqpoint{2.589367in}{3.903066in}}%
\pgfpathlineto{\pgfqpoint{2.598412in}{3.907142in}}%
\pgfpathlineto{\pgfqpoint{2.607457in}{3.910851in}}%
\pgfpathlineto{\pgfqpoint{2.634592in}{3.923183in}}%
\pgfpathlineto{\pgfqpoint{2.643637in}{3.927126in}}%
\pgfpathlineto{\pgfqpoint{2.652682in}{3.931527in}}%
\pgfpathlineto{\pgfqpoint{2.661728in}{3.935546in}}%
\pgfpathlineto{\pgfqpoint{2.670773in}{3.940097in}}%
\pgfpathlineto{\pgfqpoint{2.679818in}{3.944206in}}%
\pgfpathlineto{\pgfqpoint{2.688863in}{3.948915in}}%
\pgfpathlineto{\pgfqpoint{2.697908in}{3.953327in}}%
\pgfpathlineto{\pgfqpoint{2.734088in}{3.971962in}}%
\pgfpathlineto{\pgfqpoint{2.743134in}{3.976900in}}%
\pgfpathlineto{\pgfqpoint{2.752179in}{3.981647in}}%
\pgfpathlineto{\pgfqpoint{2.788359in}{4.002152in}}%
\pgfpathlineto{\pgfqpoint{2.806449in}{4.012837in}}%
\pgfpathlineto{\pgfqpoint{2.824540in}{4.023791in}}%
\pgfpathlineto{\pgfqpoint{2.842630in}{4.035135in}}%
\pgfpathlineto{\pgfqpoint{2.860720in}{4.046784in}}%
\pgfpathlineto{\pgfqpoint{2.887855in}{4.065189in}}%
\pgfpathlineto{\pgfqpoint{2.905946in}{4.077839in}}%
\pgfpathlineto{\pgfqpoint{2.914991in}{4.084312in}}%
\pgfpathlineto{\pgfqpoint{2.942126in}{4.104623in}}%
\pgfpathlineto{\pgfqpoint{2.951171in}{4.111552in}}%
\pgfpathlineto{\pgfqpoint{2.969262in}{4.125812in}}%
\pgfpathlineto{\pgfqpoint{2.987352in}{4.140670in}}%
\pgfpathlineto{\pgfqpoint{3.005442in}{4.155953in}}%
\pgfpathlineto{\pgfqpoint{3.023532in}{4.171809in}}%
\pgfpathlineto{\pgfqpoint{3.041622in}{4.188233in}}%
\pgfpathlineto{\pgfqpoint{3.059713in}{4.205199in}}%
\pgfpathlineto{\pgfqpoint{3.077803in}{4.222736in}}%
\pgfpathlineto{\pgfqpoint{3.095893in}{4.240909in}}%
\pgfpathlineto{\pgfqpoint{3.113983in}{4.259667in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{4.278998in}}%
\pgfpathlineto{\pgfqpoint{3.150164in}{4.298857in}}%
\pgfpathlineto{\pgfqpoint{3.177299in}{4.330076in}}%
\pgfpathlineto{\pgfqpoint{3.186344in}{4.340608in}}%
\pgfpathlineto{\pgfqpoint{3.213480in}{4.373362in}}%
\pgfpathlineto{\pgfqpoint{3.231570in}{4.395751in}}%
\pgfpathlineto{\pgfqpoint{3.240615in}{4.407019in}}%
\pgfpathlineto{\pgfqpoint{3.276795in}{4.453247in}}%
\pgfpathlineto{\pgfqpoint{3.303931in}{4.488517in}}%
\pgfpathlineto{\pgfqpoint{3.358202in}{4.558624in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{4.581502in}}%
\pgfpathlineto{\pgfqpoint{3.394382in}{4.603957in}}%
\pgfpathlineto{\pgfqpoint{3.412472in}{4.625901in}}%
\pgfpathlineto{\pgfqpoint{3.430562in}{4.647265in}}%
\pgfpathlineto{\pgfqpoint{3.448653in}{4.668012in}}%
\pgfpathlineto{\pgfqpoint{3.466743in}{4.688105in}}%
\pgfpathlineto{\pgfqpoint{3.484833in}{4.707546in}}%
\pgfpathlineto{\pgfqpoint{3.502923in}{4.726354in}}%
\pgfpathlineto{\pgfqpoint{3.521014in}{4.744565in}}%
\pgfpathlineto{\pgfqpoint{3.539104in}{4.762214in}}%
\pgfpathlineto{\pgfqpoint{3.557194in}{4.779363in}}%
\pgfpathlineto{\pgfqpoint{3.575284in}{4.796075in}}%
\pgfpathlineto{\pgfqpoint{3.593375in}{4.812412in}}%
\pgfpathlineto{\pgfqpoint{3.602420in}{4.821771in}}%
\pgfpathlineto{\pgfqpoint{3.611465in}{4.828442in}}%
\pgfpathlineto{\pgfqpoint{3.620510in}{4.837683in}}%
\pgfpathlineto{\pgfqpoint{3.629555in}{4.844232in}}%
\pgfpathlineto{\pgfqpoint{3.638600in}{4.853230in}}%
\pgfpathlineto{\pgfqpoint{3.647645in}{4.859854in}}%
\pgfpathlineto{\pgfqpoint{3.656690in}{4.868906in}}%
\pgfpathlineto{\pgfqpoint{3.665736in}{4.875373in}}%
\pgfpathlineto{\pgfqpoint{3.674781in}{4.884308in}}%
\pgfpathlineto{\pgfqpoint{3.683826in}{4.890847in}}%
\pgfpathlineto{\pgfqpoint{3.692871in}{4.899706in}}%
\pgfpathlineto{\pgfqpoint{3.701916in}{4.906344in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{4.915300in}}%
\pgfpathlineto{\pgfqpoint{3.720006in}{4.921924in}}%
\pgfpathlineto{\pgfqpoint{3.729051in}{4.930858in}}%
\pgfpathlineto{\pgfqpoint{3.738096in}{4.937645in}}%
\pgfpathlineto{\pgfqpoint{3.747142in}{4.946547in}}%
\pgfpathlineto{\pgfqpoint{3.756187in}{4.953564in}}%
\pgfpathlineto{\pgfqpoint{3.765232in}{4.962595in}}%
\pgfpathlineto{\pgfqpoint{3.774277in}{4.969746in}}%
\pgfpathlineto{\pgfqpoint{3.783322in}{4.978854in}}%
\pgfpathlineto{\pgfqpoint{3.792367in}{4.986243in}}%
\pgfpathlineto{\pgfqpoint{3.801412in}{4.995480in}}%
\pgfpathlineto{\pgfqpoint{3.810457in}{5.003117in}}%
\pgfpathlineto{\pgfqpoint{3.819502in}{5.012487in}}%
\pgfpathlineto{\pgfqpoint{3.828548in}{5.020431in}}%
\pgfpathlineto{\pgfqpoint{3.837593in}{5.029942in}}%
\pgfpathlineto{\pgfqpoint{3.846638in}{5.038248in}}%
\pgfpathlineto{\pgfqpoint{3.855683in}{5.047947in}}%
\pgfpathlineto{\pgfqpoint{3.864728in}{5.056639in}}%
\pgfpathlineto{\pgfqpoint{3.873773in}{5.066610in}}%
\pgfpathlineto{\pgfqpoint{3.882818in}{5.075679in}}%
\pgfpathlineto{\pgfqpoint{3.891863in}{5.085911in}}%
\pgfpathlineto{\pgfqpoint{3.900909in}{5.095448in}}%
\pgfpathlineto{\pgfqpoint{3.909954in}{5.105966in}}%
\pgfpathlineto{\pgfqpoint{3.918999in}{5.116037in}}%
\pgfpathlineto{\pgfqpoint{3.928044in}{5.126910in}}%
\pgfpathlineto{\pgfqpoint{3.937089in}{5.137551in}}%
\pgfpathlineto{\pgfqpoint{3.955179in}{5.160105in}}%
\pgfpathlineto{\pgfqpoint{3.964224in}{5.171842in}}%
\pgfpathlineto{\pgfqpoint{3.973269in}{5.183835in}}%
\pgfpathlineto{\pgfqpoint{3.982315in}{5.196097in}}%
\pgfpathlineto{\pgfqpoint{4.000405in}{5.221754in}}%
\pgfpathlineto{\pgfqpoint{4.018495in}{5.249076in}}%
\pgfpathlineto{\pgfqpoint{4.027540in}{5.263834in}}%
\pgfpathlineto{\pgfqpoint{4.036585in}{5.278226in}}%
\pgfpathlineto{\pgfqpoint{4.045630in}{5.294217in}}%
\pgfpathlineto{\pgfqpoint{4.054676in}{5.309595in}}%
\pgfpathlineto{\pgfqpoint{4.063721in}{5.326226in}}%
\pgfpathlineto{\pgfqpoint{4.072766in}{5.343545in}}%
\pgfpathlineto{\pgfqpoint{4.081811in}{5.361665in}}%
\pgfpathlineto{\pgfqpoint{4.090856in}{5.380623in}}%
\pgfpathlineto{\pgfqpoint{4.099901in}{5.400534in}}%
\pgfpathlineto{\pgfqpoint{4.108946in}{5.421511in}}%
\pgfpathlineto{\pgfqpoint{4.117991in}{5.443683in}}%
\pgfpathlineto{\pgfqpoint{4.127036in}{5.467209in}}%
\pgfpathlineto{\pgfqpoint{4.136082in}{5.492279in}}%
\pgfpathlineto{\pgfqpoint{4.145127in}{5.519154in}}%
\pgfpathlineto{\pgfqpoint{4.154172in}{5.548127in}}%
\pgfpathlineto{\pgfqpoint{4.163217in}{5.579606in}}%
\pgfpathlineto{\pgfqpoint{4.172262in}{5.614124in}}%
\pgfpathlineto{\pgfqpoint{4.181307in}{5.652415in}}%
\pgfpathlineto{\pgfqpoint{4.190352in}{5.695521in}}%
\pgfpathlineto{\pgfqpoint{4.199397in}{5.745027in}}%
\pgfpathlineto{\pgfqpoint{4.208443in}{5.803489in}}%
\pgfpathlineto{\pgfqpoint{4.208443in}{5.803489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664113in}{3.302687in}}%
\pgfpathlineto{\pgfqpoint{0.664113in}{5.923520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609079in}{3.302687in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{5.923520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664113in}{3.302687in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{3.302687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664113in}{5.923520in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{5.923520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761336in}{4.842163in}}%
\pgfpathlineto{\pgfqpoint{2.191022in}{4.842163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.218799in}{4.842163in}}{\pgfqpoint{2.218799in}{4.869940in}}%
\pgfpathlineto{\pgfqpoint{2.218799in}{5.826298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.218799in}{5.854076in}}{\pgfqpoint{2.191022in}{5.854076in}}%
\pgfpathlineto{\pgfqpoint{0.761336in}{5.854076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.733558in}{5.854076in}}{\pgfqpoint{0.733558in}{5.826298in}}%
\pgfpathlineto{\pgfqpoint{0.733558in}{4.869940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.733558in}{4.842163in}}{\pgfqpoint{0.761336in}{4.842163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210901in,y=5.702131in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fix A=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789113in}{5.556437in}}%
\pgfpathlineto{\pgfqpoint{1.066891in}{5.556437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178002in,y=5.507826in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont LE for \(\displaystyle p_0\)=0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{10.500000pt}{1.500000pt}{6.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789113in}{5.362070in}}%
\pgfpathlineto{\pgfqpoint{1.066891in}{5.362070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178002in,y=5.313459in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TOV for \(\displaystyle p_0\)=0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789113in}{5.167703in}}%
\pgfpathlineto{\pgfqpoint{1.066891in}{5.167703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178002in,y=5.119091in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont LE for \(\displaystyle p_0\)=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789113in}{4.973335in}}%
\pgfpathlineto{\pgfqpoint{1.066891in}{4.973335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178002in,y=4.924724in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TOV for \(\displaystyle p_0\)=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664113in}{0.681854in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{0.681854in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{3.302687in}}%
\pgfpathlineto{\pgfqpoint{0.664113in}{3.302687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879840in}{0.681854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.879840in,y=0.584632in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784351in}{0.681854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784351in,y=0.584632in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688863in}{0.681854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688863in,y=0.584632in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593375in}{0.681854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593375in,y=0.584632in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497886in}{0.681854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.497886in,y=0.584632in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.402398in}{0.681854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.402398in,y=0.584632in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.136596in,y=0.405743in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Polytropic Index \(\displaystyle n=\frac{1}{\gamma-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{0.872723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in, y=0.824529in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{1.335859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365695in, y=1.287665in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{1.798995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365695in, y=1.750801in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{2.262131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365695in, y=2.213937in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{2.725267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365695in, y=2.677073in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{3.188403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365695in, y=3.140209in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{0.688423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{0.733305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{0.769977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{0.800983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{0.827841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{0.851531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{1.012141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{1.093695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{1.151559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{1.196441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{1.233113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{1.264119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{1.290977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{1.314667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{1.475277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{1.556831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{1.614695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{1.659577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{1.696249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{1.727255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{1.754113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{1.777803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{1.938413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{2.019967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{2.077831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{2.122713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{2.159385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{2.190390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{2.217249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{2.240939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{2.401549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{2.483103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{2.540967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{2.585849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{2.622521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{2.653526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{2.680385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{2.704075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{2.864685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{2.946239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{3.004103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{3.048985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{3.085657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{3.116662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{3.143521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664113in}{3.167211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223333in,y=1.992270in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Radial Zero Value \(\displaystyle r_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664113in}{0.681854in}}{\pgfqpoint{4.944965in}{2.620833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.888885in}{1.726030in}}%
\pgfpathlineto{\pgfqpoint{0.934110in}{1.733130in}}%
\pgfpathlineto{\pgfqpoint{0.988381in}{1.741400in}}%
\pgfpathlineto{\pgfqpoint{1.060742in}{1.752028in}}%
\pgfpathlineto{\pgfqpoint{1.196419in}{1.770927in}}%
\pgfpathlineto{\pgfqpoint{1.304960in}{1.785369in}}%
\pgfpathlineto{\pgfqpoint{1.368276in}{1.793541in}}%
\pgfpathlineto{\pgfqpoint{1.558223in}{1.817249in}}%
\pgfpathlineto{\pgfqpoint{1.693900in}{1.833645in}}%
\pgfpathlineto{\pgfqpoint{1.711990in}{1.835751in}}%
\pgfpathlineto{\pgfqpoint{1.784351in}{1.844360in}}%
\pgfpathlineto{\pgfqpoint{1.811487in}{1.847545in}}%
\pgfpathlineto{\pgfqpoint{1.838622in}{1.850758in}}%
\pgfpathlineto{\pgfqpoint{1.874802in}{1.854990in}}%
\pgfpathlineto{\pgfqpoint{2.028569in}{1.872966in}}%
\pgfpathlineto{\pgfqpoint{2.091885in}{1.880348in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{1.886690in}}%
\pgfpathlineto{\pgfqpoint{2.218517in}{1.895096in}}%
\pgfpathlineto{\pgfqpoint{2.489870in}{1.926928in}}%
\pgfpathlineto{\pgfqpoint{2.580321in}{1.937657in}}%
\pgfpathlineto{\pgfqpoint{2.634592in}{1.944212in}}%
\pgfpathlineto{\pgfqpoint{2.688863in}{1.950749in}}%
\pgfpathlineto{\pgfqpoint{2.743134in}{1.957355in}}%
\pgfpathlineto{\pgfqpoint{2.770269in}{1.960713in}}%
\pgfpathlineto{\pgfqpoint{2.797404in}{1.964016in}}%
\pgfpathlineto{\pgfqpoint{2.842630in}{1.969648in}}%
\pgfpathlineto{\pgfqpoint{2.896901in}{1.976421in}}%
\pgfpathlineto{\pgfqpoint{2.924036in}{1.979847in}}%
\pgfpathlineto{\pgfqpoint{2.942126in}{1.982085in}}%
\pgfpathlineto{\pgfqpoint{2.960216in}{1.984419in}}%
\pgfpathlineto{\pgfqpoint{2.978307in}{1.986726in}}%
\pgfpathlineto{\pgfqpoint{3.005442in}{1.990176in}}%
\pgfpathlineto{\pgfqpoint{3.068758in}{1.998402in}}%
\pgfpathlineto{\pgfqpoint{3.186344in}{2.013979in}}%
\pgfpathlineto{\pgfqpoint{3.349156in}{2.036376in}}%
\pgfpathlineto{\pgfqpoint{3.466743in}{2.053258in}}%
\pgfpathlineto{\pgfqpoint{3.511969in}{2.059964in}}%
\pgfpathlineto{\pgfqpoint{3.539104in}{2.063990in}}%
\pgfpathlineto{\pgfqpoint{3.620510in}{2.076469in}}%
\pgfpathlineto{\pgfqpoint{3.638600in}{2.079284in}}%
\pgfpathlineto{\pgfqpoint{3.674781in}{2.084944in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{2.090733in}}%
\pgfpathlineto{\pgfqpoint{3.756187in}{2.098095in}}%
\pgfpathlineto{\pgfqpoint{3.810457in}{2.107163in}}%
\pgfpathlineto{\pgfqpoint{3.855683in}{2.114837in}}%
\pgfpathlineto{\pgfqpoint{3.937089in}{2.129166in}}%
\pgfpathlineto{\pgfqpoint{3.982315in}{2.137409in}}%
\pgfpathlineto{\pgfqpoint{4.036585in}{2.147545in}}%
\pgfpathlineto{\pgfqpoint{4.090856in}{2.158040in}}%
\pgfpathlineto{\pgfqpoint{4.136082in}{2.167016in}}%
\pgfpathlineto{\pgfqpoint{4.172262in}{2.174399in}}%
\pgfpathlineto{\pgfqpoint{4.226533in}{2.185828in}}%
\pgfpathlineto{\pgfqpoint{4.280803in}{2.197698in}}%
\pgfpathlineto{\pgfqpoint{4.307939in}{2.203811in}}%
\pgfpathlineto{\pgfqpoint{4.335074in}{2.210057in}}%
\pgfpathlineto{\pgfqpoint{4.371255in}{2.218589in}}%
\pgfpathlineto{\pgfqpoint{4.407435in}{2.227373in}}%
\pgfpathlineto{\pgfqpoint{4.434570in}{2.234143in}}%
\pgfpathlineto{\pgfqpoint{4.470751in}{2.243449in}}%
\pgfpathlineto{\pgfqpoint{4.506931in}{2.253038in}}%
\pgfpathlineto{\pgfqpoint{4.543112in}{2.262934in}}%
\pgfpathlineto{\pgfqpoint{4.597383in}{2.278540in}}%
\pgfpathlineto{\pgfqpoint{4.660698in}{2.297963in}}%
\pgfpathlineto{\pgfqpoint{4.669743in}{2.300804in}}%
\pgfpathlineto{\pgfqpoint{4.678789in}{2.303868in}}%
\pgfpathlineto{\pgfqpoint{4.687834in}{2.306692in}}%
\pgfpathlineto{\pgfqpoint{4.724014in}{2.318885in}}%
\pgfpathlineto{\pgfqpoint{4.742104in}{2.325305in}}%
\pgfpathlineto{\pgfqpoint{4.760195in}{2.331667in}}%
\pgfpathlineto{\pgfqpoint{4.787330in}{2.341799in}}%
\pgfpathlineto{\pgfqpoint{4.805420in}{2.348587in}}%
\pgfpathlineto{\pgfqpoint{4.832556in}{2.359413in}}%
\pgfpathlineto{\pgfqpoint{4.841601in}{2.362978in}}%
\pgfpathlineto{\pgfqpoint{4.859691in}{2.370580in}}%
\pgfpathlineto{\pgfqpoint{4.868736in}{2.374346in}}%
\pgfpathlineto{\pgfqpoint{4.904917in}{2.390383in}}%
\pgfpathlineto{\pgfqpoint{4.913962in}{2.394487in}}%
\pgfpathlineto{\pgfqpoint{4.932052in}{2.403052in}}%
\pgfpathlineto{\pgfqpoint{4.959187in}{2.416469in}}%
\pgfpathlineto{\pgfqpoint{4.977277in}{2.425775in}}%
\pgfpathlineto{\pgfqpoint{4.995368in}{2.435521in}}%
\pgfpathlineto{\pgfqpoint{5.013458in}{2.445625in}}%
\pgfpathlineto{\pgfqpoint{5.031548in}{2.456245in}}%
\pgfpathlineto{\pgfqpoint{5.049638in}{2.467277in}}%
\pgfpathlineto{\pgfqpoint{5.067729in}{2.478903in}}%
\pgfpathlineto{\pgfqpoint{5.085819in}{2.491121in}}%
\pgfpathlineto{\pgfqpoint{5.094864in}{2.497462in}}%
\pgfpathlineto{\pgfqpoint{5.103909in}{2.504033in}}%
\pgfpathlineto{\pgfqpoint{5.112954in}{2.510748in}}%
\pgfpathlineto{\pgfqpoint{5.121999in}{2.517640in}}%
\pgfpathlineto{\pgfqpoint{5.131044in}{2.524818in}}%
\pgfpathlineto{\pgfqpoint{5.140090in}{2.532179in}}%
\pgfpathlineto{\pgfqpoint{5.149135in}{2.539756in}}%
\pgfpathlineto{\pgfqpoint{5.158180in}{2.547643in}}%
\pgfpathlineto{\pgfqpoint{5.167225in}{2.555794in}}%
\pgfpathlineto{\pgfqpoint{5.176270in}{2.564210in}}%
\pgfpathlineto{\pgfqpoint{5.185315in}{2.572975in}}%
\pgfpathlineto{\pgfqpoint{5.194360in}{2.582114in}}%
\pgfpathlineto{\pgfqpoint{5.203405in}{2.591638in}}%
\pgfpathlineto{\pgfqpoint{5.212450in}{2.601590in}}%
\pgfpathlineto{\pgfqpoint{5.221496in}{2.611992in}}%
\pgfpathlineto{\pgfqpoint{5.230541in}{2.622889in}}%
\pgfpathlineto{\pgfqpoint{5.239586in}{2.634368in}}%
\pgfpathlineto{\pgfqpoint{5.248631in}{2.646450in}}%
\pgfpathlineto{\pgfqpoint{5.257676in}{2.659276in}}%
\pgfpathlineto{\pgfqpoint{5.266721in}{2.672880in}}%
\pgfpathlineto{\pgfqpoint{5.275766in}{2.687377in}}%
\pgfpathlineto{\pgfqpoint{5.284811in}{2.702910in}}%
\pgfpathlineto{\pgfqpoint{5.293857in}{2.719658in}}%
\pgfpathlineto{\pgfqpoint{5.293857in}{2.719658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664113in}{0.681854in}}{\pgfqpoint{4.944965in}{2.620833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{10.500000pt}{1.500000pt}{6.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.888885in}{1.342292in}}%
\pgfpathlineto{\pgfqpoint{0.897930in}{1.345193in}}%
\pgfpathlineto{\pgfqpoint{0.916020in}{1.349937in}}%
\pgfpathlineto{\pgfqpoint{0.925065in}{1.352731in}}%
\pgfpathlineto{\pgfqpoint{0.934110in}{1.355030in}}%
\pgfpathlineto{\pgfqpoint{0.961246in}{1.363094in}}%
\pgfpathlineto{\pgfqpoint{0.970291in}{1.365278in}}%
\pgfpathlineto{\pgfqpoint{0.979336in}{1.367868in}}%
\pgfpathlineto{\pgfqpoint{0.988381in}{1.370848in}}%
\pgfpathlineto{\pgfqpoint{1.006471in}{1.375856in}}%
\pgfpathlineto{\pgfqpoint{1.015516in}{1.378639in}}%
\pgfpathlineto{\pgfqpoint{1.033606in}{1.383538in}}%
\pgfpathlineto{\pgfqpoint{1.060742in}{1.391701in}}%
\pgfpathlineto{\pgfqpoint{1.087877in}{1.399546in}}%
\pgfpathlineto{\pgfqpoint{1.096922in}{1.402094in}}%
\pgfpathlineto{\pgfqpoint{1.115013in}{1.407801in}}%
\pgfpathlineto{\pgfqpoint{1.124058in}{1.410247in}}%
\pgfpathlineto{\pgfqpoint{1.178328in}{1.426907in}}%
\pgfpathlineto{\pgfqpoint{1.187373in}{1.429765in}}%
\pgfpathlineto{\pgfqpoint{1.196419in}{1.432271in}}%
\pgfpathlineto{\pgfqpoint{1.205464in}{1.435361in}}%
\pgfpathlineto{\pgfqpoint{1.223554in}{1.440806in}}%
\pgfpathlineto{\pgfqpoint{1.241644in}{1.446687in}}%
\pgfpathlineto{\pgfqpoint{1.259734in}{1.452402in}}%
\pgfpathlineto{\pgfqpoint{1.268780in}{1.455199in}}%
\pgfpathlineto{\pgfqpoint{1.286870in}{1.461220in}}%
\pgfpathlineto{\pgfqpoint{1.304960in}{1.467066in}}%
\pgfpathlineto{\pgfqpoint{1.314005in}{1.470185in}}%
\pgfpathlineto{\pgfqpoint{1.323050in}{1.473001in}}%
\pgfpathlineto{\pgfqpoint{1.332095in}{1.476030in}}%
\pgfpathlineto{\pgfqpoint{1.341140in}{1.479260in}}%
\pgfpathlineto{\pgfqpoint{1.350186in}{1.482196in}}%
\pgfpathlineto{\pgfqpoint{1.368276in}{1.488415in}}%
\pgfpathlineto{\pgfqpoint{1.377321in}{1.491454in}}%
\pgfpathlineto{\pgfqpoint{1.395411in}{1.497847in}}%
\pgfpathlineto{\pgfqpoint{1.422547in}{1.507286in}}%
\pgfpathlineto{\pgfqpoint{1.431592in}{1.510477in}}%
\pgfpathlineto{\pgfqpoint{1.449682in}{1.517120in}}%
\pgfpathlineto{\pgfqpoint{1.458727in}{1.520361in}}%
\pgfpathlineto{\pgfqpoint{1.476817in}{1.527079in}}%
\pgfpathlineto{\pgfqpoint{1.485862in}{1.530356in}}%
\pgfpathlineto{\pgfqpoint{1.522043in}{1.544029in}}%
\pgfpathlineto{\pgfqpoint{1.585359in}{1.568867in}}%
\pgfpathlineto{\pgfqpoint{1.603449in}{1.576306in}}%
\pgfpathlineto{\pgfqpoint{1.621539in}{1.583627in}}%
\pgfpathlineto{\pgfqpoint{1.648674in}{1.595034in}}%
\pgfpathlineto{\pgfqpoint{1.675810in}{1.606615in}}%
\pgfpathlineto{\pgfqpoint{1.739126in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.766261in}{1.647346in}}%
\pgfpathlineto{\pgfqpoint{1.793396in}{1.660080in}}%
\pgfpathlineto{\pgfqpoint{1.829577in}{1.677648in}}%
\pgfpathlineto{\pgfqpoint{1.847667in}{1.686637in}}%
\pgfpathlineto{\pgfqpoint{1.874802in}{1.700314in}}%
\pgfpathlineto{\pgfqpoint{1.901938in}{1.714273in}}%
\pgfpathlineto{\pgfqpoint{1.938118in}{1.733409in}}%
\pgfpathlineto{\pgfqpoint{1.965254in}{1.748180in}}%
\pgfpathlineto{\pgfqpoint{1.992389in}{1.763207in}}%
\pgfpathlineto{\pgfqpoint{2.019524in}{1.778584in}}%
\pgfpathlineto{\pgfqpoint{2.037614in}{1.788996in}}%
\pgfpathlineto{\pgfqpoint{2.064750in}{1.804843in}}%
\pgfpathlineto{\pgfqpoint{2.100930in}{1.826493in}}%
\pgfpathlineto{\pgfqpoint{2.137111in}{1.848727in}}%
\pgfpathlineto{\pgfqpoint{2.164246in}{1.865808in}}%
\pgfpathlineto{\pgfqpoint{2.182336in}{1.877305in}}%
\pgfpathlineto{\pgfqpoint{2.200427in}{1.888953in}}%
\pgfpathlineto{\pgfqpoint{2.236607in}{1.912644in}}%
\pgfpathlineto{\pgfqpoint{2.254697in}{1.924680in}}%
\pgfpathlineto{\pgfqpoint{2.281833in}{1.942938in}}%
\pgfpathlineto{\pgfqpoint{2.308968in}{1.961477in}}%
\pgfpathlineto{\pgfqpoint{2.345148in}{1.986647in}}%
\pgfpathlineto{\pgfqpoint{2.372284in}{2.005767in}}%
\pgfpathlineto{\pgfqpoint{2.408464in}{2.031656in}}%
\pgfpathlineto{\pgfqpoint{2.435600in}{2.051346in}}%
\pgfpathlineto{\pgfqpoint{2.462735in}{2.071237in}}%
\pgfpathlineto{\pgfqpoint{2.489870in}{2.091346in}}%
\pgfpathlineto{\pgfqpoint{2.526051in}{2.118465in}}%
\pgfpathlineto{\pgfqpoint{2.553186in}{2.139029in}}%
\pgfpathlineto{\pgfqpoint{2.580321in}{2.159787in}}%
\pgfpathlineto{\pgfqpoint{2.616502in}{2.187744in}}%
\pgfpathlineto{\pgfqpoint{2.652682in}{2.216026in}}%
\pgfpathlineto{\pgfqpoint{2.688863in}{2.244648in}}%
\pgfpathlineto{\pgfqpoint{2.715998in}{2.266292in}}%
\pgfpathlineto{\pgfqpoint{2.752179in}{2.295456in}}%
\pgfpathlineto{\pgfqpoint{2.788359in}{2.324952in}}%
\pgfpathlineto{\pgfqpoint{2.824540in}{2.354791in}}%
\pgfpathlineto{\pgfqpoint{2.860720in}{2.384980in}}%
\pgfpathlineto{\pgfqpoint{2.887855in}{2.407865in}}%
\pgfpathlineto{\pgfqpoint{2.914991in}{2.430964in}}%
\pgfpathlineto{\pgfqpoint{2.951171in}{2.462060in}}%
\pgfpathlineto{\pgfqpoint{2.996397in}{2.501602in}}%
\pgfpathlineto{\pgfqpoint{3.041622in}{2.541870in}}%
\pgfpathlineto{\pgfqpoint{3.068758in}{2.566393in}}%
\pgfpathlineto{\pgfqpoint{3.086848in}{2.582850in}}%
\pgfpathlineto{\pgfqpoint{3.123028in}{2.616256in}}%
\pgfpathlineto{\pgfqpoint{3.150164in}{2.641661in}}%
\pgfpathlineto{\pgfqpoint{3.177299in}{2.667377in}}%
\pgfpathlineto{\pgfqpoint{3.204435in}{2.693429in}}%
\pgfpathlineto{\pgfqpoint{3.231570in}{2.719844in}}%
\pgfpathlineto{\pgfqpoint{3.258705in}{2.746602in}}%
\pgfpathlineto{\pgfqpoint{3.285841in}{2.773770in}}%
\pgfpathlineto{\pgfqpoint{3.312976in}{2.801330in}}%
\pgfpathlineto{\pgfqpoint{3.340111in}{2.829304in}}%
\pgfpathlineto{\pgfqpoint{3.358202in}{2.848198in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{2.867293in}}%
\pgfpathlineto{\pgfqpoint{3.403427in}{2.896324in}}%
\pgfpathlineto{\pgfqpoint{3.421517in}{2.915958in}}%
\pgfpathlineto{\pgfqpoint{3.439608in}{2.935809in}}%
\pgfpathlineto{\pgfqpoint{3.457698in}{2.955899in}}%
\pgfpathlineto{\pgfqpoint{3.475788in}{2.976231in}}%
\pgfpathlineto{\pgfqpoint{3.493878in}{2.996812in}}%
\pgfpathlineto{\pgfqpoint{3.511969in}{3.017660in}}%
\pgfpathlineto{\pgfqpoint{3.530059in}{3.038774in}}%
\pgfpathlineto{\pgfqpoint{3.548149in}{3.060177in}}%
\pgfpathlineto{\pgfqpoint{3.566239in}{3.081874in}}%
\pgfpathlineto{\pgfqpoint{3.584329in}{3.103880in}}%
\pgfpathlineto{\pgfqpoint{3.602420in}{3.126210in}}%
\pgfpathlineto{\pgfqpoint{3.620510in}{3.148879in}}%
\pgfpathlineto{\pgfqpoint{3.638600in}{3.171905in}}%
\pgfpathlineto{\pgfqpoint{3.647645in}{3.183558in}}%
\pgfpathlineto{\pgfqpoint{3.647645in}{3.183558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664113in}{0.681854in}}{\pgfqpoint{4.944965in}{2.620833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.888885in}{1.262677in}}%
\pgfpathlineto{\pgfqpoint{0.897930in}{1.264377in}}%
\pgfpathlineto{\pgfqpoint{0.906975in}{1.265550in}}%
\pgfpathlineto{\pgfqpoint{0.916020in}{1.267226in}}%
\pgfpathlineto{\pgfqpoint{0.925065in}{1.268383in}}%
\pgfpathlineto{\pgfqpoint{0.934110in}{1.270036in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{1.271177in}}%
\pgfpathlineto{\pgfqpoint{0.952200in}{1.272807in}}%
\pgfpathlineto{\pgfqpoint{0.961246in}{1.273932in}}%
\pgfpathlineto{\pgfqpoint{0.970291in}{1.275567in}}%
\pgfpathlineto{\pgfqpoint{0.979336in}{1.276650in}}%
\pgfpathlineto{\pgfqpoint{0.988381in}{1.278277in}}%
\pgfpathlineto{\pgfqpoint{0.997426in}{1.279332in}}%
\pgfpathlineto{\pgfqpoint{1.006471in}{1.280977in}}%
\pgfpathlineto{\pgfqpoint{1.015516in}{1.281979in}}%
\pgfpathlineto{\pgfqpoint{1.024561in}{1.283641in}}%
\pgfpathlineto{\pgfqpoint{1.033606in}{1.284591in}}%
\pgfpathlineto{\pgfqpoint{1.042652in}{1.286271in}}%
\pgfpathlineto{\pgfqpoint{1.051697in}{1.287170in}}%
\pgfpathlineto{\pgfqpoint{1.060742in}{1.288892in}}%
\pgfpathlineto{\pgfqpoint{1.069787in}{1.289716in}}%
\pgfpathlineto{\pgfqpoint{1.078832in}{1.291479in}}%
\pgfpathlineto{\pgfqpoint{1.087877in}{1.292230in}}%
\pgfpathlineto{\pgfqpoint{1.096922in}{1.294058in}}%
\pgfpathlineto{\pgfqpoint{1.133103in}{1.299131in}}%
\pgfpathlineto{\pgfqpoint{1.142148in}{1.300191in}}%
\pgfpathlineto{\pgfqpoint{1.151193in}{1.301638in}}%
\pgfpathlineto{\pgfqpoint{1.160238in}{1.302578in}}%
\pgfpathlineto{\pgfqpoint{1.178328in}{1.304938in}}%
\pgfpathlineto{\pgfqpoint{1.187373in}{1.306584in}}%
\pgfpathlineto{\pgfqpoint{1.196419in}{1.307270in}}%
\pgfpathlineto{\pgfqpoint{1.205464in}{1.309036in}}%
\pgfpathlineto{\pgfqpoint{1.214509in}{1.310147in}}%
\pgfpathlineto{\pgfqpoint{1.223554in}{1.311480in}}%
\pgfpathlineto{\pgfqpoint{1.232599in}{1.312420in}}%
\pgfpathlineto{\pgfqpoint{1.241644in}{1.313895in}}%
\pgfpathlineto{\pgfqpoint{1.250689in}{1.314667in}}%
\pgfpathlineto{\pgfqpoint{1.259734in}{1.316292in}}%
\pgfpathlineto{\pgfqpoint{1.286870in}{1.319634in}}%
\pgfpathlineto{\pgfqpoint{1.295915in}{1.321057in}}%
\pgfpathlineto{\pgfqpoint{1.304960in}{1.321802in}}%
\pgfpathlineto{\pgfqpoint{1.314005in}{1.323414in}}%
\pgfpathlineto{\pgfqpoint{1.323050in}{1.324481in}}%
\pgfpathlineto{\pgfqpoint{1.332095in}{1.325754in}}%
\pgfpathlineto{\pgfqpoint{1.341140in}{1.326598in}}%
\pgfpathlineto{\pgfqpoint{1.350186in}{1.328088in}}%
\pgfpathlineto{\pgfqpoint{1.368276in}{1.330405in}}%
\pgfpathlineto{\pgfqpoint{1.377321in}{1.331282in}}%
\pgfpathlineto{\pgfqpoint{1.386366in}{1.332717in}}%
\pgfpathlineto{\pgfqpoint{1.404456in}{1.335013in}}%
\pgfpathlineto{\pgfqpoint{1.413501in}{1.335859in}}%
\pgfpathlineto{\pgfqpoint{1.422547in}{1.337302in}}%
\pgfpathlineto{\pgfqpoint{1.431592in}{1.338358in}}%
\pgfpathlineto{\pgfqpoint{1.440637in}{1.339576in}}%
\pgfpathlineto{\pgfqpoint{1.449682in}{1.340335in}}%
\pgfpathlineto{\pgfqpoint{1.458727in}{1.341805in}}%
\pgfpathlineto{\pgfqpoint{1.467772in}{1.342779in}}%
\pgfpathlineto{\pgfqpoint{1.476817in}{1.344086in}}%
\pgfpathlineto{\pgfqpoint{1.494907in}{1.346333in}}%
\pgfpathlineto{\pgfqpoint{1.503953in}{1.347104in}}%
\pgfpathlineto{\pgfqpoint{1.512998in}{1.348573in}}%
\pgfpathlineto{\pgfqpoint{1.522043in}{1.349468in}}%
\pgfpathlineto{\pgfqpoint{1.531088in}{1.350798in}}%
\pgfpathlineto{\pgfqpoint{1.540133in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{1.549178in}{1.353017in}}%
\pgfpathlineto{\pgfqpoint{1.567268in}{1.355231in}}%
\pgfpathlineto{\pgfqpoint{1.576314in}{1.355942in}}%
\pgfpathlineto{\pgfqpoint{1.585359in}{1.357438in}}%
\pgfpathlineto{\pgfqpoint{1.594404in}{1.358204in}}%
\pgfpathlineto{\pgfqpoint{1.603449in}{1.359630in}}%
\pgfpathlineto{\pgfqpoint{1.612494in}{1.360442in}}%
\pgfpathlineto{\pgfqpoint{1.621539in}{1.361825in}}%
\pgfpathlineto{\pgfqpoint{1.630584in}{1.362654in}}%
\pgfpathlineto{\pgfqpoint{1.639629in}{1.364006in}}%
\pgfpathlineto{\pgfqpoint{1.648674in}{1.364843in}}%
\pgfpathlineto{\pgfqpoint{1.657720in}{1.366180in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.367008in}}%
\pgfpathlineto{\pgfqpoint{1.675810in}{1.368356in}}%
\pgfpathlineto{\pgfqpoint{1.684855in}{1.369150in}}%
\pgfpathlineto{\pgfqpoint{1.693900in}{1.370518in}}%
\pgfpathlineto{\pgfqpoint{1.702945in}{1.371270in}}%
\pgfpathlineto{\pgfqpoint{1.711990in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.721035in}{1.373367in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{1.374831in}}%
\pgfpathlineto{\pgfqpoint{1.739126in}{1.375856in}}%
\pgfpathlineto{\pgfqpoint{1.748171in}{1.376678in}}%
\pgfpathlineto{\pgfqpoint{1.766261in}{1.379126in}}%
\pgfpathlineto{\pgfqpoint{1.775306in}{1.379936in}}%
\pgfpathlineto{\pgfqpoint{1.784351in}{1.381272in}}%
\pgfpathlineto{\pgfqpoint{1.793396in}{1.381945in}}%
\pgfpathlineto{\pgfqpoint{1.802441in}{1.383411in}}%
\pgfpathlineto{\pgfqpoint{1.811487in}{1.384330in}}%
\pgfpathlineto{\pgfqpoint{1.820532in}{1.385543in}}%
\pgfpathlineto{\pgfqpoint{1.829577in}{1.386296in}}%
\pgfpathlineto{\pgfqpoint{1.838622in}{1.387669in}}%
\pgfpathlineto{\pgfqpoint{1.847667in}{1.388630in}}%
\pgfpathlineto{\pgfqpoint{1.856712in}{1.389795in}}%
\pgfpathlineto{\pgfqpoint{1.865757in}{1.390555in}}%
\pgfpathlineto{\pgfqpoint{1.874802in}{1.391922in}}%
\pgfpathlineto{\pgfqpoint{1.883847in}{1.392841in}}%
\pgfpathlineto{\pgfqpoint{1.892893in}{1.394042in}}%
\pgfpathlineto{\pgfqpoint{1.910983in}{1.396162in}}%
\pgfpathlineto{\pgfqpoint{1.920028in}{1.396965in}}%
\pgfpathlineto{\pgfqpoint{1.929073in}{1.398274in}}%
\pgfpathlineto{\pgfqpoint{1.938118in}{1.399179in}}%
\pgfpathlineto{\pgfqpoint{1.947163in}{1.400387in}}%
\pgfpathlineto{\pgfqpoint{1.956208in}{1.401370in}}%
\pgfpathlineto{\pgfqpoint{1.974299in}{1.403536in}}%
\pgfpathlineto{\pgfqpoint{1.983344in}{1.404611in}}%
\pgfpathlineto{\pgfqpoint{1.992389in}{1.405324in}}%
\pgfpathlineto{\pgfqpoint{2.001434in}{1.406722in}}%
\pgfpathlineto{\pgfqpoint{2.010479in}{1.407449in}}%
\pgfpathlineto{\pgfqpoint{2.019524in}{1.408825in}}%
\pgfpathlineto{\pgfqpoint{2.028569in}{1.409551in}}%
\pgfpathlineto{\pgfqpoint{2.037614in}{1.410595in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{1.411977in}}%
\pgfpathlineto{\pgfqpoint{2.073795in}{1.415148in}}%
\pgfpathlineto{\pgfqpoint{2.082840in}{1.416068in}}%
\pgfpathlineto{\pgfqpoint{2.091885in}{1.417252in}}%
\pgfpathlineto{\pgfqpoint{2.100930in}{1.418083in}}%
\pgfpathlineto{\pgfqpoint{2.109975in}{1.419355in}}%
\pgfpathlineto{\pgfqpoint{2.128066in}{1.421456in}}%
\pgfpathlineto{\pgfqpoint{2.137111in}{1.422380in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{1.423560in}}%
\pgfpathlineto{\pgfqpoint{2.155201in}{1.424333in}}%
\pgfpathlineto{\pgfqpoint{2.164246in}{1.425663in}}%
\pgfpathlineto{\pgfqpoint{2.173291in}{1.426587in}}%
\pgfpathlineto{\pgfqpoint{2.182336in}{1.427769in}}%
\pgfpathlineto{\pgfqpoint{2.200427in}{1.429878in}}%
\pgfpathlineto{\pgfqpoint{2.209472in}{1.430709in}}%
\pgfpathlineto{\pgfqpoint{2.218517in}{1.431985in}}%
\pgfpathlineto{\pgfqpoint{2.227562in}{1.432893in}}%
\pgfpathlineto{\pgfqpoint{2.236607in}{1.434088in}}%
\pgfpathlineto{\pgfqpoint{2.245652in}{1.435054in}}%
\pgfpathlineto{\pgfqpoint{2.254697in}{1.436199in}}%
\pgfpathlineto{\pgfqpoint{2.263742in}{1.437192in}}%
\pgfpathlineto{\pgfqpoint{2.272788in}{1.438307in}}%
\pgfpathlineto{\pgfqpoint{2.299923in}{1.441402in}}%
\pgfpathlineto{\pgfqpoint{2.308968in}{1.442535in}}%
\pgfpathlineto{\pgfqpoint{2.318013in}{1.443474in}}%
\pgfpathlineto{\pgfqpoint{2.327058in}{1.444648in}}%
\pgfpathlineto{\pgfqpoint{2.336103in}{1.445525in}}%
\pgfpathlineto{\pgfqpoint{2.345148in}{1.446769in}}%
\pgfpathlineto{\pgfqpoint{2.354194in}{1.447555in}}%
\pgfpathlineto{\pgfqpoint{2.363239in}{1.448884in}}%
\pgfpathlineto{\pgfqpoint{2.372284in}{1.449850in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{1.451005in}}%
\pgfpathlineto{\pgfqpoint{2.390374in}{1.451838in}}%
\pgfpathlineto{\pgfqpoint{2.399419in}{1.453133in}}%
\pgfpathlineto{\pgfqpoint{2.408464in}{1.454085in}}%
\pgfpathlineto{\pgfqpoint{2.417509in}{1.455261in}}%
\pgfpathlineto{\pgfqpoint{2.435600in}{1.457393in}}%
\pgfpathlineto{\pgfqpoint{2.444645in}{1.458232in}}%
\pgfpathlineto{\pgfqpoint{2.453690in}{1.459525in}}%
\pgfpathlineto{\pgfqpoint{2.462735in}{1.460410in}}%
\pgfpathlineto{\pgfqpoint{2.471780in}{1.461662in}}%
\pgfpathlineto{\pgfqpoint{2.480825in}{1.462564in}}%
\pgfpathlineto{\pgfqpoint{2.489870in}{1.463803in}}%
\pgfpathlineto{\pgfqpoint{2.498915in}{1.464695in}}%
\pgfpathlineto{\pgfqpoint{2.507961in}{1.465947in}}%
\pgfpathlineto{\pgfqpoint{2.517006in}{1.466804in}}%
\pgfpathlineto{\pgfqpoint{2.526051in}{1.468095in}}%
\pgfpathlineto{\pgfqpoint{2.562231in}{1.472405in}}%
\pgfpathlineto{\pgfqpoint{2.571276in}{1.473256in}}%
\pgfpathlineto{\pgfqpoint{2.580321in}{1.474567in}}%
\pgfpathlineto{\pgfqpoint{2.589367in}{1.475528in}}%
\pgfpathlineto{\pgfqpoint{2.598412in}{1.476735in}}%
\pgfpathlineto{\pgfqpoint{2.625547in}{1.479752in}}%
\pgfpathlineto{\pgfqpoint{2.634592in}{1.481081in}}%
\pgfpathlineto{\pgfqpoint{2.643637in}{1.481953in}}%
\pgfpathlineto{\pgfqpoint{2.652682in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{2.661728in}{1.484130in}}%
\pgfpathlineto{\pgfqpoint{2.670773in}{1.485449in}}%
\pgfpathlineto{\pgfqpoint{2.715998in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{2.725043in}{1.492042in}}%
\pgfpathlineto{\pgfqpoint{2.734088in}{1.493071in}}%
\pgfpathlineto{\pgfqpoint{2.752179in}{1.495360in}}%
\pgfpathlineto{\pgfqpoint{2.761224in}{1.496467in}}%
\pgfpathlineto{\pgfqpoint{2.770269in}{1.497397in}}%
\pgfpathlineto{\pgfqpoint{2.779314in}{1.498690in}}%
\pgfpathlineto{\pgfqpoint{2.788359in}{1.499637in}}%
\pgfpathlineto{\pgfqpoint{2.797404in}{1.500920in}}%
\pgfpathlineto{\pgfqpoint{2.806449in}{1.501852in}}%
\pgfpathlineto{\pgfqpoint{2.815495in}{1.503156in}}%
\pgfpathlineto{\pgfqpoint{2.860720in}{1.508781in}}%
\pgfpathlineto{\pgfqpoint{2.869765in}{1.509910in}}%
\pgfpathlineto{\pgfqpoint{2.878810in}{1.510898in}}%
\pgfpathlineto{\pgfqpoint{2.887855in}{1.512175in}}%
\pgfpathlineto{\pgfqpoint{2.896901in}{1.513202in}}%
\pgfpathlineto{\pgfqpoint{2.905946in}{1.514447in}}%
\pgfpathlineto{\pgfqpoint{2.914991in}{1.515479in}}%
\pgfpathlineto{\pgfqpoint{2.924036in}{1.516731in}}%
\pgfpathlineto{\pgfqpoint{2.933081in}{1.517731in}}%
\pgfpathlineto{\pgfqpoint{2.942126in}{1.519022in}}%
\pgfpathlineto{\pgfqpoint{3.005442in}{1.527079in}}%
\pgfpathlineto{\pgfqpoint{3.032577in}{1.530604in}}%
\pgfpathlineto{\pgfqpoint{3.041622in}{1.531690in}}%
\pgfpathlineto{\pgfqpoint{3.050668in}{1.532951in}}%
\pgfpathlineto{\pgfqpoint{3.059713in}{1.533956in}}%
\pgfpathlineto{\pgfqpoint{3.068758in}{1.535308in}}%
\pgfpathlineto{\pgfqpoint{3.077803in}{1.536383in}}%
\pgfpathlineto{\pgfqpoint{3.086848in}{1.537670in}}%
\pgfpathlineto{\pgfqpoint{3.095893in}{1.538781in}}%
\pgfpathlineto{\pgfqpoint{3.104938in}{1.540045in}}%
\pgfpathlineto{\pgfqpoint{3.113983in}{1.541150in}}%
\pgfpathlineto{\pgfqpoint{3.123028in}{1.542433in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.543492in}}%
\pgfpathlineto{\pgfqpoint{3.141119in}{1.544831in}}%
\pgfpathlineto{\pgfqpoint{3.159209in}{1.547236in}}%
\pgfpathlineto{\pgfqpoint{3.177299in}{1.549658in}}%
\pgfpathlineto{\pgfqpoint{3.186344in}{1.550705in}}%
\pgfpathlineto{\pgfqpoint{3.195389in}{1.552082in}}%
\pgfpathlineto{\pgfqpoint{3.249660in}{1.559330in}}%
\pgfpathlineto{\pgfqpoint{3.258705in}{1.560650in}}%
\pgfpathlineto{\pgfqpoint{3.267750in}{1.561798in}}%
\pgfpathlineto{\pgfqpoint{3.285841in}{1.564397in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{1.565524in}}%
\pgfpathlineto{\pgfqpoint{3.439608in}{1.586105in}}%
\pgfpathlineto{\pgfqpoint{3.457698in}{1.588697in}}%
\pgfpathlineto{\pgfqpoint{3.466743in}{1.590122in}}%
\pgfpathlineto{\pgfqpoint{3.475788in}{1.591397in}}%
\pgfpathlineto{\pgfqpoint{3.484833in}{1.592803in}}%
\pgfpathlineto{\pgfqpoint{3.493878in}{1.594061in}}%
\pgfpathlineto{\pgfqpoint{3.511969in}{1.596828in}}%
\pgfpathlineto{\pgfqpoint{3.521014in}{1.598060in}}%
\pgfpathlineto{\pgfqpoint{3.566239in}{1.604906in}}%
\pgfpathlineto{\pgfqpoint{3.575284in}{1.606353in}}%
\pgfpathlineto{\pgfqpoint{3.584329in}{1.607659in}}%
\pgfpathlineto{\pgfqpoint{3.629555in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.638600in}{1.616073in}}%
\pgfpathlineto{\pgfqpoint{3.647645in}{1.617566in}}%
\pgfpathlineto{\pgfqpoint{3.656690in}{1.618924in}}%
\pgfpathlineto{\pgfqpoint{3.665736in}{1.620396in}}%
\pgfpathlineto{\pgfqpoint{3.683826in}{1.623187in}}%
\pgfpathlineto{\pgfqpoint{3.720006in}{1.629007in}}%
\pgfpathlineto{\pgfqpoint{3.738096in}{1.632028in}}%
\pgfpathlineto{\pgfqpoint{3.756187in}{1.634891in}}%
\pgfpathlineto{\pgfqpoint{3.765232in}{1.636477in}}%
\pgfpathlineto{\pgfqpoint{3.792367in}{1.640939in}}%
\pgfpathlineto{\pgfqpoint{3.891863in}{1.657962in}}%
\pgfpathlineto{\pgfqpoint{3.964224in}{1.670918in}}%
\pgfpathlineto{\pgfqpoint{3.982315in}{1.674217in}}%
\pgfpathlineto{\pgfqpoint{4.027540in}{1.682641in}}%
\pgfpathlineto{\pgfqpoint{4.045630in}{1.686108in}}%
\pgfpathlineto{\pgfqpoint{4.117991in}{1.700232in}}%
\pgfpathlineto{\pgfqpoint{4.145127in}{1.705663in}}%
\pgfpathlineto{\pgfqpoint{4.163217in}{1.709387in}}%
\pgfpathlineto{\pgfqpoint{4.208443in}{1.718819in}}%
\pgfpathlineto{\pgfqpoint{4.262713in}{1.730532in}}%
\pgfpathlineto{\pgfqpoint{4.280803in}{1.734521in}}%
\pgfpathlineto{\pgfqpoint{4.353164in}{1.751137in}}%
\pgfpathlineto{\pgfqpoint{4.398390in}{1.762001in}}%
\pgfpathlineto{\pgfqpoint{4.434570in}{1.770984in}}%
\pgfpathlineto{\pgfqpoint{4.461706in}{1.777915in}}%
\pgfpathlineto{\pgfqpoint{4.515976in}{1.792350in}}%
\pgfpathlineto{\pgfqpoint{4.543112in}{1.799798in}}%
\pgfpathlineto{\pgfqpoint{4.597383in}{1.815404in}}%
\pgfpathlineto{\pgfqpoint{4.651653in}{1.831945in}}%
\pgfpathlineto{\pgfqpoint{4.660698in}{1.834911in}}%
\pgfpathlineto{\pgfqpoint{4.669743in}{1.837668in}}%
\pgfpathlineto{\pgfqpoint{4.678789in}{1.840715in}}%
\pgfpathlineto{\pgfqpoint{4.687834in}{1.843556in}}%
\pgfpathlineto{\pgfqpoint{4.696879in}{1.846674in}}%
\pgfpathlineto{\pgfqpoint{4.705924in}{1.849589in}}%
\pgfpathlineto{\pgfqpoint{4.714969in}{1.852770in}}%
\pgfpathlineto{\pgfqpoint{4.724014in}{1.855749in}}%
\pgfpathlineto{\pgfqpoint{4.733059in}{1.859022in}}%
\pgfpathlineto{\pgfqpoint{4.760195in}{1.868531in}}%
\pgfpathlineto{\pgfqpoint{4.769240in}{1.871954in}}%
\pgfpathlineto{\pgfqpoint{4.787330in}{1.878663in}}%
\pgfpathlineto{\pgfqpoint{4.796375in}{1.882019in}}%
\pgfpathlineto{\pgfqpoint{4.823510in}{1.892649in}}%
\pgfpathlineto{\pgfqpoint{4.850646in}{1.903583in}}%
\pgfpathlineto{\pgfqpoint{4.859691in}{1.907462in}}%
\pgfpathlineto{\pgfqpoint{4.868736in}{1.911210in}}%
\pgfpathlineto{\pgfqpoint{4.904917in}{1.927247in}}%
\pgfpathlineto{\pgfqpoint{4.923007in}{1.935577in}}%
\pgfpathlineto{\pgfqpoint{4.950142in}{1.948800in}}%
\pgfpathlineto{\pgfqpoint{4.968232in}{1.957972in}}%
\pgfpathlineto{\pgfqpoint{4.977277in}{1.962639in}}%
\pgfpathlineto{\pgfqpoint{4.995368in}{1.972385in}}%
\pgfpathlineto{\pgfqpoint{5.013458in}{1.982489in}}%
\pgfpathlineto{\pgfqpoint{5.031548in}{1.993109in}}%
\pgfpathlineto{\pgfqpoint{5.049638in}{2.004141in}}%
\pgfpathlineto{\pgfqpoint{5.067729in}{2.015767in}}%
\pgfpathlineto{\pgfqpoint{5.085819in}{2.027985in}}%
\pgfpathlineto{\pgfqpoint{5.103909in}{2.040897in}}%
\pgfpathlineto{\pgfqpoint{5.112954in}{2.047626in}}%
\pgfpathlineto{\pgfqpoint{5.121999in}{2.054504in}}%
\pgfpathlineto{\pgfqpoint{5.131044in}{2.061674in}}%
\pgfpathlineto{\pgfqpoint{5.140090in}{2.069043in}}%
\pgfpathlineto{\pgfqpoint{5.149135in}{2.076646in}}%
\pgfpathlineto{\pgfqpoint{5.158180in}{2.084507in}}%
\pgfpathlineto{\pgfqpoint{5.167225in}{2.092646in}}%
\pgfpathlineto{\pgfqpoint{5.176270in}{2.101074in}}%
\pgfpathlineto{\pgfqpoint{5.185315in}{2.109872in}}%
\pgfpathlineto{\pgfqpoint{5.194360in}{2.118978in}}%
\pgfpathlineto{\pgfqpoint{5.203405in}{2.128522in}}%
\pgfpathlineto{\pgfqpoint{5.212450in}{2.138454in}}%
\pgfpathlineto{\pgfqpoint{5.221496in}{2.148856in}}%
\pgfpathlineto{\pgfqpoint{5.230541in}{2.159753in}}%
\pgfpathlineto{\pgfqpoint{5.239586in}{2.171232in}}%
\pgfpathlineto{\pgfqpoint{5.248631in}{2.183314in}}%
\pgfpathlineto{\pgfqpoint{5.257676in}{2.196141in}}%
\pgfpathlineto{\pgfqpoint{5.266721in}{2.209744in}}%
\pgfpathlineto{\pgfqpoint{5.275766in}{2.224241in}}%
\pgfpathlineto{\pgfqpoint{5.284811in}{2.239774in}}%
\pgfpathlineto{\pgfqpoint{5.293857in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{5.302902in}{2.280018in}}%
\pgfpathlineto{\pgfqpoint{5.311947in}{2.294508in}}%
\pgfpathlineto{\pgfqpoint{5.320992in}{2.322940in}}%
\pgfpathlineto{\pgfqpoint{5.330037in}{2.348194in}}%
\pgfpathlineto{\pgfqpoint{5.339082in}{2.376863in}}%
\pgfpathlineto{\pgfqpoint{5.348127in}{2.410114in}}%
\pgfpathlineto{\pgfqpoint{5.357172in}{2.449624in}}%
\pgfpathlineto{\pgfqpoint{5.366217in}{2.498397in}}%
\pgfpathlineto{\pgfqpoint{5.375263in}{2.562410in}}%
\pgfpathlineto{\pgfqpoint{5.384308in}{2.656011in}}%
\pgfpathlineto{\pgfqpoint{5.384308in}{2.656011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664113in}{0.681854in}}{\pgfqpoint{4.944965in}{2.620833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.888885in}{1.093695in}}%
\pgfpathlineto{\pgfqpoint{0.897930in}{1.095995in}}%
\pgfpathlineto{\pgfqpoint{0.906975in}{1.097020in}}%
\pgfpathlineto{\pgfqpoint{0.916020in}{1.098858in}}%
\pgfpathlineto{\pgfqpoint{0.925065in}{1.098662in}}%
\pgfpathlineto{\pgfqpoint{0.934110in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{1.101906in}}%
\pgfpathlineto{\pgfqpoint{0.952200in}{1.104464in}}%
\pgfpathlineto{\pgfqpoint{0.961246in}{1.105099in}}%
\pgfpathlineto{\pgfqpoint{0.970291in}{1.107241in}}%
\pgfpathlineto{\pgfqpoint{0.979336in}{1.108242in}}%
\pgfpathlineto{\pgfqpoint{0.988381in}{1.110011in}}%
\pgfpathlineto{\pgfqpoint{1.006471in}{1.112744in}}%
\pgfpathlineto{\pgfqpoint{1.015516in}{1.112866in}}%
\pgfpathlineto{\pgfqpoint{1.024561in}{1.115500in}}%
\pgfpathlineto{\pgfqpoint{1.033606in}{1.115890in}}%
\pgfpathlineto{\pgfqpoint{1.042652in}{1.118218in}}%
\pgfpathlineto{\pgfqpoint{1.051697in}{1.118870in}}%
\pgfpathlineto{\pgfqpoint{1.060742in}{1.120930in}}%
\pgfpathlineto{\pgfqpoint{1.069787in}{1.121807in}}%
\pgfpathlineto{\pgfqpoint{1.078832in}{1.123635in}}%
\pgfpathlineto{\pgfqpoint{1.087877in}{1.124701in}}%
\pgfpathlineto{\pgfqpoint{1.096922in}{1.126332in}}%
\pgfpathlineto{\pgfqpoint{1.105967in}{1.127554in}}%
\pgfpathlineto{\pgfqpoint{1.115013in}{1.129022in}}%
\pgfpathlineto{\pgfqpoint{1.133103in}{1.131703in}}%
\pgfpathlineto{\pgfqpoint{1.142148in}{1.131759in}}%
\pgfpathlineto{\pgfqpoint{1.151193in}{1.134377in}}%
\pgfpathlineto{\pgfqpoint{1.160238in}{1.134514in}}%
\pgfpathlineto{\pgfqpoint{1.178328in}{1.137232in}}%
\pgfpathlineto{\pgfqpoint{1.187373in}{1.139728in}}%
\pgfpathlineto{\pgfqpoint{1.196419in}{1.139914in}}%
\pgfpathlineto{\pgfqpoint{1.205464in}{1.142403in}}%
\pgfpathlineto{\pgfqpoint{1.214509in}{1.142561in}}%
\pgfpathlineto{\pgfqpoint{1.223554in}{1.145069in}}%
\pgfpathlineto{\pgfqpoint{1.232599in}{1.145173in}}%
\pgfpathlineto{\pgfqpoint{1.241644in}{1.147752in}}%
\pgfpathlineto{\pgfqpoint{1.250689in}{1.149029in}}%
\pgfpathlineto{\pgfqpoint{1.259734in}{1.150424in}}%
\pgfpathlineto{\pgfqpoint{1.268780in}{1.151559in}}%
\pgfpathlineto{\pgfqpoint{1.277825in}{1.153087in}}%
\pgfpathlineto{\pgfqpoint{1.286870in}{1.154057in}}%
\pgfpathlineto{\pgfqpoint{1.295915in}{1.155788in}}%
\pgfpathlineto{\pgfqpoint{1.304960in}{1.156525in}}%
\pgfpathlineto{\pgfqpoint{1.314005in}{1.158478in}}%
\pgfpathlineto{\pgfqpoint{1.323050in}{1.158964in}}%
\pgfpathlineto{\pgfqpoint{1.332095in}{1.161157in}}%
\pgfpathlineto{\pgfqpoint{1.341140in}{1.161372in}}%
\pgfpathlineto{\pgfqpoint{1.350186in}{1.163871in}}%
\pgfpathlineto{\pgfqpoint{1.359231in}{1.164932in}}%
\pgfpathlineto{\pgfqpoint{1.368276in}{1.166572in}}%
\pgfpathlineto{\pgfqpoint{1.377321in}{1.167271in}}%
\pgfpathlineto{\pgfqpoint{1.386366in}{1.169284in}}%
\pgfpathlineto{\pgfqpoint{1.395411in}{1.169583in}}%
\pgfpathlineto{\pgfqpoint{1.404456in}{1.172028in}}%
\pgfpathlineto{\pgfqpoint{1.413501in}{1.173002in}}%
\pgfpathlineto{\pgfqpoint{1.422547in}{1.174757in}}%
\pgfpathlineto{\pgfqpoint{1.431592in}{1.175249in}}%
\pgfpathlineto{\pgfqpoint{1.440637in}{1.177516in}}%
\pgfpathlineto{\pgfqpoint{1.467772in}{1.180760in}}%
\pgfpathlineto{\pgfqpoint{1.476817in}{1.183052in}}%
\pgfpathlineto{\pgfqpoint{1.485862in}{1.183996in}}%
\pgfpathlineto{\pgfqpoint{1.494907in}{1.185849in}}%
\pgfpathlineto{\pgfqpoint{1.503953in}{1.187180in}}%
\pgfpathlineto{\pgfqpoint{1.512998in}{1.188649in}}%
\pgfpathlineto{\pgfqpoint{1.522043in}{1.189275in}}%
\pgfpathlineto{\pgfqpoint{1.531088in}{1.191473in}}%
\pgfpathlineto{\pgfqpoint{1.540133in}{1.192378in}}%
\pgfpathlineto{\pgfqpoint{1.549178in}{1.194318in}}%
\pgfpathlineto{\pgfqpoint{1.558223in}{1.195433in}}%
\pgfpathlineto{\pgfqpoint{1.567268in}{1.197184in}}%
\pgfpathlineto{\pgfqpoint{1.576314in}{1.198443in}}%
\pgfpathlineto{\pgfqpoint{1.585359in}{1.200069in}}%
\pgfpathlineto{\pgfqpoint{1.594404in}{1.201408in}}%
\pgfpathlineto{\pgfqpoint{1.603449in}{1.202991in}}%
\pgfpathlineto{\pgfqpoint{1.612494in}{1.204330in}}%
\pgfpathlineto{\pgfqpoint{1.621539in}{1.205910in}}%
\pgfpathlineto{\pgfqpoint{1.630584in}{1.207210in}}%
\pgfpathlineto{\pgfqpoint{1.639629in}{1.208862in}}%
\pgfpathlineto{\pgfqpoint{1.648674in}{1.210050in}}%
\pgfpathlineto{\pgfqpoint{1.657720in}{1.211847in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{1.212850in}}%
\pgfpathlineto{\pgfqpoint{1.675810in}{1.214842in}}%
\pgfpathlineto{\pgfqpoint{1.684855in}{1.215612in}}%
\pgfpathlineto{\pgfqpoint{1.693900in}{1.217866in}}%
\pgfpathlineto{\pgfqpoint{1.702945in}{1.219236in}}%
\pgfpathlineto{\pgfqpoint{1.711990in}{1.220917in}}%
\pgfpathlineto{\pgfqpoint{1.721035in}{1.221912in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{1.739126in}{1.225425in}}%
\pgfpathlineto{\pgfqpoint{1.748171in}{1.226294in}}%
\pgfpathlineto{\pgfqpoint{1.757216in}{1.228021in}}%
\pgfpathlineto{\pgfqpoint{1.766261in}{1.230277in}}%
\pgfpathlineto{\pgfqpoint{1.775306in}{1.231430in}}%
\pgfpathlineto{\pgfqpoint{1.784351in}{1.233481in}}%
\pgfpathlineto{\pgfqpoint{1.793396in}{1.234782in}}%
\pgfpathlineto{\pgfqpoint{1.802441in}{1.236668in}}%
\pgfpathlineto{\pgfqpoint{1.811487in}{1.238080in}}%
\pgfpathlineto{\pgfqpoint{1.820532in}{1.239919in}}%
\pgfpathlineto{\pgfqpoint{1.829577in}{1.241324in}}%
\pgfpathlineto{\pgfqpoint{1.838622in}{1.243214in}}%
\pgfpathlineto{\pgfqpoint{1.847667in}{1.244517in}}%
\pgfpathlineto{\pgfqpoint{1.856712in}{1.246549in}}%
\pgfpathlineto{\pgfqpoint{1.865757in}{1.247659in}}%
\pgfpathlineto{\pgfqpoint{1.874802in}{1.249908in}}%
\pgfpathlineto{\pgfqpoint{1.883847in}{1.251520in}}%
\pgfpathlineto{\pgfqpoint{1.892893in}{1.253317in}}%
\pgfpathlineto{\pgfqpoint{1.901938in}{1.254556in}}%
\pgfpathlineto{\pgfqpoint{1.910983in}{1.256774in}}%
\pgfpathlineto{\pgfqpoint{1.920028in}{1.258288in}}%
\pgfpathlineto{\pgfqpoint{1.929073in}{1.260275in}}%
\pgfpathlineto{\pgfqpoint{1.938118in}{1.261952in}}%
\pgfpathlineto{\pgfqpoint{1.947163in}{1.263817in}}%
\pgfpathlineto{\pgfqpoint{1.974299in}{1.269085in}}%
\pgfpathlineto{\pgfqpoint{1.983344in}{1.271038in}}%
\pgfpathlineto{\pgfqpoint{1.992389in}{1.272559in}}%
\pgfpathlineto{\pgfqpoint{2.001434in}{1.274738in}}%
\pgfpathlineto{\pgfqpoint{2.010479in}{1.275974in}}%
\pgfpathlineto{\pgfqpoint{2.019524in}{1.278478in}}%
\pgfpathlineto{\pgfqpoint{2.028569in}{1.279997in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{1.283941in}}%
\pgfpathlineto{\pgfqpoint{2.055705in}{1.286142in}}%
\pgfpathlineto{\pgfqpoint{2.064750in}{1.287809in}}%
\pgfpathlineto{\pgfqpoint{2.073795in}{1.290057in}}%
\pgfpathlineto{\pgfqpoint{2.082840in}{1.291604in}}%
\pgfpathlineto{\pgfqpoint{2.091885in}{1.294033in}}%
\pgfpathlineto{\pgfqpoint{2.100930in}{1.295943in}}%
\pgfpathlineto{\pgfqpoint{2.109975in}{1.298078in}}%
\pgfpathlineto{\pgfqpoint{2.119021in}{1.299589in}}%
\pgfpathlineto{\pgfqpoint{2.128066in}{1.302186in}}%
\pgfpathlineto{\pgfqpoint{2.137111in}{1.303761in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{1.306363in}}%
\pgfpathlineto{\pgfqpoint{2.155201in}{1.308426in}}%
\pgfpathlineto{\pgfqpoint{2.164246in}{1.310615in}}%
\pgfpathlineto{\pgfqpoint{2.173291in}{1.312420in}}%
\pgfpathlineto{\pgfqpoint{2.182336in}{1.314935in}}%
\pgfpathlineto{\pgfqpoint{2.191381in}{1.316890in}}%
\pgfpathlineto{\pgfqpoint{2.200427in}{1.319328in}}%
\pgfpathlineto{\pgfqpoint{2.209472in}{1.321263in}}%
\pgfpathlineto{\pgfqpoint{2.218517in}{1.323799in}}%
\pgfpathlineto{\pgfqpoint{2.236607in}{1.328359in}}%
\pgfpathlineto{\pgfqpoint{2.245652in}{1.330250in}}%
\pgfpathlineto{\pgfqpoint{2.254697in}{1.333003in}}%
\pgfpathlineto{\pgfqpoint{2.272788in}{1.337731in}}%
\pgfpathlineto{\pgfqpoint{2.281833in}{1.339842in}}%
\pgfpathlineto{\pgfqpoint{2.290878in}{1.342555in}}%
\pgfpathlineto{\pgfqpoint{2.299923in}{1.344713in}}%
\pgfpathlineto{\pgfqpoint{2.308968in}{1.347465in}}%
\pgfpathlineto{\pgfqpoint{2.318013in}{1.349937in}}%
\pgfpathlineto{\pgfqpoint{2.327058in}{1.352268in}}%
\pgfpathlineto{\pgfqpoint{2.336103in}{1.355030in}}%
\pgfpathlineto{\pgfqpoint{2.345148in}{1.357591in}}%
\pgfpathlineto{\pgfqpoint{2.354194in}{1.359996in}}%
\pgfpathlineto{\pgfqpoint{2.363239in}{1.362813in}}%
\pgfpathlineto{\pgfqpoint{2.372284in}{1.365278in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{1.368151in}}%
\pgfpathlineto{\pgfqpoint{2.408464in}{1.376267in}}%
\pgfpathlineto{\pgfqpoint{2.435600in}{1.384835in}}%
\pgfpathlineto{\pgfqpoint{2.444645in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.453690in}{1.390655in}}%
\pgfpathlineto{\pgfqpoint{2.480825in}{1.399546in}}%
\pgfpathlineto{\pgfqpoint{2.489870in}{1.402680in}}%
\pgfpathlineto{\pgfqpoint{2.498915in}{1.405680in}}%
\pgfpathlineto{\pgfqpoint{2.507961in}{1.408909in}}%
\pgfpathlineto{\pgfqpoint{2.517006in}{1.411977in}}%
\pgfpathlineto{\pgfqpoint{2.526051in}{1.415290in}}%
\pgfpathlineto{\pgfqpoint{2.535096in}{1.418417in}}%
\pgfpathlineto{\pgfqpoint{2.544141in}{1.421823in}}%
\pgfpathlineto{\pgfqpoint{2.553186in}{1.424980in}}%
\pgfpathlineto{\pgfqpoint{2.562231in}{1.428519in}}%
\pgfpathlineto{\pgfqpoint{2.571276in}{1.431648in}}%
\pgfpathlineto{\pgfqpoint{2.580321in}{1.435386in}}%
\pgfpathlineto{\pgfqpoint{2.589367in}{1.438706in}}%
\pgfpathlineto{\pgfqpoint{2.598412in}{1.442429in}}%
\pgfpathlineto{\pgfqpoint{2.607457in}{1.445816in}}%
\pgfpathlineto{\pgfqpoint{2.634592in}{1.457080in}}%
\pgfpathlineto{\pgfqpoint{2.643637in}{1.460680in}}%
\pgfpathlineto{\pgfqpoint{2.652682in}{1.464700in}}%
\pgfpathlineto{\pgfqpoint{2.661728in}{1.468371in}}%
\pgfpathlineto{\pgfqpoint{2.670773in}{1.472528in}}%
\pgfpathlineto{\pgfqpoint{2.679818in}{1.476280in}}%
\pgfpathlineto{\pgfqpoint{2.688863in}{1.480582in}}%
\pgfpathlineto{\pgfqpoint{2.697908in}{1.484611in}}%
\pgfpathlineto{\pgfqpoint{2.734088in}{1.501632in}}%
\pgfpathlineto{\pgfqpoint{2.743134in}{1.506142in}}%
\pgfpathlineto{\pgfqpoint{2.752179in}{1.510477in}}%
\pgfpathlineto{\pgfqpoint{2.788359in}{1.529205in}}%
\pgfpathlineto{\pgfqpoint{2.806449in}{1.538964in}}%
\pgfpathlineto{\pgfqpoint{2.824540in}{1.548969in}}%
\pgfpathlineto{\pgfqpoint{2.842630in}{1.559330in}}%
\pgfpathlineto{\pgfqpoint{2.860720in}{1.569969in}}%
\pgfpathlineto{\pgfqpoint{2.887855in}{1.586779in}}%
\pgfpathlineto{\pgfqpoint{2.905946in}{1.598333in}}%
\pgfpathlineto{\pgfqpoint{2.914991in}{1.604245in}}%
\pgfpathlineto{\pgfqpoint{2.942126in}{1.622796in}}%
\pgfpathlineto{\pgfqpoint{2.951171in}{1.629124in}}%
\pgfpathlineto{\pgfqpoint{2.969262in}{1.642149in}}%
\pgfpathlineto{\pgfqpoint{2.987352in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{3.005442in}{1.669678in}}%
\pgfpathlineto{\pgfqpoint{3.023532in}{1.684160in}}%
\pgfpathlineto{\pgfqpoint{3.041622in}{1.699161in}}%
\pgfpathlineto{\pgfqpoint{3.059713in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.077803in}{1.730673in}}%
\pgfpathlineto{\pgfqpoint{3.095893in}{1.747272in}}%
\pgfpathlineto{\pgfqpoint{3.113983in}{1.764405in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.782060in}}%
\pgfpathlineto{\pgfqpoint{3.150164in}{1.800198in}}%
\pgfpathlineto{\pgfqpoint{3.177299in}{1.828712in}}%
\pgfpathlineto{\pgfqpoint{3.186344in}{1.838331in}}%
\pgfpathlineto{\pgfqpoint{3.213480in}{1.868247in}}%
\pgfpathlineto{\pgfqpoint{3.231570in}{1.888696in}}%
\pgfpathlineto{\pgfqpoint{3.240615in}{1.898987in}}%
\pgfpathlineto{\pgfqpoint{3.276795in}{1.941209in}}%
\pgfpathlineto{\pgfqpoint{3.322021in}{1.994883in}}%
\pgfpathlineto{\pgfqpoint{3.349156in}{2.026887in}}%
\pgfpathlineto{\pgfqpoint{3.367247in}{2.047904in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{2.058350in}}%
\pgfpathlineto{\pgfqpoint{3.394382in}{2.078859in}}%
\pgfpathlineto{\pgfqpoint{3.412472in}{2.098901in}}%
\pgfpathlineto{\pgfqpoint{3.430562in}{2.118414in}}%
\pgfpathlineto{\pgfqpoint{3.448653in}{2.137363in}}%
\pgfpathlineto{\pgfqpoint{3.466743in}{2.155715in}}%
\pgfpathlineto{\pgfqpoint{3.484833in}{2.173471in}}%
\pgfpathlineto{\pgfqpoint{3.502923in}{2.190649in}}%
\pgfpathlineto{\pgfqpoint{3.521014in}{2.207282in}}%
\pgfpathlineto{\pgfqpoint{3.539104in}{2.223401in}}%
\pgfpathlineto{\pgfqpoint{3.557194in}{2.239064in}}%
\pgfpathlineto{\pgfqpoint{3.575284in}{2.254328in}}%
\pgfpathlineto{\pgfqpoint{3.593375in}{2.269250in}}%
\pgfpathlineto{\pgfqpoint{3.602420in}{2.277797in}}%
\pgfpathlineto{\pgfqpoint{3.611465in}{2.283891in}}%
\pgfpathlineto{\pgfqpoint{3.620510in}{2.292330in}}%
\pgfpathlineto{\pgfqpoint{3.629555in}{2.298312in}}%
\pgfpathlineto{\pgfqpoint{3.638600in}{2.306530in}}%
\pgfpathlineto{\pgfqpoint{3.647645in}{2.312580in}}%
\pgfpathlineto{\pgfqpoint{3.656690in}{2.320848in}}%
\pgfpathlineto{\pgfqpoint{3.665736in}{2.326754in}}%
\pgfpathlineto{\pgfqpoint{3.674781in}{2.334915in}}%
\pgfpathlineto{\pgfqpoint{3.683826in}{2.340887in}}%
\pgfpathlineto{\pgfqpoint{3.692871in}{2.348979in}}%
\pgfpathlineto{\pgfqpoint{3.701916in}{2.355041in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{2.363221in}}%
\pgfpathlineto{\pgfqpoint{3.720006in}{2.369271in}}%
\pgfpathlineto{\pgfqpoint{3.729051in}{2.377431in}}%
\pgfpathlineto{\pgfqpoint{3.738096in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{3.747142in}{2.391761in}}%
\pgfpathlineto{\pgfqpoint{3.756187in}{2.398169in}}%
\pgfpathlineto{\pgfqpoint{3.765232in}{2.406417in}}%
\pgfpathlineto{\pgfqpoint{3.774277in}{2.412949in}}%
\pgfpathlineto{\pgfqpoint{3.783322in}{2.421267in}}%
\pgfpathlineto{\pgfqpoint{3.792367in}{2.428016in}}%
\pgfpathlineto{\pgfqpoint{3.801412in}{2.436453in}}%
\pgfpathlineto{\pgfqpoint{3.810457in}{2.443428in}}%
\pgfpathlineto{\pgfqpoint{3.819502in}{2.451986in}}%
\pgfpathlineto{\pgfqpoint{3.828548in}{2.459242in}}%
\pgfpathlineto{\pgfqpoint{3.837593in}{2.467929in}}%
\pgfpathlineto{\pgfqpoint{3.846638in}{2.475515in}}%
\pgfpathlineto{\pgfqpoint{3.855683in}{2.484373in}}%
\pgfpathlineto{\pgfqpoint{3.864728in}{2.492312in}}%
\pgfpathlineto{\pgfqpoint{3.873773in}{2.501419in}}%
\pgfpathlineto{\pgfqpoint{3.882818in}{2.509702in}}%
\pgfpathlineto{\pgfqpoint{3.891863in}{2.519047in}}%
\pgfpathlineto{\pgfqpoint{3.900909in}{2.527758in}}%
\pgfpathlineto{\pgfqpoint{3.909954in}{2.537365in}}%
\pgfpathlineto{\pgfqpoint{3.918999in}{2.546563in}}%
\pgfpathlineto{\pgfqpoint{3.928044in}{2.556493in}}%
\pgfpathlineto{\pgfqpoint{3.937089in}{2.566212in}}%
\pgfpathlineto{\pgfqpoint{3.955179in}{2.586811in}}%
\pgfpathlineto{\pgfqpoint{3.964224in}{2.597531in}}%
\pgfpathlineto{\pgfqpoint{3.973269in}{2.608485in}}%
\pgfpathlineto{\pgfqpoint{3.982315in}{2.619685in}}%
\pgfpathlineto{\pgfqpoint{4.000405in}{2.643119in}}%
\pgfpathlineto{\pgfqpoint{4.018495in}{2.668073in}}%
\pgfpathlineto{\pgfqpoint{4.027540in}{2.681552in}}%
\pgfpathlineto{\pgfqpoint{4.036585in}{2.694697in}}%
\pgfpathlineto{\pgfqpoint{4.045630in}{2.709302in}}%
\pgfpathlineto{\pgfqpoint{4.054676in}{2.723347in}}%
\pgfpathlineto{\pgfqpoint{4.063721in}{2.738537in}}%
\pgfpathlineto{\pgfqpoint{4.072766in}{2.754356in}}%
\pgfpathlineto{\pgfqpoint{4.081811in}{2.770905in}}%
\pgfpathlineto{\pgfqpoint{4.090856in}{2.788220in}}%
\pgfpathlineto{\pgfqpoint{4.099901in}{2.806405in}}%
\pgfpathlineto{\pgfqpoint{4.108946in}{2.825565in}}%
\pgfpathlineto{\pgfqpoint{4.117991in}{2.845815in}}%
\pgfpathlineto{\pgfqpoint{4.127036in}{2.867303in}}%
\pgfpathlineto{\pgfqpoint{4.136082in}{2.890200in}}%
\pgfpathlineto{\pgfqpoint{4.145127in}{2.914746in}}%
\pgfpathlineto{\pgfqpoint{4.154172in}{2.941209in}}%
\pgfpathlineto{\pgfqpoint{4.163217in}{2.969960in}}%
\pgfpathlineto{\pgfqpoint{4.172262in}{3.001486in}}%
\pgfpathlineto{\pgfqpoint{4.181307in}{3.036459in}}%
\pgfpathlineto{\pgfqpoint{4.190352in}{3.075830in}}%
\pgfpathlineto{\pgfqpoint{4.199397in}{3.121045in}}%
\pgfpathlineto{\pgfqpoint{4.208443in}{3.174441in}}%
\pgfpathlineto{\pgfqpoint{4.208443in}{3.174441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664113in}{0.681854in}}{\pgfqpoint{4.944965in}{2.620833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{9.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.888885in}{0.840035in}}%
\pgfpathlineto{\pgfqpoint{0.897930in}{0.846095in}}%
\pgfpathlineto{\pgfqpoint{0.906975in}{0.845865in}}%
\pgfpathlineto{\pgfqpoint{0.916020in}{0.848945in}}%
\pgfpathlineto{\pgfqpoint{0.925065in}{0.845865in}}%
\pgfpathlineto{\pgfqpoint{0.934110in}{0.851755in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{0.851531in}}%
\pgfpathlineto{\pgfqpoint{0.952200in}{0.854526in}}%
\pgfpathlineto{\pgfqpoint{0.961246in}{0.851531in}}%
\pgfpathlineto{\pgfqpoint{0.970291in}{0.857260in}}%
\pgfpathlineto{\pgfqpoint{0.979336in}{0.857042in}}%
\pgfpathlineto{\pgfqpoint{0.988381in}{0.859957in}}%
\pgfpathlineto{\pgfqpoint{0.997426in}{0.857042in}}%
\pgfpathlineto{\pgfqpoint{1.006471in}{0.862724in}}%
\pgfpathlineto{\pgfqpoint{1.015516in}{0.862406in}}%
\pgfpathlineto{\pgfqpoint{1.024561in}{0.865349in}}%
\pgfpathlineto{\pgfqpoint{1.033606in}{0.862406in}}%
\pgfpathlineto{\pgfqpoint{1.042652in}{0.867940in}}%
\pgfpathlineto{\pgfqpoint{1.051697in}{0.867631in}}%
\pgfpathlineto{\pgfqpoint{1.060742in}{0.870600in}}%
\pgfpathlineto{\pgfqpoint{1.069787in}{0.867631in}}%
\pgfpathlineto{\pgfqpoint{1.078832in}{0.873225in}}%
\pgfpathlineto{\pgfqpoint{1.087877in}{0.872723in}}%
\pgfpathlineto{\pgfqpoint{1.096922in}{0.875718in}}%
\pgfpathlineto{\pgfqpoint{1.105967in}{0.872723in}}%
\pgfpathlineto{\pgfqpoint{1.115013in}{0.878278in}}%
\pgfpathlineto{\pgfqpoint{1.124058in}{0.877690in}}%
\pgfpathlineto{\pgfqpoint{1.133103in}{0.880805in}}%
\pgfpathlineto{\pgfqpoint{1.142148in}{0.877690in}}%
\pgfpathlineto{\pgfqpoint{1.151193in}{0.883302in}}%
\pgfpathlineto{\pgfqpoint{1.160238in}{0.882537in}}%
\pgfpathlineto{\pgfqpoint{1.178328in}{0.882537in}}%
\pgfpathlineto{\pgfqpoint{1.187373in}{0.888296in}}%
\pgfpathlineto{\pgfqpoint{1.196419in}{0.887270in}}%
\pgfpathlineto{\pgfqpoint{1.205464in}{0.890702in}}%
\pgfpathlineto{\pgfqpoint{1.223554in}{0.893170in}}%
\pgfpathlineto{\pgfqpoint{1.232599in}{0.891894in}}%
\pgfpathlineto{\pgfqpoint{1.241644in}{0.895608in}}%
\pgfpathlineto{\pgfqpoint{1.250689in}{0.896414in}}%
\pgfpathlineto{\pgfqpoint{1.259734in}{0.898016in}}%
\pgfpathlineto{\pgfqpoint{1.268780in}{0.896414in}}%
\pgfpathlineto{\pgfqpoint{1.277825in}{0.900397in}}%
\pgfpathlineto{\pgfqpoint{1.286870in}{0.900835in}}%
\pgfpathlineto{\pgfqpoint{1.295915in}{0.902749in}}%
\pgfpathlineto{\pgfqpoint{1.304960in}{0.900835in}}%
\pgfpathlineto{\pgfqpoint{1.314005in}{0.905160in}}%
\pgfpathlineto{\pgfqpoint{1.323050in}{0.905160in}}%
\pgfpathlineto{\pgfqpoint{1.332095in}{0.907458in}}%
\pgfpathlineto{\pgfqpoint{1.341140in}{0.905160in}}%
\pgfpathlineto{\pgfqpoint{1.350186in}{0.909813in}}%
\pgfpathlineto{\pgfqpoint{1.359231in}{0.909395in}}%
\pgfpathlineto{\pgfqpoint{1.368276in}{0.912142in}}%
\pgfpathlineto{\pgfqpoint{1.377321in}{0.909395in}}%
\pgfpathlineto{\pgfqpoint{1.386366in}{0.914443in}}%
\pgfpathlineto{\pgfqpoint{1.395411in}{0.913542in}}%
\pgfpathlineto{\pgfqpoint{1.404456in}{0.916719in}}%
\pgfpathlineto{\pgfqpoint{1.413501in}{0.917606in}}%
\pgfpathlineto{\pgfqpoint{1.422547in}{0.919049in}}%
\pgfpathlineto{\pgfqpoint{1.431592in}{0.917606in}}%
\pgfpathlineto{\pgfqpoint{1.440637in}{0.921273in}}%
\pgfpathlineto{\pgfqpoint{1.449682in}{0.921589in}}%
\pgfpathlineto{\pgfqpoint{1.467772in}{0.921589in}}%
\pgfpathlineto{\pgfqpoint{1.476817in}{0.925804in}}%
\pgfpathlineto{\pgfqpoint{1.485862in}{0.925494in}}%
\pgfpathlineto{\pgfqpoint{1.494907in}{0.928031in}}%
\pgfpathlineto{\pgfqpoint{1.503953in}{0.925494in}}%
\pgfpathlineto{\pgfqpoint{1.512998in}{0.930310in}}%
\pgfpathlineto{\pgfqpoint{1.522043in}{0.929326in}}%
\pgfpathlineto{\pgfqpoint{1.531088in}{0.932489in}}%
\pgfpathlineto{\pgfqpoint{1.540133in}{0.933085in}}%
\pgfpathlineto{\pgfqpoint{1.549178in}{0.934718in}}%
\pgfpathlineto{\pgfqpoint{1.558223in}{0.933085in}}%
\pgfpathlineto{\pgfqpoint{1.567268in}{0.936922in}}%
\pgfpathlineto{\pgfqpoint{1.576314in}{0.936776in}}%
\pgfpathlineto{\pgfqpoint{1.585359in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.594404in}{0.936776in}}%
\pgfpathlineto{\pgfqpoint{1.603449in}{0.941332in}}%
\pgfpathlineto{\pgfqpoint{1.612494in}{0.940400in}}%
\pgfpathlineto{\pgfqpoint{1.621539in}{0.943537in}}%
\pgfpathlineto{\pgfqpoint{1.630584in}{0.943960in}}%
\pgfpathlineto{\pgfqpoint{1.639629in}{0.945717in}}%
\pgfpathlineto{\pgfqpoint{1.648674in}{0.943960in}}%
\pgfpathlineto{\pgfqpoint{1.657720in}{0.947874in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.947459in}}%
\pgfpathlineto{\pgfqpoint{1.675810in}{0.950077in}}%
\pgfpathlineto{\pgfqpoint{1.684855in}{0.950897in}}%
\pgfpathlineto{\pgfqpoint{1.693900in}{0.952256in}}%
\pgfpathlineto{\pgfqpoint{1.702945in}{0.950897in}}%
\pgfpathlineto{\pgfqpoint{1.711990in}{0.954411in}}%
\pgfpathlineto{\pgfqpoint{1.721035in}{0.954277in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{0.956544in}}%
\pgfpathlineto{\pgfqpoint{1.739126in}{0.957602in}}%
\pgfpathlineto{\pgfqpoint{1.757216in}{0.957602in}}%
\pgfpathlineto{\pgfqpoint{1.766261in}{0.960873in}}%
\pgfpathlineto{\pgfqpoint{1.775306in}{0.960873in}}%
\pgfpathlineto{\pgfqpoint{1.784351in}{0.963002in}}%
\pgfpathlineto{\pgfqpoint{1.793396in}{0.960873in}}%
\pgfpathlineto{\pgfqpoint{1.802441in}{0.965110in}}%
\pgfpathlineto{\pgfqpoint{1.811487in}{0.964091in}}%
\pgfpathlineto{\pgfqpoint{1.820532in}{0.967259in}}%
\pgfpathlineto{\pgfqpoint{1.829577in}{0.967259in}}%
\pgfpathlineto{\pgfqpoint{1.838622in}{0.969384in}}%
\pgfpathlineto{\pgfqpoint{1.847667in}{0.970377in}}%
\pgfpathlineto{\pgfqpoint{1.856712in}{0.971488in}}%
\pgfpathlineto{\pgfqpoint{1.865757in}{0.970377in}}%
\pgfpathlineto{\pgfqpoint{1.874802in}{0.973631in}}%
\pgfpathlineto{\pgfqpoint{1.883847in}{0.973448in}}%
\pgfpathlineto{\pgfqpoint{1.892893in}{0.975751in}}%
\pgfpathlineto{\pgfqpoint{1.901938in}{0.976473in}}%
\pgfpathlineto{\pgfqpoint{1.910983in}{0.977908in}}%
\pgfpathlineto{\pgfqpoint{1.920028in}{0.976473in}}%
\pgfpathlineto{\pgfqpoint{1.929073in}{0.979984in}}%
\pgfpathlineto{\pgfqpoint{1.938118in}{0.979452in}}%
\pgfpathlineto{\pgfqpoint{1.947163in}{0.982097in}}%
\pgfpathlineto{\pgfqpoint{1.956208in}{0.982389in}}%
\pgfpathlineto{\pgfqpoint{1.965254in}{0.984246in}}%
\pgfpathlineto{\pgfqpoint{1.983344in}{0.986315in}}%
\pgfpathlineto{\pgfqpoint{1.992389in}{0.985283in}}%
\pgfpathlineto{\pgfqpoint{2.001434in}{0.988419in}}%
\pgfpathlineto{\pgfqpoint{2.010479in}{0.988136in}}%
\pgfpathlineto{\pgfqpoint{2.019524in}{0.990558in}}%
\pgfpathlineto{\pgfqpoint{2.028569in}{0.990949in}}%
\pgfpathlineto{\pgfqpoint{2.037614in}{0.990949in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{0.993723in}}%
\pgfpathlineto{\pgfqpoint{2.055705in}{0.994768in}}%
\pgfpathlineto{\pgfqpoint{2.064750in}{0.993723in}}%
\pgfpathlineto{\pgfqpoint{2.073795in}{0.996894in}}%
\pgfpathlineto{\pgfqpoint{2.082840in}{0.996460in}}%
\pgfpathlineto{\pgfqpoint{2.091885in}{0.998999in}}%
\pgfpathlineto{\pgfqpoint{2.100930in}{0.999160in}}%
\pgfpathlineto{\pgfqpoint{2.109975in}{1.001082in}}%
\pgfpathlineto{\pgfqpoint{2.119021in}{1.001824in}}%
\pgfpathlineto{\pgfqpoint{2.128066in}{1.003196in}}%
\pgfpathlineto{\pgfqpoint{2.137111in}{1.001824in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{1.005287in}}%
\pgfpathlineto{\pgfqpoint{2.155201in}{1.004453in}}%
\pgfpathlineto{\pgfqpoint{2.164246in}{1.007409in}}%
\pgfpathlineto{\pgfqpoint{2.173291in}{1.007049in}}%
\pgfpathlineto{\pgfqpoint{2.182336in}{1.009509in}}%
\pgfpathlineto{\pgfqpoint{2.191381in}{1.009611in}}%
\pgfpathlineto{\pgfqpoint{2.200427in}{1.011587in}}%
\pgfpathlineto{\pgfqpoint{2.209472in}{1.012141in}}%
\pgfpathlineto{\pgfqpoint{2.218517in}{1.013694in}}%
\pgfpathlineto{\pgfqpoint{2.227562in}{1.014640in}}%
\pgfpathlineto{\pgfqpoint{2.236607in}{1.015828in}}%
\pgfpathlineto{\pgfqpoint{2.245652in}{1.014640in}}%
\pgfpathlineto{\pgfqpoint{2.254697in}{1.017940in}}%
\pgfpathlineto{\pgfqpoint{2.263742in}{1.017108in}}%
\pgfpathlineto{\pgfqpoint{2.272788in}{1.020030in}}%
\pgfpathlineto{\pgfqpoint{2.281833in}{1.019546in}}%
\pgfpathlineto{\pgfqpoint{2.290878in}{1.022146in}}%
\pgfpathlineto{\pgfqpoint{2.299923in}{1.021955in}}%
\pgfpathlineto{\pgfqpoint{2.308968in}{1.024240in}}%
\pgfpathlineto{\pgfqpoint{2.327058in}{1.024335in}}%
\pgfpathlineto{\pgfqpoint{2.336103in}{1.026687in}}%
\pgfpathlineto{\pgfqpoint{2.345148in}{1.028503in}}%
\pgfpathlineto{\pgfqpoint{2.354194in}{1.029013in}}%
\pgfpathlineto{\pgfqpoint{2.363239in}{1.030625in}}%
\pgfpathlineto{\pgfqpoint{2.372284in}{1.031311in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{1.032724in}}%
\pgfpathlineto{\pgfqpoint{2.390374in}{1.033584in}}%
\pgfpathlineto{\pgfqpoint{2.399419in}{1.034846in}}%
\pgfpathlineto{\pgfqpoint{2.408464in}{1.035832in}}%
\pgfpathlineto{\pgfqpoint{2.426554in}{1.038054in}}%
\pgfpathlineto{\pgfqpoint{2.435600in}{1.039112in}}%
\pgfpathlineto{\pgfqpoint{2.444645in}{1.038054in}}%
\pgfpathlineto{\pgfqpoint{2.453690in}{1.041256in}}%
\pgfpathlineto{\pgfqpoint{2.462735in}{1.040252in}}%
\pgfpathlineto{\pgfqpoint{2.471780in}{1.043376in}}%
\pgfpathlineto{\pgfqpoint{2.480825in}{1.042427in}}%
\pgfpathlineto{\pgfqpoint{2.489870in}{1.045517in}}%
\pgfpathlineto{\pgfqpoint{2.498915in}{1.044578in}}%
\pgfpathlineto{\pgfqpoint{2.507961in}{1.047678in}}%
\pgfpathlineto{\pgfqpoint{2.517006in}{1.046707in}}%
\pgfpathlineto{\pgfqpoint{2.526051in}{1.049816in}}%
\pgfpathlineto{\pgfqpoint{2.562231in}{1.054147in}}%
\pgfpathlineto{\pgfqpoint{2.571276in}{1.055002in}}%
\pgfpathlineto{\pgfqpoint{2.580321in}{1.056298in}}%
\pgfpathlineto{\pgfqpoint{2.589367in}{1.057024in}}%
\pgfpathlineto{\pgfqpoint{2.598412in}{1.058467in}}%
\pgfpathlineto{\pgfqpoint{2.607457in}{1.059025in}}%
\pgfpathlineto{\pgfqpoint{2.616502in}{1.059025in}}%
\pgfpathlineto{\pgfqpoint{2.625547in}{1.061007in}}%
\pgfpathlineto{\pgfqpoint{2.634592in}{1.062813in}}%
\pgfpathlineto{\pgfqpoint{2.643637in}{1.062969in}}%
\pgfpathlineto{\pgfqpoint{2.652682in}{1.064990in}}%
\pgfpathlineto{\pgfqpoint{2.661728in}{1.064912in}}%
\pgfpathlineto{\pgfqpoint{2.670773in}{1.067182in}}%
\pgfpathlineto{\pgfqpoint{2.679818in}{1.066837in}}%
\pgfpathlineto{\pgfqpoint{2.688863in}{1.069388in}}%
\pgfpathlineto{\pgfqpoint{2.697908in}{1.068744in}}%
\pgfpathlineto{\pgfqpoint{2.706953in}{1.071570in}}%
\pgfpathlineto{\pgfqpoint{2.715998in}{1.072503in}}%
\pgfpathlineto{\pgfqpoint{2.725043in}{1.073766in}}%
\pgfpathlineto{\pgfqpoint{2.734088in}{1.074357in}}%
\pgfpathlineto{\pgfqpoint{2.743134in}{1.075974in}}%
\pgfpathlineto{\pgfqpoint{2.752179in}{1.076194in}}%
\pgfpathlineto{\pgfqpoint{2.761224in}{1.078195in}}%
\pgfpathlineto{\pgfqpoint{2.770269in}{1.078014in}}%
\pgfpathlineto{\pgfqpoint{2.779314in}{1.080428in}}%
\pgfpathlineto{\pgfqpoint{2.788359in}{1.079818in}}%
\pgfpathlineto{\pgfqpoint{2.797404in}{1.082636in}}%
\pgfpathlineto{\pgfqpoint{2.806449in}{1.083378in}}%
\pgfpathlineto{\pgfqpoint{2.815495in}{1.084890in}}%
\pgfpathlineto{\pgfqpoint{2.824540in}{1.085135in}}%
\pgfpathlineto{\pgfqpoint{2.833585in}{1.087119in}}%
\pgfpathlineto{\pgfqpoint{2.842630in}{1.086876in}}%
\pgfpathlineto{\pgfqpoint{2.851675in}{1.089392in}}%
\pgfpathlineto{\pgfqpoint{2.860720in}{1.090315in}}%
\pgfpathlineto{\pgfqpoint{2.869765in}{1.091640in}}%
\pgfpathlineto{\pgfqpoint{2.878810in}{1.092012in}}%
\pgfpathlineto{\pgfqpoint{2.887855in}{1.093896in}}%
\pgfpathlineto{\pgfqpoint{2.896901in}{1.093695in}}%
\pgfpathlineto{\pgfqpoint{2.914991in}{1.097020in}}%
\pgfpathlineto{\pgfqpoint{2.924036in}{1.098466in}}%
\pgfpathlineto{\pgfqpoint{2.933081in}{1.098662in}}%
\pgfpathlineto{\pgfqpoint{2.942126in}{1.100744in}}%
\pgfpathlineto{\pgfqpoint{2.960216in}{1.103061in}}%
\pgfpathlineto{\pgfqpoint{2.969262in}{1.103509in}}%
\pgfpathlineto{\pgfqpoint{2.978307in}{1.105352in}}%
\pgfpathlineto{\pgfqpoint{2.987352in}{1.105099in}}%
\pgfpathlineto{\pgfqpoint{2.996397in}{1.107680in}}%
\pgfpathlineto{\pgfqpoint{3.005442in}{1.108242in}}%
\pgfpathlineto{\pgfqpoint{3.014487in}{1.110011in}}%
\pgfpathlineto{\pgfqpoint{3.023532in}{1.109795in}}%
\pgfpathlineto{\pgfqpoint{3.032577in}{1.112347in}}%
\pgfpathlineto{\pgfqpoint{3.041622in}{1.112866in}}%
\pgfpathlineto{\pgfqpoint{3.050668in}{1.114686in}}%
\pgfpathlineto{\pgfqpoint{3.059713in}{1.114384in}}%
\pgfpathlineto{\pgfqpoint{3.068758in}{1.117028in}}%
\pgfpathlineto{\pgfqpoint{3.077803in}{1.117386in}}%
\pgfpathlineto{\pgfqpoint{3.086848in}{1.119402in}}%
\pgfpathlineto{\pgfqpoint{3.095893in}{1.120344in}}%
\pgfpathlineto{\pgfqpoint{3.104938in}{1.121777in}}%
\pgfpathlineto{\pgfqpoint{3.113983in}{1.121807in}}%
\pgfpathlineto{\pgfqpoint{3.159209in}{1.128965in}}%
\pgfpathlineto{\pgfqpoint{3.168254in}{1.128965in}}%
\pgfpathlineto{\pgfqpoint{3.213480in}{1.135878in}}%
\pgfpathlineto{\pgfqpoint{3.240615in}{1.139914in}}%
\pgfpathlineto{\pgfqpoint{3.249660in}{1.139914in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{1.146466in}}%
\pgfpathlineto{\pgfqpoint{3.340111in}{1.152812in}}%
\pgfpathlineto{\pgfqpoint{3.385337in}{1.158964in}}%
\pgfpathlineto{\pgfqpoint{3.394382in}{1.161372in}}%
\pgfpathlineto{\pgfqpoint{3.448653in}{1.168431in}}%
\pgfpathlineto{\pgfqpoint{3.457698in}{1.169583in}}%
\pgfpathlineto{\pgfqpoint{3.466743in}{1.171869in}}%
\pgfpathlineto{\pgfqpoint{3.502923in}{1.176364in}}%
\pgfpathlineto{\pgfqpoint{3.511969in}{1.178574in}}%
\pgfpathlineto{\pgfqpoint{3.539104in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{3.548149in}{1.183996in}}%
\pgfpathlineto{\pgfqpoint{3.575284in}{1.187180in}}%
\pgfpathlineto{\pgfqpoint{3.584329in}{1.189275in}}%
\pgfpathlineto{\pgfqpoint{3.602420in}{1.191349in}}%
\pgfpathlineto{\pgfqpoint{3.611465in}{1.193401in}}%
\pgfpathlineto{\pgfqpoint{3.620510in}{1.194420in}}%
\pgfpathlineto{\pgfqpoint{3.629555in}{1.196441in}}%
\pgfpathlineto{\pgfqpoint{3.647645in}{1.198443in}}%
\pgfpathlineto{\pgfqpoint{3.656690in}{1.200424in}}%
\pgfpathlineto{\pgfqpoint{3.665736in}{1.201408in}}%
\pgfpathlineto{\pgfqpoint{3.674781in}{1.203361in}}%
\pgfpathlineto{\pgfqpoint{3.683826in}{1.204330in}}%
\pgfpathlineto{\pgfqpoint{3.692871in}{1.206255in}}%
\pgfpathlineto{\pgfqpoint{3.701916in}{1.207210in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{1.209108in}}%
\pgfpathlineto{\pgfqpoint{3.720006in}{1.210050in}}%
\pgfpathlineto{\pgfqpoint{3.738096in}{1.213775in}}%
\pgfpathlineto{\pgfqpoint{3.747142in}{1.214695in}}%
\pgfpathlineto{\pgfqpoint{3.756187in}{1.216524in}}%
\pgfpathlineto{\pgfqpoint{3.765232in}{1.217432in}}%
\pgfpathlineto{\pgfqpoint{3.783322in}{1.221024in}}%
\pgfpathlineto{\pgfqpoint{3.792367in}{1.221912in}}%
\pgfpathlineto{\pgfqpoint{3.819502in}{1.227159in}}%
\pgfpathlineto{\pgfqpoint{3.828548in}{1.228021in}}%
\pgfpathlineto{\pgfqpoint{3.864728in}{1.234782in}}%
\pgfpathlineto{\pgfqpoint{3.900909in}{1.241324in}}%
\pgfpathlineto{\pgfqpoint{3.937089in}{1.247659in}}%
\pgfpathlineto{\pgfqpoint{3.973269in}{1.253802in}}%
\pgfpathlineto{\pgfqpoint{3.982315in}{1.255308in}}%
\pgfpathlineto{\pgfqpoint{3.991360in}{1.257547in}}%
\pgfpathlineto{\pgfqpoint{4.009450in}{1.260494in}}%
\pgfpathlineto{\pgfqpoint{4.018495in}{1.262677in}}%
\pgfpathlineto{\pgfqpoint{4.036585in}{1.265550in}}%
\pgfpathlineto{\pgfqpoint{4.045630in}{1.267679in}}%
\pgfpathlineto{\pgfqpoint{4.054676in}{1.269085in}}%
\pgfpathlineto{\pgfqpoint{4.063721in}{1.271177in}}%
\pgfpathlineto{\pgfqpoint{4.072766in}{1.272559in}}%
\pgfpathlineto{\pgfqpoint{4.090856in}{1.276650in}}%
\pgfpathlineto{\pgfqpoint{4.099901in}{1.277996in}}%
\pgfpathlineto{\pgfqpoint{4.117991in}{1.281979in}}%
\pgfpathlineto{\pgfqpoint{4.127036in}{1.283289in}}%
\pgfpathlineto{\pgfqpoint{4.163217in}{1.290977in}}%
\pgfpathlineto{\pgfqpoint{4.199397in}{1.298381in}}%
\pgfpathlineto{\pgfqpoint{4.217488in}{1.301984in}}%
\pgfpathlineto{\pgfqpoint{4.226533in}{1.304350in}}%
\pgfpathlineto{\pgfqpoint{4.244623in}{1.307848in}}%
\pgfpathlineto{\pgfqpoint{4.253668in}{1.310147in}}%
\pgfpathlineto{\pgfqpoint{4.262713in}{1.311854in}}%
\pgfpathlineto{\pgfqpoint{4.271758in}{1.314108in}}%
\pgfpathlineto{\pgfqpoint{4.280803in}{1.315782in}}%
\pgfpathlineto{\pgfqpoint{4.307939in}{1.322341in}}%
\pgfpathlineto{\pgfqpoint{4.316984in}{1.324481in}}%
\pgfpathlineto{\pgfqpoint{4.326029in}{1.326071in}}%
\pgfpathlineto{\pgfqpoint{4.335074in}{1.328171in}}%
\pgfpathlineto{\pgfqpoint{4.344119in}{1.330767in}}%
\pgfpathlineto{\pgfqpoint{4.371255in}{1.336862in}}%
\pgfpathlineto{\pgfqpoint{4.380300in}{1.339349in}}%
\pgfpathlineto{\pgfqpoint{4.389345in}{1.341316in}}%
\pgfpathlineto{\pgfqpoint{4.398390in}{1.343748in}}%
\pgfpathlineto{\pgfqpoint{4.407435in}{1.345673in}}%
\pgfpathlineto{\pgfqpoint{4.434570in}{1.352731in}}%
\pgfpathlineto{\pgfqpoint{4.461706in}{1.359550in}}%
\pgfpathlineto{\pgfqpoint{4.470751in}{1.361772in}}%
\pgfpathlineto{\pgfqpoint{4.479796in}{1.364407in}}%
\pgfpathlineto{\pgfqpoint{4.488841in}{1.366577in}}%
\pgfpathlineto{\pgfqpoint{4.497886in}{1.369150in}}%
\pgfpathlineto{\pgfqpoint{4.506931in}{1.371270in}}%
\pgfpathlineto{\pgfqpoint{4.534067in}{1.378720in}}%
\pgfpathlineto{\pgfqpoint{4.543112in}{1.381545in}}%
\pgfpathlineto{\pgfqpoint{4.552157in}{1.383934in}}%
\pgfpathlineto{\pgfqpoint{4.561202in}{1.386687in}}%
\pgfpathlineto{\pgfqpoint{4.570247in}{1.389017in}}%
\pgfpathlineto{\pgfqpoint{4.588337in}{1.394350in}}%
\pgfpathlineto{\pgfqpoint{4.590146in}{1.394726in}}%
\pgfpathlineto{\pgfqpoint{4.591955in}{1.394726in}}%
\pgfpathlineto{\pgfqpoint{4.593764in}{1.396221in}}%
\pgfpathlineto{\pgfqpoint{4.595574in}{1.396221in}}%
\pgfpathlineto{\pgfqpoint{4.599192in}{1.397706in}}%
\pgfpathlineto{\pgfqpoint{4.602810in}{1.397706in}}%
\pgfpathlineto{\pgfqpoint{4.603714in}{1.399179in}}%
\pgfpathlineto{\pgfqpoint{4.605523in}{1.399179in}}%
\pgfpathlineto{\pgfqpoint{4.606428in}{1.399912in}}%
\pgfpathlineto{\pgfqpoint{4.607332in}{1.399179in}}%
\pgfpathlineto{\pgfqpoint{4.615473in}{1.402456in}}%
\pgfpathlineto{\pgfqpoint{4.633563in}{1.408152in}}%
\pgfpathlineto{\pgfqpoint{4.669743in}{1.419415in}}%
\pgfpathlineto{\pgfqpoint{4.687834in}{1.425302in}}%
\pgfpathlineto{\pgfqpoint{4.696879in}{1.428182in}}%
\pgfpathlineto{\pgfqpoint{4.714969in}{1.434439in}}%
\pgfpathlineto{\pgfqpoint{4.733059in}{1.440507in}}%
\pgfpathlineto{\pgfqpoint{4.751150in}{1.446977in}}%
\pgfpathlineto{\pgfqpoint{4.760195in}{1.450136in}}%
\pgfpathlineto{\pgfqpoint{4.796375in}{1.463632in}}%
\pgfpathlineto{\pgfqpoint{4.805420in}{1.467328in}}%
\pgfpathlineto{\pgfqpoint{4.814465in}{1.470700in}}%
\pgfpathlineto{\pgfqpoint{4.823510in}{1.474269in}}%
\pgfpathlineto{\pgfqpoint{4.841601in}{1.481710in}}%
\pgfpathlineto{\pgfqpoint{4.850646in}{1.485330in}}%
\pgfpathlineto{\pgfqpoint{4.868736in}{1.492841in}}%
\pgfpathlineto{\pgfqpoint{4.877781in}{1.496946in}}%
\pgfpathlineto{\pgfqpoint{4.886826in}{1.500748in}}%
\pgfpathlineto{\pgfqpoint{4.904917in}{1.508994in}}%
\pgfpathlineto{\pgfqpoint{4.913962in}{1.512994in}}%
\pgfpathlineto{\pgfqpoint{4.941097in}{1.526105in}}%
\pgfpathlineto{\pgfqpoint{4.959187in}{1.535080in}}%
\pgfpathlineto{\pgfqpoint{4.977277in}{1.544386in}}%
\pgfpathlineto{\pgfqpoint{4.986323in}{1.549144in}}%
\pgfpathlineto{\pgfqpoint{5.004413in}{1.559164in}}%
\pgfpathlineto{\pgfqpoint{5.013458in}{1.564236in}}%
\pgfpathlineto{\pgfqpoint{5.031548in}{1.574779in}}%
\pgfpathlineto{\pgfqpoint{5.058683in}{1.591679in}}%
\pgfpathlineto{\pgfqpoint{5.067729in}{1.597513in}}%
\pgfpathlineto{\pgfqpoint{5.085819in}{1.609731in}}%
\pgfpathlineto{\pgfqpoint{5.094864in}{1.616073in}}%
\pgfpathlineto{\pgfqpoint{5.103909in}{1.622584in}}%
\pgfpathlineto{\pgfqpoint{5.121999in}{1.636251in}}%
\pgfpathlineto{\pgfqpoint{5.131044in}{1.643352in}}%
\pgfpathlineto{\pgfqpoint{5.140090in}{1.650737in}}%
\pgfpathlineto{\pgfqpoint{5.149135in}{1.658367in}}%
\pgfpathlineto{\pgfqpoint{5.158180in}{1.666205in}}%
\pgfpathlineto{\pgfqpoint{5.167225in}{1.674404in}}%
\pgfpathlineto{\pgfqpoint{5.176270in}{1.682820in}}%
\pgfpathlineto{\pgfqpoint{5.185315in}{1.691586in}}%
\pgfpathlineto{\pgfqpoint{5.194360in}{1.700724in}}%
\pgfpathlineto{\pgfqpoint{5.203405in}{1.710249in}}%
\pgfpathlineto{\pgfqpoint{5.212450in}{1.720163in}}%
\pgfpathlineto{\pgfqpoint{5.221496in}{1.730603in}}%
\pgfpathlineto{\pgfqpoint{5.230541in}{1.741533in}}%
\pgfpathlineto{\pgfqpoint{5.239586in}{1.752978in}}%
\pgfpathlineto{\pgfqpoint{5.248631in}{1.765060in}}%
\pgfpathlineto{\pgfqpoint{5.257676in}{1.777915in}}%
\pgfpathlineto{\pgfqpoint{5.266721in}{1.791516in}}%
\pgfpathlineto{\pgfqpoint{5.275766in}{1.806012in}}%
\pgfpathlineto{\pgfqpoint{5.284811in}{1.823933in}}%
\pgfpathlineto{\pgfqpoint{5.293857in}{1.838290in}}%
\pgfpathlineto{\pgfqpoint{5.302902in}{1.859208in}}%
\pgfpathlineto{\pgfqpoint{5.311947in}{1.876281in}}%
\pgfpathlineto{\pgfqpoint{5.320992in}{1.901661in}}%
\pgfpathlineto{\pgfqpoint{5.330037in}{1.926502in}}%
\pgfpathlineto{\pgfqpoint{5.339082in}{1.954636in}}%
\pgfpathlineto{\pgfqpoint{5.348127in}{1.987121in}}%
\pgfpathlineto{\pgfqpoint{5.357172in}{2.025587in}}%
\pgfpathlineto{\pgfqpoint{5.366217in}{2.072893in}}%
\pgfpathlineto{\pgfqpoint{5.375263in}{2.134282in}}%
\pgfpathlineto{\pgfqpoint{5.384308in}{2.222264in}}%
\pgfpathlineto{\pgfqpoint{5.384308in}{2.222264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664113in}{0.681854in}}{\pgfqpoint{4.944965in}{2.620833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.888885in}{0.800983in}}%
\pgfpathlineto{\pgfqpoint{0.897930in}{0.804260in}}%
\pgfpathlineto{\pgfqpoint{0.906975in}{0.800983in}}%
\pgfpathlineto{\pgfqpoint{0.916020in}{0.807067in}}%
\pgfpathlineto{\pgfqpoint{0.925065in}{0.808041in}}%
\pgfpathlineto{\pgfqpoint{0.934110in}{0.809698in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{0.808041in}}%
\pgfpathlineto{\pgfqpoint{0.952200in}{0.812296in}}%
\pgfpathlineto{\pgfqpoint{0.961246in}{0.808041in}}%
\pgfpathlineto{\pgfqpoint{0.970291in}{0.814994in}}%
\pgfpathlineto{\pgfqpoint{0.979336in}{0.814860in}}%
\pgfpathlineto{\pgfqpoint{0.988381in}{0.817524in}}%
\pgfpathlineto{\pgfqpoint{0.997426in}{0.814860in}}%
\pgfpathlineto{\pgfqpoint{1.006471in}{0.820022in}}%
\pgfpathlineto{\pgfqpoint{1.015516in}{0.814860in}}%
\pgfpathlineto{\pgfqpoint{1.024561in}{0.822619in}}%
\pgfpathlineto{\pgfqpoint{1.033606in}{0.821455in}}%
\pgfpathlineto{\pgfqpoint{1.042652in}{0.825183in}}%
\pgfpathlineto{\pgfqpoint{1.051697in}{0.821455in}}%
\pgfpathlineto{\pgfqpoint{1.060742in}{0.827589in}}%
\pgfpathlineto{\pgfqpoint{1.069787in}{0.827841in}}%
\pgfpathlineto{\pgfqpoint{1.078832in}{0.830091in}}%
\pgfpathlineto{\pgfqpoint{1.087877in}{0.827841in}}%
\pgfpathlineto{\pgfqpoint{1.096922in}{0.832562in}}%
\pgfpathlineto{\pgfqpoint{1.105967in}{0.827841in}}%
\pgfpathlineto{\pgfqpoint{1.115013in}{0.835003in}}%
\pgfpathlineto{\pgfqpoint{1.124058in}{0.834030in}}%
\pgfpathlineto{\pgfqpoint{1.133103in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{1.142148in}{0.834030in}}%
\pgfpathlineto{\pgfqpoint{1.151193in}{0.839798in}}%
\pgfpathlineto{\pgfqpoint{1.160238in}{0.840035in}}%
\pgfpathlineto{\pgfqpoint{1.178328in}{0.840035in}}%
\pgfpathlineto{\pgfqpoint{1.187373in}{0.844481in}}%
\pgfpathlineto{\pgfqpoint{1.196419in}{0.840035in}}%
\pgfpathlineto{\pgfqpoint{1.205464in}{0.846897in}}%
\pgfpathlineto{\pgfqpoint{1.214509in}{0.845865in}}%
\pgfpathlineto{\pgfqpoint{1.223554in}{0.849171in}}%
\pgfpathlineto{\pgfqpoint{1.232599in}{0.845865in}}%
\pgfpathlineto{\pgfqpoint{1.241644in}{0.851531in}}%
\pgfpathlineto{\pgfqpoint{1.250689in}{0.851531in}}%
\pgfpathlineto{\pgfqpoint{1.259734in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{1.268780in}{0.851531in}}%
\pgfpathlineto{\pgfqpoint{1.277825in}{0.856061in}}%
\pgfpathlineto{\pgfqpoint{1.286870in}{0.857042in}}%
\pgfpathlineto{\pgfqpoint{1.295915in}{0.858343in}}%
\pgfpathlineto{\pgfqpoint{1.304960in}{0.857042in}}%
\pgfpathlineto{\pgfqpoint{1.314005in}{0.860705in}}%
\pgfpathlineto{\pgfqpoint{1.323050in}{0.857042in}}%
\pgfpathlineto{\pgfqpoint{1.332095in}{0.862935in}}%
\pgfpathlineto{\pgfqpoint{1.341140in}{0.862406in}}%
\pgfpathlineto{\pgfqpoint{1.350186in}{0.865140in}}%
\pgfpathlineto{\pgfqpoint{1.359231in}{0.862406in}}%
\pgfpathlineto{\pgfqpoint{1.368276in}{0.867424in}}%
\pgfpathlineto{\pgfqpoint{1.377321in}{0.867631in}}%
\pgfpathlineto{\pgfqpoint{1.386366in}{0.869683in}}%
\pgfpathlineto{\pgfqpoint{1.395411in}{0.867631in}}%
\pgfpathlineto{\pgfqpoint{1.404456in}{0.871816in}}%
\pgfpathlineto{\pgfqpoint{1.413501in}{0.872723in}}%
\pgfpathlineto{\pgfqpoint{1.422547in}{0.874126in}}%
\pgfpathlineto{\pgfqpoint{1.431592in}{0.872723in}}%
\pgfpathlineto{\pgfqpoint{1.440637in}{0.876311in}}%
\pgfpathlineto{\pgfqpoint{1.449682in}{0.872723in}}%
\pgfpathlineto{\pgfqpoint{1.458727in}{0.877690in}}%
\pgfpathlineto{\pgfqpoint{1.467772in}{0.877690in}}%
\pgfpathlineto{\pgfqpoint{1.476817in}{0.880709in}}%
\pgfpathlineto{\pgfqpoint{1.485862in}{0.877690in}}%
\pgfpathlineto{\pgfqpoint{1.494907in}{0.882824in}}%
\pgfpathlineto{\pgfqpoint{1.503953in}{0.882537in}}%
\pgfpathlineto{\pgfqpoint{1.512998in}{0.885012in}}%
\pgfpathlineto{\pgfqpoint{1.522043in}{0.882537in}}%
\pgfpathlineto{\pgfqpoint{1.531088in}{0.887270in}}%
\pgfpathlineto{\pgfqpoint{1.540133in}{0.887270in}}%
\pgfpathlineto{\pgfqpoint{1.549178in}{0.889410in}}%
\pgfpathlineto{\pgfqpoint{1.558223in}{0.887270in}}%
\pgfpathlineto{\pgfqpoint{1.567268in}{0.891528in}}%
\pgfpathlineto{\pgfqpoint{1.576314in}{0.891894in}}%
\pgfpathlineto{\pgfqpoint{1.585359in}{0.893714in}}%
\pgfpathlineto{\pgfqpoint{1.594404in}{0.891894in}}%
\pgfpathlineto{\pgfqpoint{1.603449in}{0.895877in}}%
\pgfpathlineto{\pgfqpoint{1.612494in}{0.896414in}}%
\pgfpathlineto{\pgfqpoint{1.621539in}{0.898016in}}%
\pgfpathlineto{\pgfqpoint{1.630584in}{0.896414in}}%
\pgfpathlineto{\pgfqpoint{1.639629in}{0.900221in}}%
\pgfpathlineto{\pgfqpoint{1.648674in}{0.900835in}}%
\pgfpathlineto{\pgfqpoint{1.657720in}{0.902316in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.900835in}}%
\pgfpathlineto{\pgfqpoint{1.675810in}{0.904474in}}%
\pgfpathlineto{\pgfqpoint{1.684855in}{0.905160in}}%
\pgfpathlineto{\pgfqpoint{1.693900in}{0.906610in}}%
\pgfpathlineto{\pgfqpoint{1.702945in}{0.905160in}}%
\pgfpathlineto{\pgfqpoint{1.711990in}{0.908807in}}%
\pgfpathlineto{\pgfqpoint{1.721035in}{0.909395in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{0.910898in}}%
\pgfpathlineto{\pgfqpoint{1.739126in}{0.909395in}}%
\pgfpathlineto{\pgfqpoint{1.748171in}{0.909395in}}%
\pgfpathlineto{\pgfqpoint{1.757216in}{0.913542in}}%
\pgfpathlineto{\pgfqpoint{1.766261in}{0.915259in}}%
\pgfpathlineto{\pgfqpoint{1.775306in}{0.913542in}}%
\pgfpathlineto{\pgfqpoint{1.784351in}{0.917445in}}%
\pgfpathlineto{\pgfqpoint{1.793396in}{0.917606in}}%
\pgfpathlineto{\pgfqpoint{1.802441in}{0.919527in}}%
\pgfpathlineto{\pgfqpoint{1.811487in}{0.917606in}}%
\pgfpathlineto{\pgfqpoint{1.820532in}{0.921668in}}%
\pgfpathlineto{\pgfqpoint{1.829577in}{0.921589in}}%
\pgfpathlineto{\pgfqpoint{1.838622in}{0.923785in}}%
\pgfpathlineto{\pgfqpoint{1.847667in}{0.921589in}}%
\pgfpathlineto{\pgfqpoint{1.856712in}{0.925958in}}%
\pgfpathlineto{\pgfqpoint{1.865757in}{0.925494in}}%
\pgfpathlineto{\pgfqpoint{1.874802in}{0.928108in}}%
\pgfpathlineto{\pgfqpoint{1.883847in}{0.925494in}}%
\pgfpathlineto{\pgfqpoint{1.892893in}{0.930235in}}%
\pgfpathlineto{\pgfqpoint{1.901938in}{0.929326in}}%
\pgfpathlineto{\pgfqpoint{1.910983in}{0.932414in}}%
\pgfpathlineto{\pgfqpoint{1.920028in}{0.933085in}}%
\pgfpathlineto{\pgfqpoint{1.929073in}{0.934570in}}%
\pgfpathlineto{\pgfqpoint{1.938118in}{0.933085in}}%
\pgfpathlineto{\pgfqpoint{1.947163in}{0.936703in}}%
\pgfpathlineto{\pgfqpoint{1.956208in}{0.936776in}}%
\pgfpathlineto{\pgfqpoint{1.965254in}{0.938886in}}%
\pgfpathlineto{\pgfqpoint{1.974299in}{0.936776in}}%
\pgfpathlineto{\pgfqpoint{1.983344in}{0.941046in}}%
\pgfpathlineto{\pgfqpoint{1.992389in}{0.940400in}}%
\pgfpathlineto{\pgfqpoint{2.001434in}{0.943183in}}%
\pgfpathlineto{\pgfqpoint{2.010479in}{0.943960in}}%
\pgfpathlineto{\pgfqpoint{2.019524in}{0.945367in}}%
\pgfpathlineto{\pgfqpoint{2.028569in}{0.943960in}}%
\pgfpathlineto{\pgfqpoint{2.037614in}{0.947459in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{0.947459in}}%
\pgfpathlineto{\pgfqpoint{2.055705in}{0.949734in}}%
\pgfpathlineto{\pgfqpoint{2.064750in}{0.947459in}}%
\pgfpathlineto{\pgfqpoint{2.073795in}{0.951917in}}%
\pgfpathlineto{\pgfqpoint{2.082840in}{0.950897in}}%
\pgfpathlineto{\pgfqpoint{2.091885in}{0.954076in}}%
\pgfpathlineto{\pgfqpoint{2.100930in}{0.954277in}}%
\pgfpathlineto{\pgfqpoint{2.109975in}{0.956279in}}%
\pgfpathlineto{\pgfqpoint{2.119021in}{0.954277in}}%
\pgfpathlineto{\pgfqpoint{2.128066in}{0.958458in}}%
\pgfpathlineto{\pgfqpoint{2.137111in}{0.957602in}}%
\pgfpathlineto{\pgfqpoint{2.146156in}{0.960678in}}%
\pgfpathlineto{\pgfqpoint{2.155201in}{0.960873in}}%
\pgfpathlineto{\pgfqpoint{2.164246in}{0.962874in}}%
\pgfpathlineto{\pgfqpoint{2.173291in}{0.960873in}}%
\pgfpathlineto{\pgfqpoint{2.182336in}{0.965110in}}%
\pgfpathlineto{\pgfqpoint{2.191381in}{0.964091in}}%
\pgfpathlineto{\pgfqpoint{2.200427in}{0.967321in}}%
\pgfpathlineto{\pgfqpoint{2.209472in}{0.967259in}}%
\pgfpathlineto{\pgfqpoint{2.218517in}{0.969571in}}%
\pgfpathlineto{\pgfqpoint{2.227562in}{0.970377in}}%
\pgfpathlineto{\pgfqpoint{2.236607in}{0.971795in}}%
\pgfpathlineto{\pgfqpoint{2.245652in}{0.970377in}}%
\pgfpathlineto{\pgfqpoint{2.254697in}{0.974056in}}%
\pgfpathlineto{\pgfqpoint{2.263742in}{0.973448in}}%
\pgfpathlineto{\pgfqpoint{2.272788in}{0.976292in}}%
\pgfpathlineto{\pgfqpoint{2.281833in}{0.976473in}}%
\pgfpathlineto{\pgfqpoint{2.290878in}{0.978563in}}%
\pgfpathlineto{\pgfqpoint{2.299923in}{0.979452in}}%
\pgfpathlineto{\pgfqpoint{2.308968in}{0.980867in}}%
\pgfpathlineto{\pgfqpoint{2.318013in}{0.979452in}}%
\pgfpathlineto{\pgfqpoint{2.327058in}{0.982389in}}%
\pgfpathlineto{\pgfqpoint{2.336103in}{0.982389in}}%
\pgfpathlineto{\pgfqpoint{2.345148in}{0.985398in}}%
\pgfpathlineto{\pgfqpoint{2.354194in}{0.985283in}}%
\pgfpathlineto{\pgfqpoint{2.363239in}{0.987739in}}%
\pgfpathlineto{\pgfqpoint{2.372284in}{0.988136in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{0.990053in}}%
\pgfpathlineto{\pgfqpoint{2.390374in}{0.990949in}}%
\pgfpathlineto{\pgfqpoint{2.399419in}{0.992341in}}%
\pgfpathlineto{\pgfqpoint{2.408464in}{0.990949in}}%
\pgfpathlineto{\pgfqpoint{2.417509in}{0.994713in}}%
\pgfpathlineto{\pgfqpoint{2.426554in}{0.993723in}}%
\pgfpathlineto{\pgfqpoint{2.435600in}{0.997057in}}%
\pgfpathlineto{\pgfqpoint{2.444645in}{0.996460in}}%
\pgfpathlineto{\pgfqpoint{2.453690in}{0.999374in}}%
\pgfpathlineto{\pgfqpoint{2.462735in}{0.999160in}}%
\pgfpathlineto{\pgfqpoint{2.471780in}{1.001771in}}%
\pgfpathlineto{\pgfqpoint{2.480825in}{1.001824in}}%
\pgfpathlineto{\pgfqpoint{2.489870in}{1.004140in}}%
\pgfpathlineto{\pgfqpoint{2.498915in}{1.004453in}}%
\pgfpathlineto{\pgfqpoint{2.507961in}{1.006532in}}%
\pgfpathlineto{\pgfqpoint{2.517006in}{1.007049in}}%
\pgfpathlineto{\pgfqpoint{2.526051in}{1.008948in}}%
\pgfpathlineto{\pgfqpoint{2.535096in}{1.009611in}}%
\pgfpathlineto{\pgfqpoint{2.544141in}{1.011335in}}%
\pgfpathlineto{\pgfqpoint{2.553186in}{1.012141in}}%
\pgfpathlineto{\pgfqpoint{2.562231in}{1.013794in}}%
\pgfpathlineto{\pgfqpoint{2.571276in}{1.014640in}}%
\pgfpathlineto{\pgfqpoint{2.580321in}{1.016223in}}%
\pgfpathlineto{\pgfqpoint{2.589367in}{1.017108in}}%
\pgfpathlineto{\pgfqpoint{2.598412in}{1.018671in}}%
\pgfpathlineto{\pgfqpoint{2.607457in}{1.019546in}}%
\pgfpathlineto{\pgfqpoint{2.616502in}{1.019546in}}%
\pgfpathlineto{\pgfqpoint{2.625547in}{1.021955in}}%
\pgfpathlineto{\pgfqpoint{2.634592in}{1.023671in}}%
\pgfpathlineto{\pgfqpoint{2.643637in}{1.024335in}}%
\pgfpathlineto{\pgfqpoint{2.652682in}{1.026172in}}%
\pgfpathlineto{\pgfqpoint{2.661728in}{1.026687in}}%
\pgfpathlineto{\pgfqpoint{2.670773in}{1.028689in}}%
\pgfpathlineto{\pgfqpoint{2.679818in}{1.029013in}}%
\pgfpathlineto{\pgfqpoint{2.688863in}{1.031266in}}%
\pgfpathlineto{\pgfqpoint{2.697908in}{1.031311in}}%
\pgfpathlineto{\pgfqpoint{2.706953in}{1.033765in}}%
\pgfpathlineto{\pgfqpoint{2.715998in}{1.033584in}}%
\pgfpathlineto{\pgfqpoint{2.725043in}{1.036367in}}%
\pgfpathlineto{\pgfqpoint{2.734088in}{1.035832in}}%
\pgfpathlineto{\pgfqpoint{2.743134in}{1.038936in}}%
\pgfpathlineto{\pgfqpoint{2.761224in}{1.041560in}}%
\pgfpathlineto{\pgfqpoint{2.770269in}{1.042427in}}%
\pgfpathlineto{\pgfqpoint{2.779314in}{1.044193in}}%
\pgfpathlineto{\pgfqpoint{2.788359in}{1.044578in}}%
\pgfpathlineto{\pgfqpoint{2.797404in}{1.046834in}}%
\pgfpathlineto{\pgfqpoint{2.806449in}{1.046707in}}%
\pgfpathlineto{\pgfqpoint{2.815495in}{1.049482in}}%
\pgfpathlineto{\pgfqpoint{2.824540in}{1.048813in}}%
\pgfpathlineto{\pgfqpoint{2.833585in}{1.052179in}}%
\pgfpathlineto{\pgfqpoint{2.842630in}{1.052960in}}%
\pgfpathlineto{\pgfqpoint{2.851675in}{1.054880in}}%
\pgfpathlineto{\pgfqpoint{2.860720in}{1.055002in}}%
\pgfpathlineto{\pgfqpoint{2.869765in}{1.057626in}}%
\pgfpathlineto{\pgfqpoint{2.887855in}{1.060375in}}%
\pgfpathlineto{\pgfqpoint{2.896901in}{1.061007in}}%
\pgfpathlineto{\pgfqpoint{2.905946in}{1.062969in}}%
\pgfpathlineto{\pgfqpoint{2.914991in}{1.062969in}}%
\pgfpathlineto{\pgfqpoint{2.924036in}{1.065954in}}%
\pgfpathlineto{\pgfqpoint{2.933081in}{1.066837in}}%
\pgfpathlineto{\pgfqpoint{2.942126in}{1.068782in}}%
\pgfpathlineto{\pgfqpoint{2.951171in}{1.068744in}}%
\pgfpathlineto{\pgfqpoint{2.960216in}{1.071607in}}%
\pgfpathlineto{\pgfqpoint{2.969262in}{1.072503in}}%
\pgfpathlineto{\pgfqpoint{2.978307in}{1.074505in}}%
\pgfpathlineto{\pgfqpoint{2.987352in}{1.074357in}}%
\pgfpathlineto{\pgfqpoint{2.996397in}{1.077397in}}%
\pgfpathlineto{\pgfqpoint{3.005442in}{1.078014in}}%
\pgfpathlineto{\pgfqpoint{3.014487in}{1.080320in}}%
\pgfpathlineto{\pgfqpoint{3.023532in}{1.081606in}}%
\pgfpathlineto{\pgfqpoint{3.032577in}{1.083272in}}%
\pgfpathlineto{\pgfqpoint{3.041622in}{1.083378in}}%
\pgfpathlineto{\pgfqpoint{3.050668in}{1.086251in}}%
\pgfpathlineto{\pgfqpoint{3.059713in}{1.086876in}}%
\pgfpathlineto{\pgfqpoint{3.068758in}{1.089255in}}%
\pgfpathlineto{\pgfqpoint{3.077803in}{1.090315in}}%
\pgfpathlineto{\pgfqpoint{3.086848in}{1.092282in}}%
\pgfpathlineto{\pgfqpoint{3.095893in}{1.093695in}}%
\pgfpathlineto{\pgfqpoint{3.104938in}{1.095364in}}%
\pgfpathlineto{\pgfqpoint{3.113983in}{1.095364in}}%
\pgfpathlineto{\pgfqpoint{3.150164in}{1.101906in}}%
\pgfpathlineto{\pgfqpoint{3.186344in}{1.108242in}}%
\pgfpathlineto{\pgfqpoint{3.204435in}{1.111336in}}%
\pgfpathlineto{\pgfqpoint{3.213480in}{1.114384in}}%
\pgfpathlineto{\pgfqpoint{3.258705in}{1.121807in}}%
\pgfpathlineto{\pgfqpoint{3.267750in}{1.123259in}}%
\pgfpathlineto{\pgfqpoint{3.276795in}{1.126132in}}%
\pgfpathlineto{\pgfqpoint{3.303931in}{1.130367in}}%
\pgfpathlineto{\pgfqpoint{3.312976in}{1.133141in}}%
\pgfpathlineto{\pgfqpoint{3.340111in}{1.137232in}}%
\pgfpathlineto{\pgfqpoint{3.349156in}{1.139914in}}%
\pgfpathlineto{\pgfqpoint{3.367247in}{1.142561in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{1.145173in}}%
\pgfpathlineto{\pgfqpoint{3.385337in}{1.146466in}}%
\pgfpathlineto{\pgfqpoint{3.394382in}{1.149029in}}%
\pgfpathlineto{\pgfqpoint{3.403427in}{1.150298in}}%
\pgfpathlineto{\pgfqpoint{3.412472in}{1.152812in}}%
\pgfpathlineto{\pgfqpoint{3.421517in}{1.154057in}}%
\pgfpathlineto{\pgfqpoint{3.430562in}{1.156525in}}%
\pgfpathlineto{\pgfqpoint{3.439608in}{1.157748in}}%
\pgfpathlineto{\pgfqpoint{3.457698in}{1.162566in}}%
\pgfpathlineto{\pgfqpoint{3.466743in}{1.163753in}}%
\pgfpathlineto{\pgfqpoint{3.484833in}{1.168431in}}%
\pgfpathlineto{\pgfqpoint{3.493878in}{1.169583in}}%
\pgfpathlineto{\pgfqpoint{3.521014in}{1.176364in}}%
\pgfpathlineto{\pgfqpoint{3.539104in}{1.180760in}}%
\pgfpathlineto{\pgfqpoint{3.548149in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{3.566239in}{1.186124in}}%
\pgfpathlineto{\pgfqpoint{3.575284in}{1.189275in}}%
\pgfpathlineto{\pgfqpoint{3.602420in}{1.195433in}}%
\pgfpathlineto{\pgfqpoint{3.620510in}{1.199436in}}%
\pgfpathlineto{\pgfqpoint{3.629555in}{1.202387in}}%
\pgfpathlineto{\pgfqpoint{3.647645in}{1.206255in}}%
\pgfpathlineto{\pgfqpoint{3.656690in}{1.209108in}}%
\pgfpathlineto{\pgfqpoint{3.665736in}{1.210988in}}%
\pgfpathlineto{\pgfqpoint{3.674781in}{1.213775in}}%
\pgfpathlineto{\pgfqpoint{3.683826in}{1.215612in}}%
\pgfpathlineto{\pgfqpoint{3.701916in}{1.221024in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{1.222796in}}%
\pgfpathlineto{\pgfqpoint{3.738096in}{1.230583in}}%
\pgfpathlineto{\pgfqpoint{3.765232in}{1.238080in}}%
\pgfpathlineto{\pgfqpoint{3.774277in}{1.241324in}}%
\pgfpathlineto{\pgfqpoint{3.792367in}{1.246094in}}%
\pgfpathlineto{\pgfqpoint{3.801412in}{1.249213in}}%
\pgfpathlineto{\pgfqpoint{3.810457in}{1.251520in}}%
\pgfpathlineto{\pgfqpoint{3.828548in}{1.257547in}}%
\pgfpathlineto{\pgfqpoint{3.837593in}{1.259762in}}%
\pgfpathlineto{\pgfqpoint{3.855683in}{1.265550in}}%
\pgfpathlineto{\pgfqpoint{3.864728in}{1.268383in}}%
\pgfpathlineto{\pgfqpoint{3.873773in}{1.271869in}}%
\pgfpathlineto{\pgfqpoint{3.882818in}{1.274615in}}%
\pgfpathlineto{\pgfqpoint{3.891863in}{1.277996in}}%
\pgfpathlineto{\pgfqpoint{3.900909in}{1.280660in}}%
\pgfpathlineto{\pgfqpoint{3.918999in}{1.287170in}}%
\pgfpathlineto{\pgfqpoint{3.937089in}{1.293475in}}%
\pgfpathlineto{\pgfqpoint{3.955179in}{1.299589in}}%
\pgfpathlineto{\pgfqpoint{3.973269in}{1.306689in}}%
\pgfpathlineto{\pgfqpoint{3.991360in}{1.313547in}}%
\pgfpathlineto{\pgfqpoint{4.000405in}{1.316890in}}%
\pgfpathlineto{\pgfqpoint{4.009450in}{1.320721in}}%
\pgfpathlineto{\pgfqpoint{4.018495in}{1.323948in}}%
\pgfpathlineto{\pgfqpoint{4.036585in}{1.331282in}}%
\pgfpathlineto{\pgfqpoint{4.054676in}{1.339349in}}%
\pgfpathlineto{\pgfqpoint{4.072766in}{1.347104in}}%
\pgfpathlineto{\pgfqpoint{4.081811in}{1.350873in}}%
\pgfpathlineto{\pgfqpoint{4.099901in}{1.359102in}}%
\pgfpathlineto{\pgfqpoint{4.117991in}{1.367868in}}%
\pgfpathlineto{\pgfqpoint{4.127036in}{1.372111in}}%
\pgfpathlineto{\pgfqpoint{4.154172in}{1.385904in}}%
\pgfpathlineto{\pgfqpoint{4.163217in}{1.390555in}}%
\pgfpathlineto{\pgfqpoint{4.190352in}{1.405324in}}%
\pgfpathlineto{\pgfqpoint{4.199397in}{1.410595in}}%
\pgfpathlineto{\pgfqpoint{4.208443in}{1.415730in}}%
\pgfpathlineto{\pgfqpoint{4.217488in}{1.421068in}}%
\pgfpathlineto{\pgfqpoint{4.226533in}{1.426587in}}%
\pgfpathlineto{\pgfqpoint{4.235578in}{1.432271in}}%
\pgfpathlineto{\pgfqpoint{4.244623in}{1.437799in}}%
\pgfpathlineto{\pgfqpoint{4.271758in}{1.455754in}}%
\pgfpathlineto{\pgfqpoint{4.280803in}{1.462296in}}%
\pgfpathlineto{\pgfqpoint{4.289849in}{1.468631in}}%
\pgfpathlineto{\pgfqpoint{4.298894in}{1.475277in}}%
\pgfpathlineto{\pgfqpoint{4.307939in}{1.482196in}}%
\pgfpathlineto{\pgfqpoint{4.316984in}{1.489355in}}%
\pgfpathlineto{\pgfqpoint{4.326029in}{1.496720in}}%
\pgfpathlineto{\pgfqpoint{4.335074in}{1.504261in}}%
\pgfpathlineto{\pgfqpoint{4.344119in}{1.511949in}}%
\pgfpathlineto{\pgfqpoint{4.353164in}{1.519958in}}%
\pgfpathlineto{\pgfqpoint{4.362209in}{1.528242in}}%
\pgfpathlineto{\pgfqpoint{4.371255in}{1.536939in}}%
\pgfpathlineto{\pgfqpoint{4.380300in}{1.545807in}}%
\pgfpathlineto{\pgfqpoint{4.389345in}{1.555148in}}%
\pgfpathlineto{\pgfqpoint{4.398390in}{1.564881in}}%
\pgfpathlineto{\pgfqpoint{4.407435in}{1.574932in}}%
\pgfpathlineto{\pgfqpoint{4.416480in}{1.585525in}}%
\pgfpathlineto{\pgfqpoint{4.425525in}{1.596553in}}%
\pgfpathlineto{\pgfqpoint{4.434570in}{1.608179in}}%
\pgfpathlineto{\pgfqpoint{4.443616in}{1.620396in}}%
\pgfpathlineto{\pgfqpoint{4.452661in}{1.633293in}}%
\pgfpathlineto{\pgfqpoint{4.461706in}{1.647025in}}%
\pgfpathlineto{\pgfqpoint{4.470751in}{1.661479in}}%
\pgfpathlineto{\pgfqpoint{4.479796in}{1.677095in}}%
\pgfpathlineto{\pgfqpoint{4.488841in}{1.693719in}}%
\pgfpathlineto{\pgfqpoint{4.497886in}{1.711806in}}%
\pgfpathlineto{\pgfqpoint{4.506931in}{1.731308in}}%
\pgfpathlineto{\pgfqpoint{4.515976in}{1.752788in}}%
\pgfpathlineto{\pgfqpoint{4.525022in}{1.776458in}}%
\pgfpathlineto{\pgfqpoint{4.534067in}{1.803028in}}%
\pgfpathlineto{\pgfqpoint{4.543112in}{1.831603in}}%
\pgfpathlineto{\pgfqpoint{4.552157in}{1.868211in}}%
\pgfpathlineto{\pgfqpoint{4.561202in}{1.907609in}}%
\pgfpathlineto{\pgfqpoint{4.570247in}{1.961701in}}%
\pgfpathlineto{\pgfqpoint{4.579292in}{2.025978in}}%
\pgfpathlineto{\pgfqpoint{4.590146in}{2.152150in}}%
\pgfpathlineto{\pgfqpoint{4.591955in}{2.183195in}}%
\pgfpathlineto{\pgfqpoint{4.593764in}{2.219747in}}%
\pgfpathlineto{\pgfqpoint{4.595574in}{2.264192in}}%
\pgfpathlineto{\pgfqpoint{4.597383in}{2.320923in}}%
\pgfpathlineto{\pgfqpoint{4.599192in}{2.399639in}}%
\pgfpathlineto{\pgfqpoint{4.600096in}{2.454398in}}%
\pgfpathlineto{\pgfqpoint{4.601001in}{2.529551in}}%
\pgfpathlineto{\pgfqpoint{4.601905in}{2.650259in}}%
\pgfpathlineto{\pgfqpoint{4.602810in}{2.993865in}}%
\pgfpathlineto{\pgfqpoint{4.602810in}{2.993865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664113in}{0.681854in}}%
\pgfpathlineto{\pgfqpoint{0.664113in}{3.302687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609079in}{0.681854in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{3.302687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664113in}{0.681854in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{0.681854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664113in}{3.302687in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{3.302687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761336in}{1.837071in}}%
\pgfpathlineto{\pgfqpoint{2.163002in}{1.837071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.190780in}{1.837071in}}{\pgfqpoint{2.190780in}{1.864848in}}%
\pgfpathlineto{\pgfqpoint{2.190780in}{3.205465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.190780in}{3.233243in}}{\pgfqpoint{2.163002in}{3.233243in}}%
\pgfpathlineto{\pgfqpoint{0.761336in}{3.233243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.733558in}{3.233243in}}{\pgfqpoint{0.733558in}{3.205465in}}%
\pgfpathlineto{\pgfqpoint{0.733558in}{1.864848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.733558in}{1.837071in}}{\pgfqpoint{0.761336in}{1.837071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.182882in,y=3.081298in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fix \(\displaystyle p_0\)=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789113in}{2.936236in}}%
\pgfpathlineto{\pgfqpoint{1.066891in}{2.936236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178002in,y=2.887625in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont LE for A=0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{10.500000pt}{1.500000pt}{6.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789113in}{2.742625in}}%
\pgfpathlineto{\pgfqpoint{1.066891in}{2.742625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178002in,y=2.694014in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TOV for A=0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789113in}{2.549014in}}%
\pgfpathlineto{\pgfqpoint{1.066891in}{2.549014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178002in,y=2.500403in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont LE for A=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789113in}{2.355404in}}%
\pgfpathlineto{\pgfqpoint{1.066891in}{2.355404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178002in,y=2.306792in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TOV for A=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{9.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789113in}{2.161793in}}%
\pgfpathlineto{\pgfqpoint{1.066891in}{2.161793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178002in,y=2.113181in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont LE for A=8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789113in}{1.968182in}}%
\pgfpathlineto{\pgfqpoint{1.066891in}{1.968182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178002in,y=1.919570in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TOV for A=8}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pictures/4-NumericalSolutions/TOV-Exponents-LESubs-InitialVals-Database-PlotResults-Combo.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
axis x line=top,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \gamma=1+n^{-1}\)},
xmin=-0.2385, xmax=5.2285,
xtick pos=right,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={\(\displaystyle \infty\),2,3/2,4/3,5/4,6/5},
y grid style={white!69.0196078431373!black},
ylabel={Radial Zero Value \(\displaystyle r_0\)},
ymin=0.10916154831995, ymax=16090.3154730821,
ymode=log,
ytick pos=left,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000,100000,1000000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
}
]
\addplot [semithick, black, dash pattern=on 1pt off 2pt]
table {%
0.01 0.225
0.02 0.231849999999981
0.03 0.2375
0.04 0.245600000000018
0.05 0.2525
0.06 0.259700000000009
0.07 0.265
0.08 0.274099999999965
0.09 0.28
0.1 0.288849999999978
0.11 0.295
0.12 0.303950000000049
0.13 0.31
0.14 0.31935000000003
0.15 0.325
0.16 0.335100000000056
0.17 0.34
0.18 0.351150000000031
0.19 0.355
0.2 0.367500000000047
0.21 0.375
0.22 0.384149999999928
0.23 0.39
0.24 0.401099999999985
0.25 0.405
0.26 0.418400000000053
0.27 0.425
0.28 0.435949999999975
0.29 0.440000000000001
0.3 0.453799999999959
0.31 0.46
0.32 0.47
0.33 0.48
0.34 0.490349999999904
0.35 0.495
0.36 0.509100000000015
0.37 0.515
0.38 0.528099999999857
0.39 0.535000000000001
0.4 0.54735000000002
0.41 0.554999999999998
0.42 0.566899999999941
0.43 0.575
0.44 0.586750000000095
0.45 0.595
0.46 0.606850000000143
0.47 0.615
0.48 0.627249999999929
0.49 0.635
0.5 0.647900000000082
0.51 0.655000000000001
0.52 0.668849999999841
0.53 0.675
0.54 0.690049999999906
0.55 0.699999999999999
0.56 0.711500000000117
0.57 0.719999999999998
0.58 0.733249999999839
0.59 0.74
0.6 0.755250000000153
0.61 0.764999999999998
0.62 0.777549999999883
0.63 0.784999999999999
0.64 0.799999999999998
0.65 0.809999999999998
0.66 0.822950000000204
0.67 0.829999999999998
0.68 0.846000000000171
0.69 0.854999999999997
0.7 0.869400000000001
0.71 0.880000000000001
0.72 0.893000000000071
0.73 0.899999999999996
0.74 0.916950000000392
0.75 0.925000000000003
0.76 0.941099999999779
0.77 0.950000000000001
0.78 0.965550000000006
0.79 0.975000000000003
0.8 0.990299999999672
0.81 1
0.82 1.0152999999999
0.83 1.025
0.84 1.04060000000051
0.85 1.05
0.86 1.06619999999977
0.87 1.075
0.88 1.09204999999992
0.89 1.105
0.9 1.11819999999977
0.91 1.13
0.92 1.14464999999953
0.93 1.155
0.94 1.17135000000037
0.95 1.18
0.96 1.195
0.97 1.21
0.98 1.22570000000017
0.99 1.235
1 1.25330000000039
1.01 1.265
1.02 1.28120000000044
1.03 1.295
1.04 1.30940000000083
1.05 1.32
1.06 1.33794999999943
1.07 1.35
1.08 1.36675000000059
1.09 1.38
1.1 1.39589999999977
1.11 1.41
1.12 1.42540000000038
1.13 1.43999999999999
1.14 1.4551500000003
1.15 1.46999999999999
1.16 1.48530000000105
1.17 1.49999999999999
1.18 1.5157499999993
1.19 1.53
1.2 1.54650000000078
1.21 1.55999999999999
1.22 1.57759999999933
1.23 1.59
1.24 1.60909999999896
1.25 1.62
1.26 1.64089999999992
1.27 1.65499999999999
1.28 1.67
1.29 1.685
1.3 1.70555000000028
1.31 1.72000000000001
1.32 1.73845000000125
1.33 1.755
1.34 1.77169999999944
1.35 1.78500000000001
1.36 1.80530000000024
1.37 1.82
1.38 1.83929999999841
1.39 1.85500000000001
1.4 1.87370000000026
1.41 1.88999999999999
1.42 1.90849999999923
1.43 1.92499999999999
1.44 1.94365000000164
1.45 1.95999999999999
1.46 1.97924999999856
1.47 1.99500000000001
1.48 2.01520000000051
1.49 2.02999999999998
1.5 2.05164999999909
1.51 2.07000000000002
1.52 2.08844999999989
1.53 2.10500000000001
1.54 2.12574999999755
1.55 2.14000000000001
1.56 2.16345000000119
1.57 2.18000000000002
1.58 2.2015999999992
1.59 2.21999999999998
1.6 2.24000000000001
1.61 2.25499999999999
1.62 2.27924999999981
1.63 2.29499999999998
1.64 2.3188000000018
1.65 2.33499999999998
1.66 2.35879999999727
1.67 2.37500000000001
1.68 2.39929999999815
1.69 2.41499999999998
1.7 2.44030000000137
1.71 2.45999999999998
1.72 2.48179999999892
1.73 2.50000000000002
1.74 2.52379999999767
1.75 2.54499999999997
1.76 2.5663500000006
1.77 2.58499999999999
1.78 2.60944999999867
1.79 2.62999999999997
1.8 2.65304999999621
1.81 2.67499999999999
1.82 2.69724999999787
1.83 2.71499999999998
1.84 2.742000000002
1.85 2.75999999999999
1.86 2.78730000000202
1.87 2.80999999999998
1.88 2.83319999999842
1.89 2.85500000000003
1.9 2.87974999999842
1.91 2.89999999999998
1.92 2.92500000000002
1.93 2.94999999999996
1.94 2.97459999999829
1.95 2.99500000000001
1.96 3.02299999999749
1.97 3.04499999999998
1.98 3.07204999999888
1.99 3.09499999999998
2 3.12174999999808
2.01 3.14499999999999
2.02 3.17210000000459
2.03 3.19500000000001
2.04 3.22319999999808
2.05 3.24499999999997
2.06 3.27494999999801
2.07 3.30000000000004
2.08 3.32744999999738
2.09 3.35000000000001
2.1 3.3807000000001
2.11 3.40499999999998
2.12 3.43469999999494
2.13 3.46
2.14 3.48945000000293
2.15 3.51499999999999
2.16 3.54500000000079
2.17 3.57000000000001
2.18 3.60139999999906
2.19 3.62500000000001
2.2 3.65855000000414
2.21 3.68499999999994
2.22 3.71660000000673
2.23 3.74500000000004
2.24 3.77500000000004
2.25 3.80000000000002
2.26 3.83525000000474
2.27 3.85999999999998
2.28 3.89589999999748
2.29 3.92000000000001
2.3 3.95744999999862
2.31 3.98750000000007
2.32 4.01999999999736
2.33 4.05000000000005
2.34 4.08349999999632
2.35 4.11500000000006
2.36 4.14795000000568
2.37 4.17999999999998
2.38 4.21344999999987
2.39 4.24500000000011
2.4 4.27999999999358
2.41 4.31249999999993
2.42 4.3475999999989
2.43 4.37999999999995
2.44 4.41625000000626
2.45 4.44999999999993
2.46 4.48604999998966
2.47 4.51999999999994
2.48 4.55699999999839
2.49 4.59250000000012
2.5 4.62910000000759
2.51 4.66500000000011
2.52 4.70239999999733
2.53 4.73750000000005
2.54 4.77690000000101
2.55 4.81250000000002
2.56 4.85249999999981
2.57 4.89000000000012
2.58 4.92980000000392
2.59 4.96749999999991
2.6 5.00820000001203
2.61 5.04750000000011
2.62 5.08794999999274
2.63 5.12749999999982
2.64 5.16915000000448
2.65 5.21000000000017
2.66 5.25174999999145
2.67 5.29249999999978
2.68 5.33584999999192
2.69 5.37749999999996
2.7 5.42145000000263
2.71 5.46249999999973
2.72 5.50859999999309
2.73 5.55249999999974
2.74 5.59500000000015
2.75 5.64000000000017
2.76 5.68750000000018
2.77 5.7324999999997
2.78 5.77750000000017
2.79 5.82500000000011
2.8 5.87249999999969
2.81 5.92000000000008
2.82 5.96750000000018
2.83 6.01749999999984
2.84 6.06500000000013
2.85 6.11499999999976
2.86 6.16500000000005
2.87 6.21499999999984
2.88 6.26499999999985
2.89 6.31749999999994
2.9 6.36999999999982
2.91 6.42250000000025
2.92 6.47499999999972
2.93 6.52750000000018
2.94 6.58249999999966
2.95 6.6375000000001
2.96 6.69250000000025
2.97 6.74750000000028
2.98 6.80499999999983
2.99 6.8599999999997
3 6.91749999999955
3.01 6.97750000000019
3.02 7.03500000000023
3.03 7.09499999999972
3.04 7.15500000000007
3.05 7.21500000000027
3.06 7.27499999999954
3.07 7.33750000000021
3.08 7.40000000000038
3.09 7.46249999999986
3.1 7.52749999999961
3.11 7.59250000000054
3.12 7.65750000000019
3.13 7.72250000000048
3.14 7.79000000000034
3.15 7.85750000000055
3.16 7.92500000000032
3.17 7.99499999999973
3.18 8.06499999999987
3.19 8.13500000000003
3.2 8.20749999999936
3.21 8.27999999999949
3.22 8.35250000000025
3.23 8.4275000000005
3.24 8.50250000000029
3.25 8.57750000000051
3.26 8.65499999999936
3.27 8.73249999999956
3.28 8.80999999999959
3.29 8.88999999999927
3.3 8.97000000000002
3.31 9.05250000000039
3.32 9.13500000000009
3.33 9.21750000000027
3.34 9.30249999999948
3.35 9.38749999999958
3.36 9.47499999999985
3.37 9.56249999999998
3.38 9.65250000000028
3.39 9.74249999999963
3.4 9.83250000000092
3.41 9.92500000000007
3.42 10.0199999999998
3.43 10.1100000000001
3.44 10.2100000000002
3.45 10.3000000000001
3.46 10.4075000000001
3.47 10.5000000000002
3.48 10.6099999999994
3.49 10.7100000000002
3.5 10.8175000000001
3.51 10.9199999999999
3.52 11.029999999999
3.53 11.13
3.54 11.2500000000003
3.55 11.3600000000002
3.56 11.4749999999993
3.57 11.5900000000001
3.58 11.7075000000012
3.59 11.82
3.6 11.9475000000005
3.61 12.0699999999997
3.62 12.1925000000009
3.63 12.32
3.64 12.4474999999996
3.65 12.5700000000002
3.66 12.7099999999998
3.67 12.8399999999998
3.68 12.9800000000009
3.69 13.1099999999998
3.7 13.2575000000015
3.71 13.4000000000002
3.72 13.5449999999985
3.73 13.6900000000002
3.74 13.8424999999991
3.75 13.9900000000004
3.76 14.1500000000016
3.77 14.2999999999998
3.78 14.4700000000014
3.79 14.6299999999997
3.8 14.7974999999988
3.81 14.9649999999996
3.82 15.1375000000014
3.83 15.3100000000007
3.84 15.489999999999
3.85 15.6700000000007
3.86 15.8575000000013
3.87 16.0449999999991
3.88 16.2349999999991
3.89 16.4299999999998
3.9 16.6299999999977
3.91 16.8299999999994
3.92 17.0374999999981
3.93 17.2400000000002
3.94 17.4600000000006
3.95 17.6799999999995
3.96 17.9000000000009
3.97 18.1299999999997
3.98 18.3600000000006
3.99 18.6000000000005
4 18.8424999999981
4.01 19.0799999999995
4.02 19.3399999999996
4.03 19.5899999999993
4.04 19.8599999999996
4.05 20.1300000000008
4.06 20.3999999999993
4.07 20.6799999999999
4.08 20.9700000000007
4.09 21.2599999999994
4.1 21.5600000000004
4.11 21.8700000000007
4.12 22.1799999999999
4.13 22.4999999999994
4.14 22.8300000000002
4.15 23.1700000000008
4.16 23.5200000000005
4.17 23.8699999999993
4.18 24.2299999999997
4.19 24.6099999999994
4.2 24.9924999999982
4.21 25.3800000000005
4.22 25.7799999999983
4.23 26.1999999999995
4.24 26.6200000000009
4.25 27.0599999999996
4.26 27.5099999999983
4.27 27.9700000000002
4.28 28.44
4.29 28.930000000002
4.3 29.4350000000026
4.31 29.9500000000005
4.32 30.4800000000011
4.33 31.0300000000004
4.34 31.5900000000007
4.35 32.1799999999998
4.36 32.7799999999977
4.37 33.3999999999988
4.38 34.0499999999996
4.39 34.7100000000018
4.4 35.4000000000005
4.41 36.1099999999977
4.42 36.8399999999968
4.43 37.6099999999978
4.44 38.3999999999963
4.45 39.219999999996
4.46 40.0700000000011
4.47 40.9500000000016
4.48 41.8700000000035
4.49 42.819999999998
4.5 43.819999999992
4.51 44.8500000000044
4.52 45.9299999999982
4.53 47.059999999999
4.54 48.2300000000026
4.55 49.4599999999958
4.56 50.7499999999975
4.57 52.0899999999996
4.58 53.5099999999995
4.59 54.9899999999994
4.6 56.5500000000062
4.61 58.1800000000026
4.62 59.9099999999983
4.63 61.7300000000074
4.64 63.6600000000028
4.65 65.6899999999949
4.66 67.8499999999998
4.67 70.1399999999878
4.68 72.5699999999868
4.69 75.1700000000126
4.7 77.9299999999865
4.71 80.9000000000138
4.72 84.0699999999966
4.73 87.4899999999886
4.74 91.1700000000103
4.75 95.1400000000181
4.76 99.4499999999918
4.77 104.299999999999
4.78 109.400000000002
4.79 115.000000000001
4.8 121.060000000006
4.81 128.099999999998
4.82 135.699999999996
4.83 144.199999999995
4.84 153.799999999997
4.85 164.699999999998
4.86 177.199999999995
4.87 191.600000000001
4.88 208.400000000008
4.89 228.300000000004
4.9 251.432499999884
4.91 281.499999999992
4.92 318.100000000007
4.93 365.300000000021
4.94 428.300000000043
4.95 516.69999999995
4.96 649.800000000064
4.97 872.59999999991
};
\addlegendentry{LE for $p_0$=0.1}
\addplot [semithick, black, dash pattern=on 7pt off 1pt on 4pt off 1pt]
table {%
0.01 0.1875
0.02 0.193949999999987
0.03 0.1975
0.04 0.203900000000012
0.05 0.2075
0.06 0.213999999999994
0.07 0.2175
0.08 0.224249999999976
0.09 0.225
0.1 0.234599999999984
0.11 0.235
0.12 0.245100000000033
0.13 0.25
0.14 0.255700000000019
0.15 0.26
0.16 0.266350000000037
0.17 0.27
0.18 0.277150000000022
0.19 0.28
0.2 0.288050000000028
0.21 0.29
0.22 0.299049999999955
0.23 0.3
0.24 0.310149999999988
0.25 0.315
0.26 0.321300000000037
0.27 0.324999999999999
0.28 0.332599999999982
0.29 0.335
0.3 0.343949999999981
0.31 0.345
0.32 0.355
0.33 0.36
0.34 0.366950000000002
0.35 0.370000000000001
0.36 0.378600000000071
0.37 0.38
0.38 0.390299999999917
0.39 0.395
0.4 0.402150000000014
0.41 0.404999999999999
0.42 0.414050000000051
0.43 0.419999999999999
0.44 0.426050000000047
0.45 0.430000000000001
0.46 0.438149999999988
0.47 0.439999999999999
0.48 0.450299999999955
0.49 0.455
0.5 0.462600000000032
0.51 0.465
0.52 0.475000000000028
0.53 0.479999999999999
0.54 0.487499999999942
0.55 0.490000000000001
0.56 0.500049999999954
0.57 0.505
0.58 0.512749999999898
0.59 0.515
0.6 0.525599999999961
0.61 0.53
0.62 0.5385000000001
0.63 0.545000000000001
0.64 0.550000000000001
0.65 0.554999999999999
0.66 0.564700000000094
0.67 0.569999999999999
0.68 0.578000000000071
0.69 0.58
0.7 0.591450000000181
0.71 0.595000000000001
0.72 0.604999999999854
0.73 0.61
0.74 0.618700000000194
0.75 0.625000000000002
0.76 0.632550000000082
0.77 0.635000000000001
0.78 0.646549999999779
0.79 0.650000000000001
0.8 0.660700000000096
0.81 0.664999999999999
0.82 0.674999999999937
0.83 0.679999999999998
0.84 0.689499999999986
0.85 0.694999999999998
0.86 0.704149999999916
0.87 0.709999999999998
0.88 0.719000000000242
0.89 0.724999999999998
0.9 0.734049999999871
0.91 0.740000000000002
0.92 0.749250000000112
0.93 0.754999999999999
0.94 0.764700000000154
0.95 0.77
0.96 0.779999999999999
0.97 0.785000000000002
0.98 0.796200000000104
0.99 0.799999999999998
1 0.812349999999787
1.01 0.819999999999997
1.02 0.828649999999869
1.03 0.834999999999997
1.04 0.845249999999999
1.05 0.849999999999998
1.06 0.862099999999745
1.07 0.869999999999998
1.08 0.879249999999915
1.09 0.885000000000002
1.1 0.8966500000003
1.11 0.904999999999997
1.12 0.914349999999778
1.13 0.92
1.14 0.932350000000182
1.15 0.939999999999998
1.16 0.950650000000025
1.17 0.954999999999997
1.18 0.969300000000183
1.19 0.975000000000002
1.2 0.988299999999842
1.21 0.995000000000002
1.22 1.00770000000024
1.23 1.015
1.24 1.02740000000005
1.25 1.035
1.26 1.04754999999995
1.27 1.055
1.28 1.065
1.29 1.075
1.3 1.08905000000017
1.31 1.095
1.32 1.11045000000002
1.33 1.12
1.34 1.13235000000027
1.35 1.14
1.36 1.15470000000015
1.37 1.165
1.38 1.17759999999985
1.39 1.185
1.4 1.20100000000016
1.41 1.21
1.42 1.22494999999967
1.43 1.235
1.44 1.24950000000082
1.45 1.26
1.46 1.2746499999993
1.47 1.28500000000001
1.48 1.3004499999996
1.49 1.30999999999999
1.5 1.32690000000017
1.51 1.34
1.52 1.35404999999993
1.53 1.36500000000001
1.54 1.38194999999943
1.55 1.39500000000001
1.56 1.41060000000057
1.57 1.425
1.58 1.44004999999953
1.59 1.455
1.6 1.47
1.61 1.48499999999999
1.62 1.50154999999988
1.63 1.515
1.64 1.5336500000003
1.65 1.54999999999999
1.66 1.5667999999993
1.67 1.58000000000001
1.68 1.60089999999968
1.69 1.615
1.7 1.6361500000007
1.71 1.65
1.72 1.67254999999933
1.73 1.69
1.74 1.71009999999936
1.75 1.72499999999999
1.76 1.74895000000039
1.77 1.76499999999999
1.78 1.78919999999994
1.79 1.80499999999999
1.8 1.83079999999857
1.81 1.85
1.82 1.87394999999876
1.83 1.89499999999999
1.84 1.91865000000073
1.85 1.93999999999999
1.86 1.96505000000152
1.87 1.98499999999998
1.88 2.01324999999895
1.89 2.03500000000001
1.9 2.06329999999853
1.91 2.08499999999999
1.92 2.115
1.93 2.13999999999998
1.94 2.16964999999964
1.95 2.19500000000001
1.96 2.22614999999904
1.97 2.25499999999999
1.98 2.28504999999833
1.99 2.31499999999998
2 2.34659999999826
2.01 2.37500000000001
2.02 2.41080000000239
2.03 2.44000000000002
2.04 2.47799999999727
2.05 2.50999999999998
2.06 2.54834999999777
2.07 2.58000000000002
2.08 2.62209999999708
2.09 2.65999999999999
2.1 2.6993999999982
2.11 2.73499999999999
2.12 2.78064999999682
2.13 2.82
2.14 2.86605000000222
2.15 2.90999999999996
2.16 2.95589999999808
2.17 3.00000000000001
2.18 3.05064999999696
2.19 3.09499999999998
2.2 3.15065000000339
2.21 3.19999999999996
2.22 3.25630000000523
2.23 3.31000000000003
2.24 3.36500000000001
2.25 3.42000000000001
2.26 3.48655000000391
2.27 3.54
2.28 3.61224999999642
2.29 3.67000000000001
2.3 3.74589999999775
2.31 3.81500000000006
2.32 3.88814999999748
2.33 3.96250000000004
2.34 4.03984999999637
2.35 4.11750000000006
2.36 4.20195000000582
2.37 4.28499999999999
2.38 4.37544999999911
2.39 4.46500000000014
2.4 4.56154999999153
2.41 4.65749999999989
2.42 4.76149999999688
2.43 4.86499999999989
2.44 4.97685000001028
2.45 5.08999999999986
2.46 5.20934999998696
2.47 5.33249999999984
2.48 5.4608999999932
2.49 5.59250000000016
2.5 5.73380000001088
2.51 5.87750000000017
2.52 6.0306499999905
2.53 6.18750000000007
2.54 6.35445000000821
2.55 6.52749999999989
2.56 6.70749999999952
2.57 6.89750000000017
2.58 7.09775000000622
2.59 7.30499999999962
2.6 7.52615000002163
2.61 7.75500000000024
2.62 7.99979999998592
2.63 8.25499999999969
2.64 8.52545000002507
2.65 8.81000000000067
2.66 9.11139999999351
2.67 9.42749999999915
2.68 9.76739999996173
2.69 10.1199999999999
2.7 10.5054499999541
2.71 10.9
2.72 11.3402499999839
2.73 11.7900000000001
2.74 12.2799999999999
2.75 12.8100000000002
2.76 13.3700000000004
2.77 13.9699999999995
2.78 14.6199999999996
2.79 15.3199999999996
2.8 16.0799999999994
2.81 16.8900000000002
2.82 17.78
2.83 18.7399999999995
2.84 19.7800000000004
2.85 20.9199999999993
2.86 22.17
2.87 23.5399999999995
2.88 25.0499999999994
2.89 26.7099999999997
2.9 28.5499999999989
2.91 30.5900000000013
2.92 32.8699999999979
2.93 35.4099999999996
2.94 38.2599999999977
2.95 41.4800000000018
2.96 45.1099999999971
2.97 49.2299999999964
2.98 53.9299999999966
2.99 59.310000000004
3 65.5025000000065
3.01 72.6399999999943
3.02 80.9199999999591
3.03 90.5400000000099
3.04 101.802500000067
3.05 114.500000000002
3.06 130.462499999835
3.07 148.100000000004
3.08 170.070000000024
3.09 194.499999999997
3.1 224.572499999504
3.11 258.000000000005
3.12 297.959999999428
3.13 341.900000000006
3.14 392.420000000593
3.15 446.700000000033
3.16 505.674999998738
3.17 567.299999999982
3.18 629.630000002586
3.19 693.099999999948
3.2 752.664999995336
3.21 812.5000000001
3.22 864.635000002966
3.23 917.399999999911
3.24 960.459999993697
3.25 1005.50000000001
3.26 1043.70000000019
3.27 1078.50000000019
3.28 1110.49999999985
3.29 1140.30000000034
3.3 1168.19999999973
3.31 1194.79999999978
3.32 1220.59999999998
3.33 1245.89999999997
3.34 1271.10000000008
3.35 1296.40000000002
3.36 1322.2999999997
3.37 1348.89999999986
3.38 1376.49999999997
3.39 1405.3000000001
3.4 1435.49999999981
3.41 1467.40000000019
3.42 1501.10000000025
3.43 1537.00000000028
3.44 1575.10000000023
3.45 1615.80000000047
3.46 1659.29999999951
3.47 1705.89999999969
3.48 1755.90000000007
3.49 1809.49999999974
3.5 1867.29999999935
3.51 1929.49999999946
3.52 1996.60000000064
3.53 2069.19999999945
3.54 2147.79999999968
3.55 2233.19999999876
3.56 2325.99999999946
3.57 2427.29999999861
3.58 2537.9999999988
3.59 2659.29999999911
3.6 2792.69999999923
3.61 2939.89999999885
3.62 3102.89999999818
3.63 3284.00000000121
3.64 3486.2999999979
3.65 3713.29999999802
3.66 3969.50000000269
3.67 4260.29999999748
3.68 4592.59999999598
3.69 4975.50000000126
3.7 5420.49999999834
3.71 5942.90000000475
3.72 6563.40000000323
3.73 7310.70000000376
3.74 8225.50000001071
3.75 9367.69999998982
};
\addlegendentry{TOV for $p_0$=0.1}
\addplot [semithick, black, dash pattern=on 1pt off 4pt]
table {%
0.01 0.695000000000002
0.02 0.700899999999876
0.03 0.705
0.04 0.710899999999868
0.05 0.715000000000002
0.06 0.72090000000009
0.07 0.724999999999997
0.08 0.730900000000176
0.09 0.734999999999996
0.1 0.741000000000153
0.11 0.745000000000002
0.12 0.751049999999927
0.13 0.755000000000001
0.14 0.761199999999819
0.15 0.764999999999996
0.16 0.771349999999917
0.17 0.774999999999996
0.18 0.781500000000019
0.19 0.785000000000002
0.2 0.791750000000101
0.21 0.795000000000001
0.22 0.802000000000202
0.23 0.805000000000004
0.24 0.812349999999934
0.25 0.817499999999998
0.26 0.822700000000111
0.27 0.827500000000004
0.28 0.833099999999964
0.29 0.837500000000001
0.3 0.843549999999929
0.31 0.847500000000004
0.32 0.852500000000006
0.33 0.857499999999998
0.34 0.864550000000055
0.35 0.867499999999995
0.36 0.87515000000026
0.37 0.879999999999995
0.38 0.885849999999827
0.39 0.890000000000001
0.4 0.896549999999823
0.41 0.899999999999994
0.42 0.907299999999949
0.43 0.9125
0.44 0.918150000000229
0.45 0.922500000000009
0.46 0.929050000000346
0.47 0.932499999999995
0.48 0.93999999999979
0.49 0.944999999999994
0.5 0.950999999999854
0.51 0.954999999999995
0.52 0.962099999999675
0.53 0.967500000000001
0.54 0.973249999999776
0.55 0.977499999999996
0.56 0.984499999999732
0.57 0.99
0.58 0.995799999999818
0.59 0.999999999999997
0.6 1.00720000000035
0.61 1.0125
0.62 1.01865000000012
0.63 1.0225
0.64 1.02999999999999
0.65 1.03499999999999
0.66 1.04174999999977
0.67 1.04749999999999
0.68 1.05345000000013
0.69 1.0575
0.7 1.0652499999998
0.71 1.07
0.72 1.07709999999974
0.73 1.08249999999999
0.74 1.08904999999966
0.75 1.095
0.76 1.10109999999964
0.77 1.105
0.78 1.11325000000007
0.79 1.1175
0.8 1.12544999999971
0.81 1.13
0.82 1.13780000000052
0.83 1.1425
0.84 1.15020000000003
0.85 1.15500000000001
0.86 1.16269999999959
0.87 1.16750000000001
0.88 1.17535000000043
0.89 1.17999999999999
0.9 1.18804999999992
0.91 1.19249999999999
0.92 1.20090000000044
0.93 1.20500000000001
0.94 1.21379999999969
0.95 1.22000000000001
0.96 1.225
0.97 1.23249999999999
0.98 1.24000000000024
0.99 1.24500000000001
1 1.25330000000039
1.01 1.25750000000001
1.02 1.26670000000033
1.03 1.2725
1.04 1.28020000000054
1.05 1.285
1.06 1.29380000000012
1.07 1.3
1.08 1.30755000000076
1.09 1.31249999999999
1.1 1.32145000000035
1.11 1.3275
1.12 1.3354500000001
1.13 1.34249999999999
1.14 1.34960000000049
1.15 1.35500000000001
1.16 1.36384999999949
1.17 1.36999999999999
1.18 1.37824999999954
1.19 1.38499999999998
1.2 1.3927999999993
1.21 1.4
1.22 1.40749999999916
1.23 1.41250000000002
1.24 1.4223500000002
1.25 1.42750000000001
1.26 1.43729999999895
1.27 1.4425
1.28 1.44999999999999
1.29 1.46
1.3 1.46774999999935
1.31 1.475
1.32 1.48320000000066
1.33 1.49000000000001
1.34 1.49879999999971
1.35 1.50500000000001
1.36 1.5145499999994
1.37 1.52250000000001
1.38 1.5304499999992
1.39 1.53749999999998
1.4 1.54655000000082
1.41 1.55249999999999
1.42 1.56279999999948
1.43 1.57000000000002
1.44 1.57925000000094
1.45 1.58750000000002
1.46 1.59589999999912
1.47 1.60250000000002
1.48 1.61270000000056
1.49 1.62
1.5 1.62965000000066
1.51 1.63750000000001
1.52 1.64685000000051
1.53 1.65500000000001
1.54 1.66420000000002
1.55 1.67250000000001
1.56 1.68174999999921
1.57 1.69000000000001
1.58 1.69955000000125
1.59 1.70749999999998
1.6 1.71749999999999
1.61 1.72500000000002
1.62 1.7356999999996
1.63 1.74250000000002
1.64 1.7540500000001
1.65 1.76249999999999
1.66 1.77265000000072
1.67 1.77999999999998
1.68 1.79150000000006
1.69 1.80000000000001
1.7 1.81054999999923
1.71 1.81999999999997
1.72 1.82985000000145
1.73 1.83750000000002
1.74 1.84935000000073
1.75 1.85750000000002
1.76 1.86910000000079
1.77 1.87750000000004
1.78 1.88909999999886
1.79 1.89749999999998
1.8 1.90935000000108
1.81 1.91750000000003
1.82 1.92984999999876
1.83 1.93999999999998
1.84 1.95064999999937
1.85 1.96000000000002
1.86 1.97165000000101
1.87 1.97999999999999
1.88 1.99294999999991
1.89 2.00250000000002
1.9 2.0145500000003
1.91 2.02500000000002
1.92 2.03499999999997
1.93 2.04499999999996
1.94 2.0585499999998
1.95 2.06750000000001
1.96 2.08100000000076
1.97 2.09000000000002
1.98 2.10374999999992
1.99 2.11500000000004
2 2.12679999999956
2.01 2.13749999999999
2.02 2.15014999999956
2.03 2.16000000000003
2.04 2.17385000000074
2.05 2.185
2.06 2.19785000000081
2.07 2.21000000000003
2.08 2.22219999999879
2.09 2.23250000000001
2.1 2.24690000000105
2.11 2.25749999999999
2.12 2.27195000000192
2.13 2.28249999999998
2.14 2.29734999999934
2.15 2.30999999999999
2.16 2.32314999999844
2.17 2.33499999999996
2.18 2.34925000000055
2.19 2.36249999999999
2.2 2.37579999999934
2.21 2.38750000000003
2.22 2.40270000000094
2.23 2.41499999999996
2.24 2.43000000000003
2.25 2.44250000000001
2.26 2.45774999999776
2.27 2.46999999999997
2.28 2.48589999999695
2.29 2.49999999999998
2.3 2.51444999999949
2.31 2.52749999999997
2.32 2.54350000000089
2.33 2.55750000000004
2.34 2.57294999999922
2.35 2.58749999999996
2.36 2.60289999999981
2.37 2.61749999999994
2.38 2.63325000000003
2.39 2.64749999999998
2.4 2.66415000000054
2.41 2.67749999999994
2.42 2.69554999999943
2.43 2.71000000000001
2.44 2.72739999999895
2.45 2.74250000000001
2.46 2.75980000000009
2.47 2.775
2.48 2.7927500000018
2.49 2.8075
2.5 2.8262500000004
2.51 2.84250000000001
2.52 2.86024999999634
2.53 2.87749999999995
2.54 2.89489999999645
2.55 2.91000000000004
2.56 2.93000000000003
2.57 2.94749999999998
2.58 2.96500000000003
2.59 2.98250000000001
2.6 2.99999999999994
2.61 3.02000000000003
2.62 3.03750000000004
2.63 3.05750000000006
2.64 3.07499999999994
2.65 3.09500000000002
2.66 3.11500000000003
2.67 3.1324999999999
2.68 3.15250000000005
2.69 3.17249999999994
2.7 3.19249999999996
2.71 3.21249999999995
2.72 3.2325000000001
2.73 3.25500000000007
2.74 3.2750000000001
2.75 3.29500000000003
2.76 3.31749999999996
2.77 3.33749999999997
2.78 3.36000000000003
2.79 3.3824999999999
2.8 3.40250000000003
2.81 3.42499999999996
2.82 3.44750000000007
2.83 3.46999999999993
2.84 3.49250000000001
2.85 3.51499999999995
2.86 3.54000000000008
2.87 3.56250000000011
2.88 3.58749999999991
2.89 3.61000000000005
2.9 3.63500000000007
2.91 3.65999999999992
2.92 3.68249999999988
2.93 3.70749999999991
2.94 3.73249999999995
2.95 3.75999999999993
2.96 3.78500000000006
2.97 3.80999999999997
2.98 3.83749999999989
2.99 3.86249999999998
3 3.88999999999988
3.01 3.91750000000009
3.02 3.9450000000001
3.03 3.97250000000014
3.04 4.00000000000007
3.05 4.02749999999996
3.06 4.05749999999994
3.07 4.08500000000001
3.08 4.11500000000009
3.09 4.14250000000015
3.1 4.17250000000004
3.11 4.20249999999994
3.12 4.23499999999986
3.13 4.26499999999987
3.14 4.29499999999986
3.15 4.32749999999991
3.16 4.35999999999987
3.17 4.38999999999994
3.18 4.42249999999988
3.19 4.45750000000018
3.2 4.48999999999984
3.21 4.52249999999992
3.22 4.55750000000019
3.23 4.59250000000013
3.24 4.62750000000005
3.25 4.66249999999989
3.26 4.69749999999983
3.27 4.73500000000013
3.28 4.77000000000014
3.29 4.80749999999991
3.3 4.84499999999984
3.31 4.8825000000001
3.32 4.92250000000012
3.33 4.96000000000006
3.34 5.00000000000003
3.35 5.04000000000016
3.36 5.08000000000008
3.37 5.11999999999998
3.38 5.16249999999991
3.39 5.2050000000001
3.4 5.24750000000028
3.41 5.29000000000019
3.42 5.33499999999992
3.43 5.37750000000004
3.44 5.42249999999969
3.45 5.46750000000005
3.46 5.51500000000005
3.47 5.55999999999991
3.48 5.60749999999984
3.49 5.65749999999984
3.5 5.7049999999998
3.51 5.75500000000008
3.52 5.80499999999988
3.53 5.85500000000007
3.54 5.90749999999976
3.55 5.95999999999994
3.56 6.01250000000002
3.57 6.06500000000002
3.58 6.11999999999965
3.59 6.17500000000024
3.6 6.23250000000024
3.61 6.28749999999997
3.62 6.34749999999978
3.63 6.40499999999988
3.64 6.46500000000027
3.65 6.52499999999977
3.66 6.58750000000007
3.67 6.65000000000008
3.68 6.71250000000042
3.69 6.77750000000007
3.7 6.84250000000032
3.71 6.9099999999997
3.72 6.97749999999984
3.73 7.04500000000005
3.74 7.1149999999999
3.75 7.18499999999973
3.76 7.25750000000023
3.77 7.33250000000036
3.78 7.40749999999995
3.79 7.48250000000001
3.8 7.5600000000002
3.81 7.63749999999977
3.82 7.71749999999955
3.83 7.80000000000028
3.84 7.88249999999984
3.85 7.96750000000038
3.86 8.0524999999997
3.87 8.14000000000028
3.88 8.23000000000018
3.89 8.32000000000035
3.9 8.41249999999962
3.91 8.5074999999997
3.92 8.60249999999953
3.93 8.7000000000005
3.94 8.79999999999947
3.95 8.90249999999954
3.96 9.00500000000032
3.97 9.11250000000068
3.98 9.21999999999934
3.99 9.32999999999948
4 9.44250000000033
4.01 9.55749999999933
4.02 9.67500000000073
4.03 9.79500000000054
4.04 9.91750000000059
4.05 10.0400000000001
4.06 10.1700000000007
4.07 10.2999999999999
4.08 10.4350000000003
4.09 10.5699999999997
4.1 10.7100000000002
4.11 10.85
4.12 10.9999999999999
4.13 11.1499999999999
4.14 11.3024999999987
4.15 11.4599999999999
4.16 11.62
4.17 11.7800000000001
4.18 11.9550000000006
4.19 12.1200000000002
4.2 12.3049999999988
4.21 12.48
4.22 12.6750000000011
4.23 12.8599999999999
4.24 13.0649999999994
4.25 13.26
4.26 13.477499999999
4.27 13.69
4.28 13.9124999999992
4.29 14.1299999999996
4.3 14.3725000000016
4.31 14.6099999999996
4.32 14.8599999999997
4.33 15.1100000000003
4.34 15.3775000000006
4.35 15.6500000000003
4.36 15.9299999999986
4.37 16.2199999999996
4.38 16.5174999999989
4.39 16.8200000000004
4.4 17.1474999999985
4.41 17.4700000000002
4.42 17.8199999999983
4.43 18.1700000000004
4.44 18.5399999999976
4.45 18.9199999999991
4.46 19.3175000000009
4.47 19.7200000000006
4.48 20.1549999999995
4.49 20.5999999999998
4.5 21.0599999999983
4.51 21.5399999999992
4.52 22.042499999999
4.53 22.5599999999987
4.54 23.1124999999988
4.55 23.6799999999985
4.56 24.2825000000001
4.57 24.9000000000005
4.58 25.5650000000007
4.59 26.2500000000012
4.6 26.9775000000042
4.61 27.7299999999994
4.62 28.5400000000008
4.63 29.3799999999983
4.64 30.2800000000089
4.65 31.220000000001
4.66 32.2275000000053
4.67 33.2900000000015
4.68 34.4224999999937
4.69 35.6200000000017
4.7 36.912500000005
4.71 38.2900000000011
4.72 39.765000000009
4.73 41.3500000000032
4.74 43.0575000000103
4.75 44.9
4.76 46.9075000000153
4.77 49.0800000000015
4.78 51.4650000000159
4.79 54.0699999999999
4.8 56.9400000000067
4.81 60.1100000000027
4.82 63.6399999999953
4.83 67.5799999999998
4.84 72.0300000000298
4.85 77.0699999999885
4.86 82.8299999999795
4.87 89.4800000000099
4.88 97.2499999998993
4.89 109.299999999999
4.9 117.464999999982
4.91 135.299999999999
4.92 153.400000000005
4.93 176.899999999998
4.94 208.700000000005
4.95 253.999999999989
4.96 323.699999999977
4.97 444.999999999972
4.98 708.699999999901
};
\addlegendentry{LE for $p_0$=1}
\addplot [semithick, black, dash pattern=on 5pt off 2pt on 1pt off 2pt]
table {%
0.01 0.299999999999999
0.02 0.30344999999997
0.03 0.305
0.04 0.307799999999967
0.05 0.307500000000001
0.06 0.312099999999967
0.07 0.312499999999999
0.08 0.316499999999995
0.09 0.3175
0.1 0.320899999999979
0.11 0.322500000000001
0.12 0.325349999999971
0.13 0.3275
0.14 0.329800000000013
0.15 0.33
0.16 0.33434999999997
0.17 0.334999999999999
0.18 0.338900000000019
0.19 0.339999999999999
0.2 0.343500000000037
0.21 0.345
0.22 0.34814999999999
0.23 0.350000000000001
0.24 0.352849999999984
0.25 0.355
0.26 0.357600000000041
0.27 0.360000000000001
0.28 0.362399999999986
0.29 0.3625
0.3 0.367250000000062
0.31 0.367499999999999
0.32 0.37
0.33 0.372500000000001
0.34 0.377149999999998
0.35 0.377500000000001
0.36 0.382199999999986
0.37 0.3825
0.38 0.387300000000028
0.39 0.387500000000001
0.4 0.392500000000027
0.41 0.395
0.42 0.39774999999998
0.43 0.4
0.44 0.403050000000067
0.45 0.405000000000001
0.46 0.408500000000015
0.47 0.410000000000001
0.48 0.413999999999968
0.49 0.415
0.5 0.419549999999998
0.51 0.42
0.52 0.425249999999997
0.53 0.4275
0.54 0.431000000000016
0.55 0.4325
0.56 0.436849999999998
0.57 0.437500000000001
0.58 0.442850000000083
0.59 0.444999999999999
0.6 0.448900000000008
0.61 0.450000000000001
0.62 0.455099999999969
0.63 0.457499999999998
0.64 0.46
0.65 0.462499999999999
0.66 0.467799999999927
0.67 0.470000000000001
0.68 0.474350000000052
0.69 0.4775
0.7 0.480999999999939
0.71 0.482499999999999
0.72 0.487800000000005
0.73 0.489999999999998
0.74 0.494749999999886
0.75 0.497500000000003
0.76 0.501850000000069
0.77 0.505000000000001
0.78 0.509099999999925
0.79 0.512499999999999
0.8 0.516549999999908
0.81 0.519999999999998
0.82 0.524100000000074
0.83 0.527499999999999
0.84 0.531849999999887
0.85 0.534999999999999
0.86 0.539799999999949
0.87 0.542499999999999
0.88 0.547900000000057
0.89 0.550000000000001
0.9 0.556200000000116
0.91 0.559999999999997
0.92 0.5647
0.93 0.5675
0.94 0.573449999999891
0.95 0.577499999999999
0.96 0.580000000000001
0.97 0.585000000000002
0.98 0.591600000000104
0.99 0.594999999999998
1 0.601099999999846
1.01 0.604999999999998
1.02 0.610700000000019
1.03 0.615000000000003
1.04 0.62064999999999
1.05 0.624999999999996
1.06 0.630899999999818
1.07 0.635000000000003
1.08 0.641449999999944
1.09 0.645000000000002
1.1 0.652249999999875
1.11 0.657500000000004
1.12 0.663400000000048
1.13 0.667500000000003
1.14 0.674899999999914
1.15 0.680000000000003
1.16 0.686749999999792
1.17 0.692500000000002
1.18 0.698949999999811
1.19 0.705000000000001
1.2 0.711500000000132
1.21 0.717500000000002
1.22 0.724500000000105
1.23 0.730000000000005
1.24 0.737950000000092
1.25 0.742500000000003
1.26 0.751800000000031
1.27 0.757500000000002
1.28 0.764999999999996
1.29 0.772499999999994
1.3 0.780999999999808
1.31 0.7875
1.32 0.796349999999761
1.33 0.802499999999996
1.34 0.812249999999877
1.35 0.820000000000005
1.36 0.828750000000205
1.37 0.835000000000003
1.38 0.845850000000124
1.39 0.852499999999994
1.4 0.863600000000281
1.41 0.872499999999997
1.42 0.882049999999748
1.43 0.889999999999997
1.44 0.901199999999832
1.45 0.910000000000006
1.46 0.921100000000087
1.47 0.930000000000008
1.48 0.941799999999772
1.49 0.9525
1.5 0.963400000000249
1.51 0.972499999999993
1.52 0.985900000000263
1.53 0.997499999999998
1.54 1.00935000000001
1.55 1.01999999999999
1.56 1.03384999999965
1.57 1.04500000000001
1.58 1.05940000000011
1.59 1.0725
1.6 1.08499999999999
1.61 1.10000000000001
1.62 1.11409999999976
1.63 1.12750000000001
1.64 1.14340000000006
1.65 1.15749999999999
1.66 1.17414999999999
1.67 1.19
1.68 1.20635000000004
1.69 1.2225
1.7 1.24014999999994
1.71 1.25749999999999
1.72 1.27570000000046
1.73 1.29250000000001
1.74 1.31315000000049
1.75 1.33250000000001
1.76 1.35255000000016
1.77 1.37250000000002
1.78 1.39404999999926
1.79 1.41499999999999
1.8 1.43790000000048
1.81 1.46000000000001
1.82 1.48424999999931
1.83 1.50749999999998
1.84 1.53324999999937
1.85 1.55750000000002
1.86 1.58515000000066
1.87 1.60999999999999
1.88 1.64019999999993
1.89 1.66750000000002
1.9 1.69865000000025
1.91 1.72750000000002
1.92 1.75999999999997
1.93 1.79249999999997
1.94 1.82700000000029
1.95 1.86000000000001
1.96 1.89755000000068
1.97 1.93250000000002
1.98 1.97284999999943
1.99 2.01000000000004
2 2.05344999999934
2.01 2.09499999999999
2.02 2.13969999999957
2.03 2.18500000000002
2.04 2.23225000000058
2.05 2.27999999999999
2.06 2.33170000000089
2.07 2.38250000000004
2.08 2.43869999999931
2.09 2.49500000000003
2.1 2.55415000000121
2.11 2.61499999999996
2.12 2.67885000000259
2.13 2.74499999999996
2.14 2.81384999999722
2.15 2.88500000000003
2.16 2.96024999999787
2.17 3.03749999999994
2.18 3.11930000000354
2.19 3.20250000000004
2.2 3.29254999999905
2.21 3.38500000000011
2.22 3.48165000000155
2.23 3.58249999999994
2.24 3.68749999999997
2.25 3.7975000000001
2.26 3.91524999999515
2.27 4.03499999999984
2.28 4.16439999999333
2.29 4.29750000000003
2.3 4.43884999999331
2.31 4.58499999999989
2.32 4.74190000000938
2.33 4.90499999999997
2.34 5.07729999999666
2.35 5.25749999999993
2.36 5.44950000000336
2.37 5.64999999999981
2.38 5.86344999999072
2.39 6.08749999999975
2.4 6.32495000001186
2.41 6.57499999999977
2.42 6.84074999998503
2.43 7.11999999999978
2.44 7.41850000001366
2.45 7.73250000000041
2.46 8.0670000000146
2.47 8.41999999999971
2.48 8.79639999997381
2.49 9.19249999999936
2.5 9.61809999997942
2.51 10.0600000000001
2.52 10.5451499999799
2.53 11.0499999999999
2.54 11.5921500000479
2.55 12.1600000000002
2.56 12.7750000000001
2.57 13.4199999999998
2.58 14.1100000000002
2.59 14.8400000000002
2.6 15.620000000001
2.61 16.4400000000004
2.62 17.3250000000012
2.63 18.2500000000005
2.64 19.2424999999984
2.65 20.2799999999999
2.66 21.3950000000019
2.67 22.5600000000002
2.68 23.8024999999979
2.69 25.0999999999994
2.7 26.4824999999982
2.71 27.9299999999987
2.72 29.4550000000013
2.73 31.0499999999992
2.74 32.7249999999922
2.75 34.4700000000004
2.76 36.307499999994
2.77 38.2100000000008
2.78 40.2049999999882
2.79 42.2700000000011
2.8 44.4174999999993
2.81 46.6400000000024
2.82 48.9425000000124
2.83 51.3200000000048
2.84 53.7774999999928
2.85 56.2999999999984
2.86 58.9150000000065
2.87 61.5899999999961
2.88 64.3525000000345
2.89 67.1800000000033
2.9 70.0899999999587
2.91 73.0700000000052
2.92 76.1325000000113
2.93 79.2699999999961
2.94 82.4849999999594
2.95 85.7799999999974
2.96 89.1649999999757
2.97 92.6300000000156
2.98 96.1949999999345
2.99 99.8500000000159
3 103.60249999995
3.01 108.099999999999
3.02 111.424999999888
3.03 116.199999999997
3.04 119.707499999903
3.05 124.699999999998
3.06 128.507500000118
3.07 133.899999999996
3.08 137.889999999869
3.09 143.600000000003
3.1 147.927499999903
3.11 153.999999999999
3.12 158.712499999903
3.13 165.300000000007
3.14 170.347500000052
3.15 177.400000000002
3.16 182.952500000029
3.17 190.499999999997
3.18 196.667499999698
3.19 204.900000000002
3.2 211.662500000401
3.21 220.600000000004
3.22 228.127500000122
3.23 237.899999999993
3.24 246.295000000431
3.25 257.000000000013
3.26 266.43999999976
3.27 278.19999999999
3.28 288.892500000586
3.29 301.899999999989
3.3 314.054999999344
3.31 328.599999999986
3.32 342.414999999742
3.33 358.699999999991
3.34 374.574999999036
3.35 392.90000000002
3.36 411.285000000944
3.37 432.100000000019
3.38 453.492500001256
3.39 477.300000000022
3.4 502.397499998543
3.41 529.900000000046
3.42 559.557499999991
3.43 591.599999999961
3.44 627.010000001301
3.45 664.700000000056
3.46 707.474999996303
3.47 752.500000000088
3.48 804.654999994839
3.49 858.999999999916
3.5 923.6949999968
3.51 990.499999999833
3.52 1068.20000000018
3.53 1155.60000000015
3.54 1254.70000000009
3.55 1367.49999999993
3.56 1496.89999999965
3.57 1646.49999999969
3.58 1820.9
3.59 2026.19999999901
3.6 2270.4999999994
3.61 2565.19999999999
3.62 2925.9000000003
3.63 3375.5000000014
3.64 3948.30000000156
3.65 4698.09999999493
3.66 5713.89999999479
3.67 7154.19999999761
3.68 9329.39999999702
};
\addlegendentry{TOV for $p_0$=1}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Polytropic Index \(\displaystyle n=\frac{1}{\gamma-1}\)},
xmin=-0.2385, xmax=5.2285,
xtick style={color=black},
xtick={-1,0,1,2,3,4,5,6},
xticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\)
},
y grid style={white!69.0196078431373!black},
ylabel={Radial Zero Value \(\displaystyle r_0\)},
ymin=0.0387147092336948, ymax=17650.6556171258,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000,100000,1000000},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
}
]
\addplot [semithick, black, dash pattern=on 1pt off 2pt]
table {%
0.01 6.95750000000015
0.02 7.00749999999977
0.03 7.05749999999969
0.04 7.10749999999971
0.05 7.15749999999966
0.06 7.20750000000046
0.07 7.25749999999967
0.08 7.30750000000026
0.09 7.35750000000032
0.1 7.40999999999956
0.11 7.45999999999992
0.12 7.51000000000044
0.13 7.56000000000012
0.14 7.61000000000033
0.15 7.6620000000008
0.16 7.71249999999947
0.17 7.76249999999951
0.18 7.81499999999971
0.19 7.86499999999959
0.2 7.91749999999986
0.21 7.96749999999975
0.22 8.01999999999964
0.23 8.07000000000002
0.24 8.12250000000004
0.25 8.17500000000027
0.26 8.22499999999991
0.27 8.27750000000005
0.28 8.32999999999971
0.29 8.38249999999989
0.3 8.43500000000022
0.31 8.48749999999949
0.32 8.53999999999989
0.33 8.59249999999927
0.34 8.64499999999986
0.35 8.69750000000024
0.36 8.74999999999977
0.37 8.80500000000041
0.38 8.85750000000009
0.39 8.90999999999996
0.4 8.9650000000001
0.41 9.01750000000056
0.42 9.07249999999958
0.43 9.12499999999996
0.44 9.1799999999994
0.45 9.23499999999944
0.46 9.29000000000026
0.47 9.3449999999999
0.48 9.40000000000047
0.49 9.45499999999944
0.5 9.51000000000004
0.51 9.56499999999924
0.52 9.62000000000016
0.53 9.67500000000084
0.54 9.73250000000008
0.55 9.78749999999943
0.56 9.84500000000083
0.57 9.89999999999984
0.58 9.9575000000002
0.59 10.0150000000003
0.6 10.0699999999998
0.61 10.1250000000001
0.62 10.1850000000003
0.63 10.2399999999997
0.64 10.2999999999999
0.65 10.3550000000003
0.66 10.4150000000003
0.67 10.4749999999998
0.68 10.5300000000004
0.69 10.5900000000004
0.7 10.6500000000006
0.71 10.7099999999996
0.72 10.7700000000005
0.73 10.8299999999999
0.74 10.8899999999997
0.75 10.9500000000004
0.76 11.0099999999995
0.77 11.0700000000005
0.78 11.13
0.79 11.1899999999995
0.8 11.2500000000001
0.81 11.3150000000003
0.82 11.3750000000003
0.83 11.4350000000002
0.84 11.4999999999996
0.85 11.5599999999997
0.86 11.6250000000002
0.87 11.6900000000003
0.88 11.7499999999999
0.89 11.8150000000003
0.9 11.8800000000003
0.91 11.9400000000004
0.92 12.0049999999998
0.93 12.0699999999996
0.94 12.1350000000004
0.95 12.2000000000001
0.96 12.2649999999996
0.97 12.3299999999998
0.98 12.3999999999996
0.99 12.4649999999996
1 12.5299999999997
1.01 12.5950000000002
1.02 12.6650000000003
1.03 12.7299999999999
1.04 12.7999999999999
1.05 12.8700000000001
1.06 12.9349999999995
1.07 13.0049999999998
1.08 13.0749999999997
1.09 13.1449999999997
1.1 13.2100000000006
1.11 13.2799999999999
1.12 13.3500000000007
1.13 13.4250000000005
1.14 13.4950000000007
1.15 13.5650000000002
1.16 13.6349999999994
1.17 13.7099999999997
1.18 13.7799999999996
1.19 13.8550000000004
1.2 13.9249999999993
1.21 14.0000000000006
1.22 14.0750000000009
1.23 14.1449999999995
1.24 14.2200000000007
1.25 14.2949999999995
1.26 14.3700000000005
1.27 14.4450000000007
1.28 14.5199999999991
1.29 14.6000000000009
1.3 14.675000000001
1.31 14.7499999999993
1.32 14.8299999999994
1.33 14.9049999999995
1.34 14.9850000000007
1.35 15.0649999999993
1.36 15.1449999999995
1.37 15.2249999999993
1.38 15.3000000000007
1.39 15.3850000000008
1.4 15.4650000000002
1.41 15.5449999999991
1.42 15.6249999999998
1.43 15.7100000000005
1.44 15.7900000000007
1.45 15.8750000000002
1.46 15.9550000000007
1.47 16.0399999999994
1.48 16.125
1.49 16.2100000000009
1.5 16.2949999999988
1.51 16.3799999999992
1.52 16.4649999999996
1.53 16.5550000000004
1.54 16.6400000000002
1.55 16.7250000000012
1.56 16.8150000000006
1.57 16.9050000000002
1.58 16.9950000000013
1.59 17.0849999999995
1.6 17.1750000000009
1.61 17.2650000000002
1.62 17.355000000001
1.63 17.4450000000011
1.64 17.5400000000006
1.65 17.6299999999988
1.66 17.7249999999998
1.67 17.8199999999994
1.68 17.9150000000006
1.69 18.009999999999
1.7 18.1050000000001
1.71 18.1999999999993
1.72 18.2950000000011
1.73 18.3950000000013
1.74 18.4900000000007
1.75 18.5899999999987
1.76 18.6899999999995
1.77 18.7900000000008
1.78 18.8899999999995
1.79 18.9899999999994
1.8 19.0900000000016
1.81 19.194999999999
1.82 19.2950000000009
1.83 19.3999999999998
1.84 19.5049999999992
1.85 19.6099999999986
1.86 19.7149999999988
1.87 19.8199999999999
1.88 19.9249999999992
1.89 20.0350000000008
1.9 20.1450000000013
1.91 20.2499999999993
1.92 20.3599999999998
1.93 20.4699999999977
1.94 20.5850000000016
1.95 20.6950000000001
1.96 20.8100000000005
1.97 20.9199999999995
1.98 21.0349999999999
1.99 21.1500000000003
2 21.2650000000004
2.01 21.3800000000005
2.02 21.4999999999975
2.03 21.6150000000016
2.04 21.734999999999
2.05 21.8550000000016
2.06 21.9749999999999
2.07 22.1000000000024
2.08 22.2200000000015
2.09 22.345000000001
2.1 22.4650000000003
2.11 22.5899999999986
2.12 22.7149999999986
2.13 22.8449999999995
2.14 22.9699999999994
2.15 23.099999999998
2.16 23.2299999999999
2.17 23.3599999999973
2.18 23.49
2.19 23.6250000000009
2.2 23.7549999999997
2.21 23.8899999999994
2.22 24.0249999999995
2.23 24.1599999999996
2.24 24.3000000000002
2.25 24.4349999999989
2.26 24.5750000000004
2.27 24.7100000000002
2.28 24.8500000000016
2.29 25.0000000000009
2.3 25.1399999999995
2.31 25.2800000000014
2.32 25.4300000000007
2.33 25.5799999999994
2.34 25.72
2.35 25.8699999999998
2.36 26.0200000000012
2.37 26.1800000000001
2.38 26.3300000000005
2.39 26.4799999999992
2.4 26.6399999999999
2.41 26.7900000000001
2.42 26.9500000000007
2.43 27.1100000000009
2.44 27.2699999999996
2.45 27.43
2.46 27.5899999999992
2.47 27.7600000000009
2.48 27.9199999999985
2.49 28.09
2.5 28.2600000000003
2.51 28.4300000000002
2.52 28.6000000000012
2.53 28.7700000000018
2.54 28.9399999999993
2.55 29.1199999999994
2.56 29.2999999999985
2.57 29.4699999999995
2.58 29.6499999999995
2.59 29.8400000000004
2.6 30.0199999999993
2.61 30.200000000001
2.62 30.3899999999986
2.63 30.5799999999991
2.64 30.770000000001
2.65 30.959999999998
2.66 31.1499999999985
2.67 31.3400000000006
2.68 31.5399999999994
2.69 31.7400000000011
2.7 31.9399999999988
2.71 32.1399999999986
2.72 32.3400000000025
2.73 32.5499999999984
2.74 32.7599999999987
2.75 32.969999999999
2.76 33.179999999999
2.77 33.3899999999996
2.78 33.6099999999988
2.79 33.8199999999988
2.8 34.0400000000024
2.81 34.2599999999983
2.82 34.4899999999973
2.83 34.7099999999991
2.84 34.9400000000014
2.85 35.1699999999994
2.86 35.4000000000028
2.87 35.6399999999998
2.88 35.8700000000014
2.89 36.1099999999991
2.9 36.3499999999983
2.91 36.5999999999982
2.92 36.8399999999986
2.93 37.0899999999984
2.94 37.3399999999985
2.95 37.5999999999982
2.96 37.8499999999966
2.97 38.1099999999973
2.98 38.3699999999986
2.99 38.6400000000023
3 38.9099999999914
3.01 39.1799999999985
3.02 39.4499999999966
3.03 39.7300000000016
3.04 40.0000000000033
3.05 40.2899999999982
3.06 40.5699999999966
3.07 40.8600000000001
3.08 41.149999999996
3.09 41.4400000000047
3.1 41.7450000000091
3.11 42.0400000000047
3.12 42.3499999999976
3.13 42.6500000000022
3.14 42.960000000001
3.15 43.2800000000022
3.16 43.5999999999951
3.17 43.919999999996
3.18 44.2399999999985
3.19 44.5699999999996
3.2 44.9099999999945
3.21 45.2400000000017
3.22 45.5799999999958
3.23 45.9300000000053
3.24 46.2800000000039
3.25 46.6300000000054
3.26 46.9900000000027
3.27 47.3500000000031
3.28 47.7099999999981
3.29 48.079999999999
3.3 48.4600000000019
3.31 48.8400000000022
3.32 49.2200000000059
3.33 49.609999999995
3.34 50.0099999999971
3.35 50.4100000000025
3.36 50.8100000000067
3.37 51.2200000000025
3.38 51.6299999999988
3.39 52.0500000000051
3.4 52.4799999999957
3.41 52.9099999999975
3.42 53.3499999999992
3.43 53.7900000000058
3.44 54.2399999999981
3.45 54.6900000000021
3.46 55.1499999999989
3.47 55.6199999999932
3.48 56.0900000000046
3.49 56.5700000000003
3.5 57.0599999999977
3.51 57.5500000000007
3.52 58.050000000001
3.53 58.5600000000032
3.54 59.070000000002
3.55 59.600000000002
3.56 60.1300000000039
3.57 60.6600000000002
3.58 61.2100000000055
3.59 61.7600000000098
3.6 62.3200000000067
3.61 62.8899999999997
3.62 63.4700000000021
3.63 64.0599999999941
3.64 64.6500000000025
3.65 65.2600000000047
3.66 65.8700000000088
3.67 66.5000000000043
3.68 67.1299999999939
3.69 67.7799999999923
3.7 68.4299999999989
3.71 69.0999999999911
3.72 69.7699999999893
3.73 70.4600000000059
3.74 71.1599999999966
3.75 71.8699999999903
3.76 72.5899999999874
3.77 73.3200000000045
3.78 74.0700000000032
3.79 74.8300000000074
3.8 75.5999999999914
3.81 76.3899999999755
3.82 77.1899999999786
3.83 78.0049999999874
3.84 78.8350000000144
3.85 79.6750000000114
3.86 80.5350000000134
3.87 81.4100000000033
3.88 82.3000000000253
3.89 83.2099999999924
3.9 84.1300000000038
3.91 85.0699999999967
3.92 86.0299999999894
3.93 87.0100000000122
3.94 88.010000000009
3.95 89.0299999999945
3.96 90.0699999999878
3.97 91.129999999991
3.98 92.209999999992
3.99 93.3099999999874
4 94.4299999999911
4.01 95.5800000000051
4.02 96.7499999999967
4.03 97.949999999991
4.04 99.1800000000097
4.05 100.400000000001
4.06 101.700000000002
4.07 102.999999999999
4.08 104.3
4.09 105.699999999997
4.1 107.099999999993
4.11 108.5
4.12 109.999999999998
4.13 111.499999999999
4.14 113.000000000001
4.15 114.599999999999
4.16 116.200000000001
4.17 117.800000000001
4.18 119.499999999999
4.19 121.200000000002
4.2 123.060000000004
4.21 124.8
4.22 126.700000000002
4.23 128.599999999999
4.24 130.6
4.25 132.6
4.26 134.700000000003
4.27 136.9
4.28 139.099999999997
4.29 141.299999999996
4.3 143.719999999998
4.31 146.099999999996
4.32 148.599999999997
4.33 151.100000000003
4.34 153.700000000004
4.35 156.500000000003
4.36 159.299999999995
4.37 162.199999999996
4.38 165.099999999997
4.39 168.200000000004
4.4 171.459999999984
4.41 174.700000000002
4.42 178.199999999992
4.43 181.700000000004
4.44 185.400000000006
4.45 189.199999999991
4.46 193.100000000006
4.47 197.200000000006
4.48 201.499999999995
4.49 205.999999999998
4.5 210.620000000032
4.51 215.399999999992
4.52 220.399999999992
4.53 225.599999999987
4.54 231.099999999999
4.55 236.799999999985
4.56 242.799999999999
4.57 249.000000000005
4.58 255.600000000009
4.59 262.500000000012
4.6 269.780000000008
4.61 277.299999999994
4.62 285.400000000007
4.63 293.799999999983
4.64 302.799999999996
4.65 312.20000000001
4.66 322.200000000017
4.67 332.900000000015
4.68 344.200000000014
4.69 356.200000000017
4.7 369.139999999887
4.71 382.900000000011
4.72 397.600000000023
4.73 413.500000000032
4.74 430.599999999978
4.75 449
4.76 468.999999999982
4.77 490.800000000015
4.78 514.599999999998
4.79 540.699999999999
4.8 569.400000000368
4.81 601.100000000028
4.82 636.39999999996
4.83 675.799999999998
4.84 720.300000000084
4.85 770.699999999884
4.86 828.299999999916
4.87 894.800000000099
4.88 972.500000000031
};
\addlegendentry{LE for A=0.1}
\addplot [semithick, black, dash pattern=on 7pt off 1pt on 4pt off 1pt]
table {%
0.01 1.03249999999999
0.02 1.04750000000001
0.03 1.06
0.04 1.07250000000001
0.05 1.0875
0.06 1.09999999999999
0.07 1.11500000000001
0.08 1.13
0.09 1.14499999999999
0.1 1.15750000000001
0.11 1.17249999999999
0.12 1.18999999999999
0.13 1.205
0.14 1.22
0.15 1.23700000000003
0.16 1.25250000000001
0.17 1.26750000000001
0.18 1.28500000000001
0.19 1.30250000000001
0.2 1.32000000000001
0.21 1.33749999999999
0.22 1.35499999999998
0.23 1.37250000000002
0.24 1.39000000000002
0.25 1.41000000000001
0.26 1.43000000000001
0.27 1.44750000000001
0.28 1.46750000000001
0.29 1.48750000000001
0.3 1.50749999999998
0.31 1.53000000000001
0.32 1.55
0.33 1.57250000000001
0.34 1.59499999999999
0.35 1.61499999999999
0.36 1.63999999999998
0.37 1.66250000000002
0.38 1.68499999999997
0.39 1.71000000000002
0.4 1.73499999999998
0.41 1.76000000000002
0.42 1.78500000000001
0.43 1.81000000000002
0.44 1.83750000000002
0.45 1.86499999999999
0.46 1.89250000000003
0.47 1.92000000000001
0.48 1.95000000000001
0.49 1.97749999999999
0.5 2.00750000000003
0.51 2.04000000000002
0.52 2.07000000000003
0.53 2.10249999999998
0.54 2.13500000000002
0.55 2.16749999999998
0.56 2.20249999999997
0.57 2.23749999999997
0.58 2.27250000000002
0.59 2.30750000000001
0.6 2.34499999999997
0.61 2.38249999999998
0.62 2.42250000000001
0.63 2.46249999999994
0.64 2.50250000000002
0.65 2.54500000000002
0.66 2.58750000000007
0.67 2.62999999999996
0.68 2.67499999999997
0.69 2.72000000000004
0.7 2.76750000000007
0.71 2.81499999999996
0.72 2.86499999999998
0.73 2.91499999999998
0.74 2.96749999999996
0.75 3.02000000000009
0.76 3.07249999999993
0.77 3.13000000000007
0.78 3.1850000000001
0.79 3.24499999999992
0.8 3.30500000000004
0.81 3.36499999999991
0.82 3.42750000000005
0.83 3.49250000000004
0.84 3.56000000000006
0.85 3.62749999999991
0.86 3.6974999999999
0.87 3.77000000000009
0.88 3.84250000000013
0.89 3.91999999999991
0.9 3.99749999999992
0.91 4.07750000000008
0.92 4.16000000000008
0.93 4.24499999999988
0.94 4.33000000000012
0.95 4.41999999999989
0.96 4.51250000000004
0.97 4.60750000000006
0.98 4.705
0.99 4.80499999999985
1 4.90999999999991
1.01 5.01250000000008
1.02 5.12250000000001
1.03 5.23500000000007
1.04 5.35000000000004
1.05 5.46999999999995
1.06 5.59249999999988
1.07 5.7199999999999
1.08 5.84999999999992
1.09 5.98249999999986
1.1 6.12250000000027
1.11 6.26499999999998
1.12 6.41250000000033
1.13 6.56250000000021
1.14 6.72000000000035
1.15 6.88000000000009
1.16 7.04749999999967
1.17 7.21749999999982
1.18 7.3949999999998
1.19 7.57750000000024
1.2 7.76749999999959
1.21 7.96250000000047
1.22 8.16250000000063
1.23 8.36999999999967
1.24 8.58500000000056
1.25 8.80499999999975
1.26 9.03500000000013
1.27 9.27000000000038
1.28 9.51499999999972
1.29 9.76750000000087
1.3 10.0250000000005
1.31 10.295
1.32 10.5749999999996
1.33 10.86
1.34 11.1600000000002
1.35 11.4649999999996
1.36 11.7849999999999
1.37 12.1149999999995
1.38 12.4550000000003
1.39 12.8050000000004
1.4 13.1700000000001
1.41 13.5499999999995
1.42 13.9399999999999
1.43 14.3400000000003
1.44 14.7600000000006
1.45 15.1900000000002
1.46 15.6400000000007
1.47 16.1049999999994
1.48 16.585
1.49 17.080000000001
1.5 17.5949999999985
1.51 18.1249999999989
1.52 18.6799999999999
1.53 19.2500000000005
1.54 19.8450000000002
1.55 20.4550000000019
1.56 21.090000000001
1.57 21.7499999999988
1.58 22.4300000000023
1.59 23.1400000000013
1.6 23.8700000000014
1.61 24.6299999999977
1.62 25.4199999999994
1.63 26.2349999999987
1.64 27.0800000000012
1.65 27.9549999999979
1.66 28.8650000000039
1.67 29.8049999999981
1.68 30.780000000001
1.69 31.7949999999979
1.7 32.8449999999943
1.71 33.9349999999975
1.72 35.0650000000034
1.73 36.2349999999957
1.74 37.4499999999939
1.75 38.7100000000039
1.76 40.0150000000077
1.77 41.3699999999942
1.78 42.7799999999987
1.79 44.2400000000021
1.8 45.7500000000023
1.81 47.3249999999953
1.82 48.9549999999954
1.83 50.6450000000124
1.84 52.4000000000108
1.85 54.2249999999934
1.86 56.115000000011
1.87 58.0799999999998
1.88 60.1199999999973
1.89 62.2350000000056
1.9 64.4350000000086
1.91 66.7149999999888
1.92 69.0849999999926
1.93 71.5449999999868
1.94 74.1049999999804
1.95 76.7600000000148
1.96 79.5150000000222
1.97 82.3850000000215
1.98 85.3600000000205
1.99 88.4549999999976
2 91.6750000000075
2.01 95.0100000000119
2.02 98.4800000000156
2.03 102.089999999998
2.04 105.845000000004
2.05 109.74500000001
2.06 113.805000000036
2.07 118.020000000022
2.08 122.410000000051
2.09 126.974999999963
2.1 131.720000000043
2.11 136.660000000075
2.12 141.799999999982
2.13 147.149999999996
2.14 152.720000000072
2.15 158.515000000089
2.16 164.54999999996
2.17 170.829999999921
2.18 177.369999999989
2.19 184.185000000021
2.2 191.280000000144
2.21 198.675000000046
2.22 206.379999999863
2.23 214.405000000096
2.24 222.774999999808
2.25 231.495000000246
2.26 240.589999999723
2.27 250.06999999994
2.28 259.960000000104
2.29 270.199999999988
2.3 281.000000000013
2.31 292.200000000006
2.32 303.899999999982
2.33 316.199999999981
2.34 328.899999999989
2.35 342.300000000005
2.36 356.199999999998
2.37 370.700000000001
2.38 385.90000000002
2.39 401.800000000005
2.4 418.400000000031
2.41 435.699999999984
2.42 453.899999999975
2.43 472.800000000033
2.44 492.60000000003
2.45 513.399999999977
2.46 535.099999999968
2.47 557.800000000059
2.48 581.600000000076
2.49 606.500000000019
2.5 632.600000000066
2.51 659.900000000066
2.52 688.500000000048
2.53 718.50000000009
2.54 749.899999999908
2.55 782.799999999971
2.56 817.400000000008
2.57 853.599999999956
2.58 891.599999999852
2.59 931.500000000008
2.6 973.400000000075
2.61 1017.2999999999
2.62 1063.50000000008
2.63 1111.90000000004
2.64 1162.89999999985
2.65 1216.4000000002
2.66 1272.70000000016
2.67 1331.89999999967
2.68 1394.09999999988
2.69 1459.59999999995
2.7 1528.50000000011
2.71 1601.00000000037
2.72 1677.39999999964
2.73 1757.80000000066
2.74 1842.59999999951
2.75 1931.89999999907
2.76 2026.0999999995
2.77 2125.40000000068
2.78 2230.19999999929
2.79 2340.69999999921
2.8 2457.39999999932
2.81 2580.70000000109
2.82 2710.90000000085
2.83 2848.40000000089
2.84 2993.79999999959
2.85 3147.60000000036
2.86 3310.20000000105
2.87 3482.40000000062
2.88 3664.6000000022
2.89 3857.59999999774
2.9 4062.10000000047
2.91 4278.8999999977
2.92 4508.70000000503
2.93 4752.50000000204
2.94 5011.29999999725
2.95 5286.10000000317
2.96 5578.00000000236
2.97 5888.20000000658
2.98 6218.09999999735
2.99 6568.99999998945
3 6942.49999999907
3.01 7340.29999999329
3.02 7764.10000000314
3.03 8215.99999998969
3.04 8697.99999998677
3.05 9212.49999998443
3.06 9762.00000001585
};
\addlegendentry{TOV for A=0.1}
\addplot [semithick, black, dash pattern=on 1pt off 4pt]
table {%
0.01 0.695000000000002
0.02 0.700899999999876
0.03 0.705
0.04 0.710899999999868
0.05 0.715000000000002
0.06 0.72090000000009
0.07 0.724999999999997
0.08 0.730900000000176
0.09 0.734999999999996
0.1 0.741000000000153
0.11 0.745000000000002
0.12 0.751049999999927
0.13 0.755000000000001
0.14 0.761199999999819
0.15 0.764999999999996
0.16 0.771349999999917
0.17 0.774999999999996
0.18 0.781500000000019
0.19 0.785000000000002
0.2 0.791750000000101
0.21 0.795000000000001
0.22 0.802000000000202
0.23 0.805000000000004
0.24 0.812349999999934
0.25 0.817499999999998
0.26 0.822700000000111
0.27 0.827500000000004
0.28 0.833099999999964
0.29 0.837500000000001
0.3 0.843549999999929
0.31 0.847500000000004
0.32 0.852500000000006
0.33 0.857499999999998
0.34 0.864550000000055
0.35 0.867499999999995
0.36 0.87515000000026
0.37 0.879999999999995
0.38 0.885849999999827
0.39 0.890000000000001
0.4 0.896549999999823
0.41 0.899999999999994
0.42 0.907299999999949
0.43 0.9125
0.44 0.918150000000229
0.45 0.922500000000009
0.46 0.929050000000346
0.47 0.932499999999995
0.48 0.93999999999979
0.49 0.944999999999994
0.5 0.950999999999854
0.51 0.954999999999995
0.52 0.962099999999675
0.53 0.967500000000001
0.54 0.973249999999776
0.55 0.977499999999996
0.56 0.984499999999732
0.57 0.99
0.58 0.995799999999818
0.59 0.999999999999997
0.6 1.00720000000035
0.61 1.0125
0.62 1.01865000000012
0.63 1.0225
0.64 1.02999999999999
0.65 1.03499999999999
0.66 1.04174999999977
0.67 1.04749999999999
0.68 1.05345000000013
0.69 1.0575
0.7 1.0652499999998
0.71 1.07
0.72 1.07709999999974
0.73 1.08249999999999
0.74 1.08904999999966
0.75 1.095
0.76 1.10109999999964
0.77 1.105
0.78 1.11325000000007
0.79 1.1175
0.8 1.12544999999971
0.81 1.13
0.82 1.13780000000052
0.83 1.1425
0.84 1.15020000000003
0.85 1.15500000000001
0.86 1.16269999999959
0.87 1.16750000000001
0.88 1.17535000000043
0.89 1.17999999999999
0.9 1.18804999999992
0.91 1.19249999999999
0.92 1.20090000000044
0.93 1.20500000000001
0.94 1.21379999999969
0.95 1.22000000000001
0.96 1.225
0.97 1.23249999999999
0.98 1.24000000000024
0.99 1.24500000000001
1 1.25330000000039
1.01 1.25750000000001
1.02 1.26670000000033
1.03 1.2725
1.04 1.28020000000054
1.05 1.285
1.06 1.29380000000012
1.07 1.3
1.08 1.30755000000076
1.09 1.31249999999999
1.1 1.32145000000035
1.11 1.3275
1.12 1.3354500000001
1.13 1.34249999999999
1.14 1.34960000000049
1.15 1.35500000000001
1.16 1.36384999999949
1.17 1.36999999999999
1.18 1.37824999999954
1.19 1.38499999999998
1.2 1.3927999999993
1.21 1.4
1.22 1.40749999999916
1.23 1.41250000000002
1.24 1.4223500000002
1.25 1.42750000000001
1.26 1.43729999999895
1.27 1.4425
1.28 1.44999999999999
1.29 1.46
1.3 1.46774999999935
1.31 1.475
1.32 1.48320000000066
1.33 1.49000000000001
1.34 1.49879999999971
1.35 1.50500000000001
1.36 1.5145499999994
1.37 1.52250000000001
1.38 1.5304499999992
1.39 1.53749999999998
1.4 1.54655000000082
1.41 1.55249999999999
1.42 1.56279999999948
1.43 1.57000000000002
1.44 1.57925000000094
1.45 1.58750000000002
1.46 1.59589999999912
1.47 1.60250000000002
1.48 1.61270000000056
1.49 1.62
1.5 1.62965000000066
1.51 1.63750000000001
1.52 1.64685000000051
1.53 1.65500000000001
1.54 1.66420000000002
1.55 1.67250000000001
1.56 1.68174999999921
1.57 1.69000000000001
1.58 1.69955000000125
1.59 1.70749999999998
1.6 1.71749999999999
1.61 1.72500000000002
1.62 1.7356999999996
1.63 1.74250000000002
1.64 1.7540500000001
1.65 1.76249999999999
1.66 1.77265000000072
1.67 1.77999999999998
1.68 1.79150000000006
1.69 1.80000000000001
1.7 1.81054999999923
1.71 1.81999999999997
1.72 1.82985000000145
1.73 1.83750000000002
1.74 1.84935000000073
1.75 1.85750000000002
1.76 1.86910000000079
1.77 1.87750000000004
1.78 1.88909999999886
1.79 1.89749999999998
1.8 1.90935000000108
1.81 1.91750000000003
1.82 1.92984999999876
1.83 1.93999999999998
1.84 1.95064999999937
1.85 1.96000000000002
1.86 1.97165000000101
1.87 1.97999999999999
1.88 1.99294999999991
1.89 2.00250000000002
1.9 2.0145500000003
1.91 2.02500000000002
1.92 2.03499999999997
1.93 2.04499999999996
1.94 2.0585499999998
1.95 2.06750000000001
1.96 2.08100000000076
1.97 2.09000000000002
1.98 2.10374999999992
1.99 2.11500000000004
2 2.12679999999956
2.01 2.13749999999999
2.02 2.15014999999956
2.03 2.16000000000003
2.04 2.17385000000074
2.05 2.185
2.06 2.19785000000081
2.07 2.21000000000003
2.08 2.22219999999879
2.09 2.23250000000001
2.1 2.24690000000105
2.11 2.25749999999999
2.12 2.27195000000192
2.13 2.28249999999998
2.14 2.29734999999934
2.15 2.30999999999999
2.16 2.32314999999844
2.17 2.33499999999996
2.18 2.34925000000055
2.19 2.36249999999999
2.2 2.37579999999934
2.21 2.38750000000003
2.22 2.40270000000094
2.23 2.41499999999996
2.24 2.43000000000003
2.25 2.44250000000001
2.26 2.45774999999776
2.27 2.46999999999997
2.28 2.48589999999695
2.29 2.49999999999998
2.3 2.51444999999949
2.31 2.52749999999997
2.32 2.54350000000089
2.33 2.55750000000004
2.34 2.57294999999922
2.35 2.58749999999996
2.36 2.60289999999981
2.37 2.61749999999994
2.38 2.63325000000003
2.39 2.64749999999998
2.4 2.66415000000054
2.41 2.67749999999994
2.42 2.69554999999943
2.43 2.71000000000001
2.44 2.72739999999895
2.45 2.74250000000001
2.46 2.75980000000009
2.47 2.775
2.48 2.7927500000018
2.49 2.8075
2.5 2.8262500000004
2.51 2.84250000000001
2.52 2.86024999999634
2.53 2.87749999999995
2.54 2.89489999999645
2.55 2.91000000000004
2.56 2.93000000000003
2.57 2.94749999999998
2.58 2.96500000000003
2.59 2.98250000000001
2.6 2.99999999999994
2.61 3.02000000000003
2.62 3.03750000000004
2.63 3.05750000000006
2.64 3.07499999999994
2.65 3.09500000000002
2.66 3.11500000000003
2.67 3.1324999999999
2.68 3.15250000000005
2.69 3.17249999999994
2.7 3.19249999999996
2.71 3.21249999999995
2.72 3.2325000000001
2.73 3.25500000000007
2.74 3.2750000000001
2.75 3.29500000000003
2.76 3.31749999999996
2.77 3.33749999999997
2.78 3.36000000000003
2.79 3.3824999999999
2.8 3.40250000000003
2.81 3.42499999999996
2.82 3.44750000000007
2.83 3.46999999999993
2.84 3.49250000000001
2.85 3.51499999999995
2.86 3.54000000000008
2.87 3.56250000000011
2.88 3.58749999999991
2.89 3.61000000000005
2.9 3.63500000000007
2.91 3.65999999999992
2.92 3.68249999999988
2.93 3.70749999999991
2.94 3.73249999999995
2.95 3.75999999999993
2.96 3.78500000000006
2.97 3.80999999999997
2.98 3.83749999999989
2.99 3.86249999999998
3 3.88999999999988
3.01 3.91750000000009
3.02 3.9450000000001
3.03 3.97250000000014
3.04 4.00000000000007
3.05 4.02749999999996
3.06 4.05749999999994
3.07 4.08500000000001
3.08 4.11500000000009
3.09 4.14250000000015
3.1 4.17250000000004
3.11 4.20249999999994
3.12 4.23499999999986
3.13 4.26499999999987
3.14 4.29499999999986
3.15 4.32749999999991
3.16 4.35999999999987
3.17 4.38999999999994
3.18 4.42249999999988
3.19 4.45750000000018
3.2 4.48999999999984
3.21 4.52249999999992
3.22 4.55750000000019
3.23 4.59250000000013
3.24 4.62750000000005
3.25 4.66249999999989
3.26 4.69749999999983
3.27 4.73500000000013
3.28 4.77000000000014
3.29 4.80749999999991
3.3 4.84499999999984
3.31 4.8825000000001
3.32 4.92250000000012
3.33 4.96000000000006
3.34 5.00000000000003
3.35 5.04000000000016
3.36 5.08000000000008
3.37 5.11999999999998
3.38 5.16249999999991
3.39 5.2050000000001
3.4 5.24750000000028
3.41 5.29000000000019
3.42 5.33499999999992
3.43 5.37750000000004
3.44 5.42249999999969
3.45 5.46750000000005
3.46 5.51500000000005
3.47 5.55999999999991
3.48 5.60749999999984
3.49 5.65749999999984
3.5 5.7049999999998
3.51 5.75500000000008
3.52 5.80499999999988
3.53 5.85500000000007
3.54 5.90749999999976
3.55 5.95999999999994
3.56 6.01250000000002
3.57 6.06500000000002
3.58 6.11999999999965
3.59 6.17500000000024
3.6 6.23250000000024
3.61 6.28749999999997
3.62 6.34749999999978
3.63 6.40499999999988
3.64 6.46500000000027
3.65 6.52499999999977
3.66 6.58750000000007
3.67 6.65000000000008
3.68 6.71250000000042
3.69 6.77750000000007
3.7 6.84250000000032
3.71 6.9099999999997
3.72 6.97749999999984
3.73 7.04500000000005
3.74 7.1149999999999
3.75 7.18499999999973
3.76 7.25750000000023
3.77 7.33250000000036
3.78 7.40749999999995
3.79 7.48250000000001
3.8 7.5600000000002
3.81 7.63749999999977
3.82 7.71749999999955
3.83 7.80000000000028
3.84 7.88249999999984
3.85 7.96750000000038
3.86 8.0524999999997
3.87 8.14000000000028
3.88 8.23000000000018
3.89 8.32000000000035
3.9 8.41249999999962
3.91 8.5074999999997
3.92 8.60249999999953
3.93 8.7000000000005
3.94 8.79999999999947
3.95 8.90249999999954
3.96 9.00500000000032
3.97 9.11250000000068
3.98 9.21999999999934
3.99 9.32999999999948
4 9.44250000000033
4.01 9.55749999999933
4.02 9.67500000000073
4.03 9.79500000000054
4.04 9.91750000000059
4.05 10.0400000000001
4.06 10.1700000000007
4.07 10.2999999999999
4.08 10.4350000000003
4.09 10.5699999999997
4.1 10.7100000000002
4.11 10.85
4.12 10.9999999999999
4.13 11.1499999999999
4.14 11.3024999999987
4.15 11.4599999999999
4.16 11.62
4.17 11.7800000000001
4.18 11.9550000000006
4.19 12.1200000000002
4.2 12.3049999999988
4.21 12.48
4.22 12.6750000000011
4.23 12.8599999999999
4.24 13.0649999999994
4.25 13.26
4.26 13.477499999999
4.27 13.69
4.28 13.9124999999992
4.29 14.1299999999996
4.3 14.3725000000016
4.31 14.6099999999996
4.32 14.8599999999997
4.33 15.1100000000003
4.34 15.3775000000006
4.35 15.6500000000003
4.36 15.9299999999986
4.37 16.2199999999996
4.38 16.5174999999989
4.39 16.8200000000004
4.4 17.1474999999985
4.41 17.4700000000002
4.42 17.8199999999983
4.43 18.1700000000004
4.44 18.5399999999976
4.45 18.9199999999991
4.46 19.3175000000009
4.47 19.7200000000006
4.48 20.1549999999995
4.49 20.5999999999998
4.5 21.0599999999983
4.51 21.5399999999992
4.52 22.042499999999
4.53 22.5599999999987
4.54 23.1124999999988
4.55 23.6799999999985
4.56 24.2825000000001
4.57 24.9000000000005
4.58 25.5650000000007
4.59 26.2500000000012
4.6 26.9775000000042
4.61 27.7299999999994
4.62 28.5400000000008
4.63 29.3799999999983
4.64 30.2800000000089
4.65 31.220000000001
4.66 32.2275000000053
4.67 33.2900000000015
4.68 34.4224999999937
4.69 35.6200000000017
4.7 36.912500000005
4.71 38.2900000000011
4.72 39.765000000009
4.73 41.3500000000032
4.74 43.0575000000103
4.75 44.9
4.76 46.9075000000153
4.77 49.0800000000015
4.78 51.4650000000159
4.79 54.0699999999999
4.8 56.9400000000067
4.81 60.1100000000027
4.82 63.6399999999953
4.83 67.5799999999998
4.84 72.0300000000298
4.85 77.0699999999885
4.86 82.8299999999795
4.87 89.4800000000099
4.88 97.2499999998993
4.89 109.299999999999
4.9 117.464999999982
4.91 135.299999999999
4.92 153.400000000005
4.93 176.899999999998
4.94 208.700000000005
4.95 253.999999999989
4.96 323.699999999977
4.97 444.999999999972
4.98 708.699999999901
};
\addlegendentry{LE for A=1}
\addplot [semithick, black, dash pattern=on 5pt off 2pt on 1pt off 2pt]
table {%
0.01 0.299999999999999
0.02 0.30344999999997
0.03 0.305
0.04 0.307799999999967
0.05 0.307500000000001
0.06 0.312099999999967
0.07 0.312499999999999
0.08 0.316499999999995
0.09 0.3175
0.1 0.320899999999979
0.11 0.322500000000001
0.12 0.325349999999971
0.13 0.3275
0.14 0.329800000000013
0.15 0.33
0.16 0.33434999999997
0.17 0.334999999999999
0.18 0.338900000000019
0.19 0.339999999999999
0.2 0.343500000000037
0.21 0.345
0.22 0.34814999999999
0.23 0.350000000000001
0.24 0.352849999999984
0.25 0.355
0.26 0.357600000000041
0.27 0.360000000000001
0.28 0.362399999999986
0.29 0.3625
0.3 0.367250000000062
0.31 0.367499999999999
0.32 0.37
0.33 0.372500000000001
0.34 0.377149999999998
0.35 0.377500000000001
0.36 0.382199999999986
0.37 0.3825
0.38 0.387300000000028
0.39 0.387500000000001
0.4 0.392500000000027
0.41 0.395
0.42 0.39774999999998
0.43 0.4
0.44 0.403050000000067
0.45 0.405000000000001
0.46 0.408500000000015
0.47 0.410000000000001
0.48 0.413999999999968
0.49 0.415
0.5 0.419549999999998
0.51 0.42
0.52 0.425249999999997
0.53 0.4275
0.54 0.431000000000016
0.55 0.4325
0.56 0.436849999999998
0.57 0.437500000000001
0.58 0.442850000000083
0.59 0.444999999999999
0.6 0.448900000000008
0.61 0.450000000000001
0.62 0.455099999999969
0.63 0.457499999999998
0.64 0.46
0.65 0.462499999999999
0.66 0.467799999999927
0.67 0.470000000000001
0.68 0.474350000000052
0.69 0.4775
0.7 0.480999999999939
0.71 0.482499999999999
0.72 0.487800000000005
0.73 0.489999999999998
0.74 0.494749999999886
0.75 0.497500000000003
0.76 0.501850000000069
0.77 0.505000000000001
0.78 0.509099999999925
0.79 0.512499999999999
0.8 0.516549999999908
0.81 0.519999999999998
0.82 0.524100000000074
0.83 0.527499999999999
0.84 0.531849999999887
0.85 0.534999999999999
0.86 0.539799999999949
0.87 0.542499999999999
0.88 0.547900000000057
0.89 0.550000000000001
0.9 0.556200000000116
0.91 0.559999999999997
0.92 0.5647
0.93 0.5675
0.94 0.573449999999891
0.95 0.577499999999999
0.96 0.580000000000001
0.97 0.585000000000002
0.98 0.591600000000104
0.99 0.594999999999998
1 0.601099999999846
1.01 0.604999999999998
1.02 0.610700000000019
1.03 0.615000000000003
1.04 0.62064999999999
1.05 0.624999999999996
1.06 0.630899999999818
1.07 0.635000000000003
1.08 0.641449999999944
1.09 0.645000000000002
1.1 0.652249999999875
1.11 0.657500000000004
1.12 0.663400000000048
1.13 0.667500000000003
1.14 0.674899999999914
1.15 0.680000000000003
1.16 0.686749999999792
1.17 0.692500000000002
1.18 0.698949999999811
1.19 0.705000000000001
1.2 0.711500000000132
1.21 0.717500000000002
1.22 0.724500000000105
1.23 0.730000000000005
1.24 0.737950000000092
1.25 0.742500000000003
1.26 0.751800000000031
1.27 0.757500000000002
1.28 0.764999999999996
1.29 0.772499999999994
1.3 0.780999999999808
1.31 0.7875
1.32 0.796349999999761
1.33 0.802499999999996
1.34 0.812249999999877
1.35 0.820000000000005
1.36 0.828750000000205
1.37 0.835000000000003
1.38 0.845850000000124
1.39 0.852499999999994
1.4 0.863600000000281
1.41 0.872499999999997
1.42 0.882049999999748
1.43 0.889999999999997
1.44 0.901199999999832
1.45 0.910000000000006
1.46 0.921100000000087
1.47 0.930000000000008
1.48 0.941799999999772
1.49 0.9525
1.5 0.963400000000249
1.51 0.972499999999993
1.52 0.985900000000263
1.53 0.997499999999998
1.54 1.00935000000001
1.55 1.01999999999999
1.56 1.03384999999965
1.57 1.04500000000001
1.58 1.05940000000011
1.59 1.0725
1.6 1.08499999999999
1.61 1.10000000000001
1.62 1.11409999999976
1.63 1.12750000000001
1.64 1.14340000000006
1.65 1.15749999999999
1.66 1.17414999999999
1.67 1.19
1.68 1.20635000000004
1.69 1.2225
1.7 1.24014999999994
1.71 1.25749999999999
1.72 1.27570000000046
1.73 1.29250000000001
1.74 1.31315000000049
1.75 1.33250000000001
1.76 1.35255000000016
1.77 1.37250000000002
1.78 1.39404999999926
1.79 1.41499999999999
1.8 1.43790000000048
1.81 1.46000000000001
1.82 1.48424999999931
1.83 1.50749999999998
1.84 1.53324999999937
1.85 1.55750000000002
1.86 1.58515000000066
1.87 1.60999999999999
1.88 1.64019999999993
1.89 1.66750000000002
1.9 1.69865000000025
1.91 1.72750000000002
1.92 1.75999999999997
1.93 1.79249999999997
1.94 1.82700000000029
1.95 1.86000000000001
1.96 1.89755000000068
1.97 1.93250000000002
1.98 1.97284999999943
1.99 2.01000000000004
2 2.05344999999934
2.01 2.09499999999999
2.02 2.13969999999957
2.03 2.18500000000002
2.04 2.23225000000058
2.05 2.27999999999999
2.06 2.33170000000089
2.07 2.38250000000004
2.08 2.43869999999931
2.09 2.49500000000003
2.1 2.55415000000121
2.11 2.61499999999996
2.12 2.67885000000259
2.13 2.74499999999996
2.14 2.81384999999722
2.15 2.88500000000003
2.16 2.96024999999787
2.17 3.03749999999994
2.18 3.11930000000354
2.19 3.20250000000004
2.2 3.29254999999905
2.21 3.38500000000011
2.22 3.48165000000155
2.23 3.58249999999994
2.24 3.68749999999997
2.25 3.7975000000001
2.26 3.91524999999515
2.27 4.03499999999984
2.28 4.16439999999333
2.29 4.29750000000003
2.3 4.43884999999331
2.31 4.58499999999989
2.32 4.74190000000938
2.33 4.90499999999997
2.34 5.07729999999666
2.35 5.25749999999993
2.36 5.44950000000336
2.37 5.64999999999981
2.38 5.86344999999072
2.39 6.08749999999975
2.4 6.32495000001186
2.41 6.57499999999977
2.42 6.84074999998503
2.43 7.11999999999978
2.44 7.41850000001366
2.45 7.73250000000041
2.46 8.0670000000146
2.47 8.41999999999971
2.48 8.79639999997381
2.49 9.19249999999936
2.5 9.61809999997942
2.51 10.0600000000001
2.52 10.5451499999799
2.53 11.0499999999999
2.54 11.5921500000479
2.55 12.1600000000002
2.56 12.7750000000001
2.57 13.4199999999998
2.58 14.1100000000002
2.59 14.8400000000002
2.6 15.620000000001
2.61 16.4400000000004
2.62 17.3250000000012
2.63 18.2500000000005
2.64 19.2424999999984
2.65 20.2799999999999
2.66 21.3950000000019
2.67 22.5600000000002
2.68 23.8024999999979
2.69 25.0999999999994
2.7 26.4824999999982
2.71 27.9299999999987
2.72 29.4550000000013
2.73 31.0499999999992
2.74 32.7249999999922
2.75 34.4700000000004
2.76 36.307499999994
2.77 38.2100000000008
2.78 40.2049999999882
2.79 42.2700000000011
2.8 44.4174999999993
2.81 46.6400000000024
2.82 48.9425000000124
2.83 51.3200000000048
2.84 53.7774999999928
2.85 56.2999999999984
2.86 58.9150000000065
2.87 61.5899999999961
2.88 64.3525000000345
2.89 67.1800000000033
2.9 70.0899999999587
2.91 73.0700000000052
2.92 76.1325000000113
2.93 79.2699999999961
2.94 82.4849999999594
2.95 85.7799999999974
2.96 89.1649999999757
2.97 92.6300000000156
2.98 96.1949999999345
2.99 99.8500000000159
3 103.60249999995
3.01 108.099999999999
3.02 111.424999999888
3.03 116.199999999997
3.04 119.707499999903
3.05 124.699999999998
3.06 128.507500000118
3.07 133.899999999996
3.08 137.889999999869
3.09 143.600000000003
3.1 147.927499999903
3.11 153.999999999999
3.12 158.712499999903
3.13 165.300000000007
3.14 170.347500000052
3.15 177.400000000002
3.16 182.952500000029
3.17 190.499999999997
3.18 196.667499999698
3.19 204.900000000002
3.2 211.662500000401
3.21 220.600000000004
3.22 228.127500000122
3.23 237.899999999993
3.24 246.295000000431
3.25 257.000000000013
3.26 266.43999999976
3.27 278.19999999999
3.28 288.892500000586
3.29 301.899999999989
3.3 314.054999999344
3.31 328.599999999986
3.32 342.414999999742
3.33 358.699999999991
3.34 374.574999999036
3.35 392.90000000002
3.36 411.285000000944
3.37 432.100000000019
3.38 453.492500001256
3.39 477.300000000022
3.4 502.397499998543
3.41 529.900000000046
3.42 559.557499999991
3.43 591.599999999961
3.44 627.010000001301
3.45 664.700000000056
3.46 707.474999996303
3.47 752.500000000088
3.48 804.654999994839
3.49 858.999999999916
3.5 923.6949999968
3.51 990.499999999833
3.52 1068.20000000018
3.53 1155.60000000015
3.54 1254.70000000009
3.55 1367.49999999993
3.56 1496.89999999965
3.57 1646.49999999969
3.58 1820.9
3.59 2026.19999999901
3.6 2270.4999999994
3.61 2565.19999999999
3.62 2925.9000000003
3.63 3375.5000000014
3.64 3948.30000000156
3.65 4698.09999999493
3.66 5713.89999999479
3.67 7154.19999999761
3.68 9329.39999999702
};
\addlegendentry{TOV for A=1}
\addplot [semithick, black, dash pattern=on 1pt off 6pt]
table {%
0.01 0.085
0.02 0.0876000000000041
0.03 0.0875
0.04 0.0888500000000036
0.05 0.0875
0.06 0.0900999999999987
0.07 0.09
0.08 0.0913499999999986
0.09 0.09
0.1 0.092599999999999
0.11 0.0925
0.12 0.0938500000000031
0.13 0.0925
0.14 0.0951499999999992
0.15 0.095
0.16 0.0963999999999987
0.17 0.095
0.18 0.0976500000000027
0.19 0.0975
0.2 0.0989500000000016
0.21 0.0974999999999999
0.22 0.100250000000001
0.23 0.1
0.24 0.1015
0.25 0.1
0.26 0.102800000000002
0.27 0.1025
0.28 0.104099999999998
0.29 0.1025
0.3 0.105399999999997
0.31 0.105
0.32 0.105
0.33 0.105
0.34 0.108049999999998
0.35 0.1075
0.36 0.109349999999996
0.37 0.11
0.38 0.110699999999997
0.39 0.11
0.4 0.112049999999997
0.41 0.1125
0.42 0.113399999999996
0.43 0.1125
0.44 0.114749999999996
0.45 0.115
0.46 0.116099999999999
0.47 0.115
0.48 0.117500000000002
0.49 0.1175
0.5 0.118850000000007
0.51 0.1175
0.52 0.120250000000004
0.53 0.12
0.54 0.121649999999997
0.55 0.12
0.56 0.123049999999993
0.57 0.1225
0.58 0.124449999999996
0.59 0.125
0.6 0.125899999999994
0.61 0.125
0.62 0.127299999999995
0.63 0.1275
0.64 0.1275
0.65 0.1275
0.66 0.130200000000002
0.67 0.13
0.68 0.131650000000004
0.69 0.13
0.7 0.133150000000004
0.71 0.1325
0.72 0.134600000000006
0.73 0.135
0.74 0.136100000000003
0.75 0.135
0.76 0.137599999999995
0.77 0.1375
0.78 0.139150000000006
0.79 0.1375
0.8 0.140650000000009
0.81 0.14
0.82 0.142199999999998
0.83 0.1425
0.84 0.143750000000003
0.85 0.1425
0.86 0.145299999999994
0.87 0.145
0.88 0.146900000000007
0.89 0.1475
0.9 0.148499999999995
0.91 0.1475
0.92 0.150099999999998
0.93 0.15
0.94 0.151700000000003
0.95 0.1525
0.96 0.1525
0.97 0.1525
0.98 0.155000000000011
0.99 0.155
1 0.156650000000005
1.01 0.155
1.02 0.158300000000004
1.03 0.1575
1.04 0.159999999999999
1.05 0.16
1.06 0.161700000000005
1.07 0.1625
1.08 0.163399999999999
1.09 0.1625
1.1 0.16514999999999
1.11 0.165
1.12 0.166900000000008
1.13 0.1675
1.14 0.168699999999998
1.15 0.1675
1.16 0.170450000000003
1.17 0.17
1.18 0.172250000000006
1.19 0.1725
1.2 0.17409999999999
1.21 0.175
1.22 0.17590000000001
1.23 0.175
1.24 0.177750000000007
1.25 0.1775
1.26 0.179650000000006
1.27 0.18
1.28 0.18
1.29 0.1825
1.3 0.183449999999989
1.31 0.1825
1.32 0.185400000000008
1.33 0.185
1.34 0.187350000000018
1.35 0.1875
1.36 0.189300000000011
1.37 0.19
1.38 0.191300000000006
1.39 0.19
1.4 0.19329999999999
1.41 0.1925
1.42 0.195350000000011
1.43 0.195
1.44 0.197400000000011
1.45 0.1975
1.46 0.199450000000006
1.47 0.2
1.48 0.201550000000013
1.49 0.2025
1.5 0.203700000000016
1.51 0.2025
1.52 0.205849999999981
1.53 0.205
1.54 0.208000000000002
1.55 0.2075
1.56 0.210199999999984
1.57 0.21
1.58 0.212399999999981
1.59 0.2125
1.6 0.2125
1.61 0.215
1.62 0.216949999999976
1.63 0.2175
1.64 0.21925000000001
1.65 0.22
1.66 0.221550000000018
1.67 0.2225
1.68 0.223900000000007
1.69 0.225
1.7 0.226299999999983
1.71 0.2275
1.72 0.228700000000026
1.73 0.2275
1.74 0.231149999999989
1.75 0.23
1.76 0.233600000000017
1.77 0.2325
1.78 0.236100000000017
1.79 0.235
1.8 0.23864999999998
1.81 0.237499999999999
1.82 0.241200000000003
1.83 0.2425
1.84 0.243800000000004
1.85 0.244999999999999
1.86 0.246450000000001
1.87 0.2475
1.88 0.24909999999999
1.89 0.25
1.9 0.251800000000016
1.91 0.2525
1.92 0.252500000000001
1.93 0.255
1.94 0.257300000000019
1.95 0.2575
1.96 0.260099999999987
1.97 0.26
1.98 0.26295000000001
1.99 0.262499999999999
2 0.265849999999969
2.01 0.265
2.02 0.268749999999973
2.03 0.27
2.04 0.271699999999996
2.05 0.2725
2.06 0.274699999999986
2.07 0.275
2.08 0.277750000000027
2.09 0.277499999999999
2.1 0.280850000000011
2.11 0.28
2.12 0.283950000000013
2.13 0.285
2.14 0.28714999999999
2.15 0.2875
2.16 0.29035000000003
2.17 0.29
2.18 0.293650000000016
2.19 0.295
2.2 0.296950000000012
2.21 0.297499999999999
2.22 0.300299999999976
2.23 0.3
2.24 0.3025
2.25 0.305
2.26 0.307200000000008
2.27 0.307500000000001
2.28 0.310700000000027
2.29 0.3125
2.3 0.314300000000035
2.31 0.315
2.32 0.317900000000002
2.33 0.3175
2.34 0.321600000000027
2.35 0.322500000000001
2.36 0.32535000000001
2.37 0.325000000000001
2.38 0.32915000000004
2.39 0.33
2.4 0.332999999999995
2.41 0.332500000000001
2.42 0.336900000000029
2.43 0.337499999999999
2.44 0.340900000000042
2.45 0.342499999999999
2.46 0.344950000000016
2.47 0.345
2.48 0.3475
2.49 0.35
2.5 0.352500000000001
2.51 0.355
2.52 0.3575
2.53 0.357500000000001
2.54 0.36
2.55 0.3625
2.56 0.365000000000001
2.57 0.367499999999999
2.58 0.370000000000001
2.59 0.372500000000001
2.6 0.375
2.61 0.3775
2.62 0.3775
2.63 0.380000000000001
2.64 0.3825
2.65 0.385000000000001
2.66 0.387499999999999
2.67 0.39
2.68 0.392500000000001
2.69 0.394999999999999
2.7 0.3975
2.71 0.399999999999999
2.72 0.4025
2.73 0.404999999999999
2.74 0.4075
2.75 0.410000000000001
2.76 0.412500000000001
2.77 0.415000000000002
2.78 0.420000000000001
2.79 0.422500000000001
2.8 0.424999999999999
2.81 0.427499999999999
2.82 0.430000000000001
2.83 0.432499999999999
2.84 0.435
2.85 0.4375
2.86 0.442500000000001
2.87 0.444999999999999
2.88 0.447499999999998
2.89 0.450000000000001
2.9 0.452500000000001
2.91 0.457500000000001
2.92 0.460000000000001
2.93 0.462500000000001
2.94 0.464999999999998
2.95 0.470000000000001
2.96 0.472500000000002
2.97 0.474999999999999
2.98 0.477500000000001
2.99 0.482499999999999
3 0.484999999999998
3.01 0.487500000000001
3.02 0.492500000000001
3.03 0.494999999999999
3.04 0.499999999999999
3.05 0.502499999999999
3.06 0.505000000000001
3.07 0.510000000000001
3.08 0.512499999999999
3.09 0.5175
3.1 0.520000000000001
3.11 0.524999999999998
3.12 0.527499999999999
3.13 0.532500000000001
3.14 0.535
3.15 0.54
3.16 0.545000000000002
3.17 0.547500000000002
3.18 0.552500000000002
3.19 0.554999999999998
3.2 0.560000000000001
3.21 0.564999999999999
3.22 0.567499999999998
3.23 0.572499999999997
3.24 0.577500000000003
3.25 0.582500000000004
3.26 0.585
3.27 0.589999999999997
3.28 0.594999999999997
3.29 0.600000000000002
3.3 0.605000000000001
3.31 0.609999999999998
3.32 0.615000000000001
3.33 0.620000000000002
3.34 0.625000000000002
3.35 0.629999999999997
3.36 0.634999999999997
3.37 0.639999999999997
3.38 0.644999999999999
3.39 0.65
3.4 0.654999999999998
3.41 0.66
3.42 0.665000000000001
3.43 0.670000000000002
3.44 0.677500000000001
3.45 0.682499999999999
3.46 0.6875
3.47 0.695
3.48 0.700000000000001
3.49 0.705000000000003
3.5 0.712500000000002
3.51 0.717499999999999
3.52 0.725000000000001
3.53 0.729999999999996
3.54 0.737500000000003
3.55 0.745000000000001
3.56 0.749999999999999
3.57 0.757500000000002
3.58 0.765000000000003
3.59 0.769999999999998
3.6 0.777499999999996
3.61 0.784999999999997
3.62 0.792500000000001
3.63 0.799999999999995
3.64 0.807499999999994
3.65 0.815000000000003
3.66 0.822500000000006
3.67 0.829999999999997
3.68 0.837499999999996
3.69 0.845000000000006
3.7 0.854999999999999
3.71 0.862499999999996
3.72 0.870000000000005
3.73 0.880000000000003
3.74 0.887499999999996
3.75 0.897499999999993
3.76 0.905000000000003
3.77 0.915000000000006
3.78 0.924999999999997
3.79 0.935000000000001
3.8 0.944999999999996
3.81 0.952499999999999
3.82 0.962500000000003
3.83 0.974999999999997
3.84 0.984999999999998
3.85 0.995000000000008
3.86 1.00500000000001
3.87 1.01749999999999
3.88 1.02750000000001
3.89 1.04000000000001
3.9 1.05
3.91 1.06250000000001
3.92 1.075
3.93 1.08750000000001
3.94 1.10000000000001
3.95 1.11249999999999
3.96 1.125
3.97 1.13749999999999
3.98 1.15250000000001
3.99 1.165
4 1.18
4.01 1.1925
4.02 1.20750000000001
4.03 1.22250000000001
4.04 1.23749999999999
4.05 1.255
4.06 1.27
4.07 1.28750000000001
4.08 1.30250000000001
4.09 1.32
4.1 1.3375
4.102 1.34
4.104 1.34
4.106 1.35
4.108 1.35
4.11 1.35500000000001
4.112 1.36
4.113 1.36
4.114 1.36
4.115 1.36
4.116 1.36
4.117 1.37
4.118 1.37
4.119 1.37
4.12 1.375
4.121 1.37
4.13 1.39249999999999
4.14 1.41250000000001
4.15 1.43249999999999
4.16 1.4525
4.17 1.47250000000002
4.18 1.4925
4.19 1.515
4.2 1.5375
4.21 1.56000000000002
4.22 1.58249999999999
4.23 1.60749999999999
4.24 1.63249999999999
4.25 1.6575
4.26 1.68250000000001
4.27 1.71000000000001
4.28 1.73750000000002
4.29 1.76499999999999
4.3 1.79499999999998
4.31 1.82499999999998
4.32 1.85749999999997
4.33 1.88750000000001
4.34 1.92250000000001
4.35 1.95500000000003
4.36 1.99000000000002
4.37 2.02750000000003
4.38 2.06500000000002
4.39 2.10249999999997
4.4 2.14249999999996
4.41 2.18250000000002
4.42 2.2275
4.43 2.27000000000004
4.44 2.31749999999999
4.45 2.36500000000001
4.46 2.41250000000004
4.47 2.46500000000004
4.48 2.51749999999995
4.49 2.57499999999997
4.5 2.63249999999996
4.51 2.69250000000004
4.52 2.75499999999994
4.53 2.82
4.54 2.88750000000005
4.55 2.95999999999997
4.56 3.03500000000002
4.57 3.11250000000005
4.58 3.19499999999999
4.59 3.28000000000003
4.6 3.37249999999999
4.61 3.46750000000008
4.62 3.56750000000008
4.63 3.67250000000002
4.64 3.78499999999996
4.65 3.90250000000001
4.66 4.02749999999992
4.67 4.16000000000015
4.68 4.30249999999982
4.69 4.45249999999992
4.7 4.61250000000013
4.71 4.78500000000011
4.72 4.96999999999988
4.73 5.16749999999993
4.74 5.38250000000021
4.75 5.61249999999991
4.76 5.86249999999981
4.77 6.13499999999992
4.78 6.43249999999994
4.79 6.75749999999988
4.8 7.11749999999997
4.81 7.51500000000031
4.82 7.95499999999964
4.83 8.44749999999998
4.84 9.00499999999946
4.85 9.63500000000045
4.86 10.3550000000007
4.87 11.3200000000001
4.88 12.1575000000004
4.89 13.4899999999997
4.9 14.6850000000009
4.91 16.6600000000005
4.92 18.8500000000005
4.93 21.6800000000005
4.94 25.4799999999986
4.95 30.8499999999991
4.96 39.0299999999974
4.97 52.960000000003
4.98 82.0199999999932
};
\addlegendentry{LE for A=8}
\addplot [semithick, black, dash pattern=on 3pt off 2pt on 1pt off 2pt on 1pt off 2pt]
table {%
0.01 0.07
0.02 0.0711500000000028
0.03 0.07
0.04 0.0721500000000024
0.05 0.0725
0.06 0.0731000000000012
0.07 0.0725
0.08 0.0740499999999989
0.09 0.0725
0.1 0.0750499999999974
0.11 0.075
0.12 0.0760000000000008
0.13 0.075
0.14 0.0769500000000013
0.15 0.075
0.16 0.0779500000000009
0.17 0.0775
0.18 0.0789499999999997
0.19 0.0775
0.2 0.0798999999999989
0.21 0.0799999999999999
0.22 0.0808999999999989
0.23 0.08
0.24 0.0818999999999978
0.25 0.08
0.26 0.0828999999999993
0.27 0.0824999999999999
0.28 0.0838999999999988
0.29 0.0824999999999999
0.3 0.0848999999999979
0.31 0.085
0.32 0.085
0.33 0.0849999999999999
0.34 0.086900000000001
0.35 0.085
0.36 0.0879499999999995
0.37 0.0875
0.38 0.0889499999999978
0.39 0.0875
0.4 0.0899999999999978
0.41 0.09
0.42 0.0910499999999977
0.43 0.0899999999999999
0.44 0.0920499999999976
0.45 0.0925
0.46 0.0931000000000017
0.47 0.0925
0.48 0.0942000000000013
0.49 0.0925
0.5 0.095250000000005
0.51 0.0950000000000001
0.52 0.0963
0.53 0.095
0.54 0.0973999999999979
0.55 0.0975000000000001
0.56 0.0984999999999949
0.57 0.0974999999999999
0.58 0.0995499999999978
0.59 0.1
0.6 0.100699999999999
0.61 0.0999999999999999
0.62 0.101799999999999
0.63 0.1
0.64 0.1025
0.65 0.1025
0.66 0.104049999999999
0.67 0.1025
0.68 0.10515
0.69 0.105
0.7 0.1063
0.71 0.105
0.72 0.107500000000004
0.73 0.1075
0.74 0.108650000000002
0.75 0.1075
0.76 0.109799999999999
0.77 0.11
0.78 0.111000000000004
0.79 0.11
0.8 0.112200000000006
0.81 0.1125
0.82 0.113400000000002
0.83 0.1125
0.84 0.114650000000003
0.85 0.115
0.86 0.115849999999999
0.87 0.115
0.88 0.117100000000002
0.89 0.1175
0.9 0.118349999999997
0.91 0.1175
0.92 0.119649999999998
0.93 0.12
0.94 0.120899999999999
0.95 0.12
0.96 0.12
0.97 0.1225
0.98 0.123550000000004
0.99 0.1225
1 0.124900000000004
1.01 0.125
1.02 0.126200000000003
1.03 0.125
1.04 0.12755
1.05 0.1275
1.06 0.128900000000004
1.07 0.1275
1.08 0.130300000000002
1.09 0.13
1.1 0.131699999999997
1.11 0.13
1.12 0.133100000000006
1.13 0.1325
1.14 0.134550000000002
1.15 0.135
1.16 0.136000000000002
1.17 0.135
1.18 0.137450000000004
1.19 0.1375
1.2 0.138949999999996
1.21 0.1375
1.22 0.140450000000004
1.23 0.14
1.24 0.141950000000002
1.25 0.1425
1.26 0.143500000000005
1.27 0.1425
1.28 0.145
1.29 0.145
1.3 0.146649999999996
1.31 0.145
1.32 0.148250000000006
1.33 0.1475
1.34 0.149850000000009
1.35 0.15
1.36 0.151500000000004
1.37 0.15
1.38 0.153150000000005
1.39 0.1525
1.4 0.154849999999997
1.41 0.155
1.42 0.156550000000008
1.43 0.155
1.44 0.158300000000004
1.45 0.1575
1.46 0.160050000000004
1.47 0.16
1.48 0.161850000000006
1.49 0.1625
1.5 0.163650000000012
1.51 0.1625
1.52 0.165499999999986
1.53 0.165
1.54 0.167350000000002
1.55 0.1675
1.56 0.169249999999992
1.57 0.17
1.58 0.17119999999999
1.59 0.17
1.6 0.1725
1.61 0.1725
1.62 0.175099999999986
1.63 0.175
1.64 0.177150000000008
1.65 0.1775
1.66 0.17920000000001
1.67 0.18
1.68 0.181250000000005
1.69 0.18
1.7 0.183399999999991
1.71 0.1825
1.72 0.185550000000016
1.73 0.185
1.74 0.187699999999991
1.75 0.1875
1.76 0.189950000000009
1.77 0.19
1.78 0.192200000000009
1.79 0.1925
1.8 0.194499999999984
1.81 0.195
1.82 0.196850000000004
1.83 0.1975
1.84 0.199200000000006
1.85 0.2
1.86 0.201650000000004
1.87 0.2025
1.88 0.204099999999992
1.89 0.205
1.9 0.206600000000009
1.91 0.2075
1.92 0.2075
1.93 0.21
1.94 0.211800000000011
1.95 0.2125
1.96 0.214449999999983
1.97 0.215
1.98 0.217149999999999
1.99 0.2175
2 0.21994999999998
2.01 0.22
2.02 0.222699999999983
2.03 0.2225
2.04 0.225600000000008
2.05 0.225
2.06 0.228500000000001
2.07 0.23
2.08 0.231500000000017
2.09 0.232499999999999
2.1 0.234549999999995
2.11 0.235
2.12 0.237649999999994
2.13 0.2375
2.14 0.24079999999998
2.15 0.24
2.16 0.24405000000002
2.17 0.245
2.18 0.247349999999994
2.19 0.2475
2.2 0.250750000000026
2.21 0.2525
2.22 0.254200000000001
2.23 0.255
2.24 0.2575
2.25 0.2575
2.26 0.261349999999986
2.27 0.2625
2.28 0.265050000000021
2.29 0.265
2.3 0.268800000000026
2.31 0.27
2.32 0.272699999999982
2.33 0.2725
2.34 0.276650000000019
2.35 0.277500000000001
2.36 0.280699999999989
2.37 0.282500000000001
2.38 0.284850000000014
2.39 0.285
2.4 0.289100000000012
2.41 0.290000000000001
2.42 0.293450000000022
2.43 0.294999999999999
2.44 0.297900000000033
2.45 0.299999999999999
2.46 0.302499999999999
2.47 0.3025
2.48 0.305
2.49 0.3075
2.5 0.31
2.51 0.3125
2.52 0.315
2.53 0.3175
2.54 0.32
2.55 0.3225
2.56 0.325
2.57 0.3275
2.58 0.332500000000001
2.59 0.335000000000001
2.6 0.3375
2.61 0.34
2.62 0.3425
2.63 0.345
2.64 0.3475
2.65 0.3525
2.66 0.354999999999999
2.67 0.3575
2.68 0.360000000000001
2.69 0.365
2.7 0.3675
2.71 0.369999999999999
2.72 0.3725
2.73 0.377499999999999
2.74 0.38
2.75 0.382500000000001
2.76 0.387500000000001
2.77 0.390000000000001
2.78 0.395000000000001
2.79 0.397500000000001
2.8 0.402499999999999
2.81 0.404999999999999
2.82 0.410000000000001
2.83 0.412499999999999
2.84 0.4175
2.85 0.4225
2.86 0.425000000000001
2.87 0.43
2.88 0.434999999999998
2.89 0.437500000000001
2.9 0.442500000000001
2.91 0.447500000000001
2.92 0.452500000000001
2.93 0.457500000000001
2.94 0.462499999999998
2.95 0.465000000000001
2.96 0.470000000000002
2.97 0.474999999999999
2.98 0.482500000000001
2.99 0.487499999999999
3 0.492499999999998
3.01 0.497500000000001
3.02 0.502500000000002
3.03 0.507499999999999
3.04 0.514999999999999
3.05 0.519999999999999
3.06 0.525000000000001
3.07 0.532500000000001
3.08 0.537499999999998
3.09 0.545
3.1 0.55
3.11 0.557499999999998
3.12 0.564999999999998
3.13 0.570000000000002
3.14 0.5775
3.15 0.585
3.16 0.592500000000002
3.17 0.600000000000002
3.18 0.607500000000003
3.19 0.614999999999997
3.2 0.625000000000001
3.21 0.632499999999998
3.22 0.639999999999997
3.23 0.649999999999996
3.24 0.657500000000005
3.25 0.667500000000003
3.26 0.6775
3.27 0.684999999999999
3.28 0.694999999999997
3.29 0.704999999999999
3.3 0.714999999999998
3.31 0.7275
3.32 0.737499999999999
3.33 0.750000000000003
3.34 0.760000000000002
3.35 0.772499999999996
3.36 0.784999999999996
3.37 0.7975
3.38 0.809999999999999
3.39 0.8225
3.4 0.834999999999997
3.41 0.850000000000004
3.42 0.864999999999998
3.43 0.880000000000003
3.44 0.895000000000002
3.45 0.910000000000004
3.46 0.927499999999994
3.47 0.942499999999995
3.48 0.960000000000002
3.49 0.977500000000004
3.5 0.997500000000004
3.51 1.0175
3.52 1.03750000000001
3.53 1.05749999999999
3.54 1.07750000000001
3.55 1.1
3.56 1.12249999999999
3.57 1.1475
3.58 1.17250000000001
3.59 1.1975
3.6 1.22499999999999
3.61 1.2525
3.62 1.2825
3.63 1.31249999999999
3.64 1.34499999999999
3.65 1.37750000000002
3.66 1.41250000000001
3.67 1.44999999999999
3.68 1.48749999999999
3.69 1.52750000000001
3.7 1.56999999999999
3.71 1.615
3.72 1.66
3.73 1.71000000000001
3.74 1.76249999999998
3.75 1.81500000000001
3.76 1.87499999999997
3.77 1.93499999999999
3.78 1.99999999999999
3.79 2.07
3.8 2.14500000000002
3.81 2.22500000000005
3.82 2.31000000000003
3.83 2.40000000000004
3.84 2.49749999999998
3.85 2.60249999999995
3.86 2.71749999999998
3.87 2.84000000000006
3.88 2.97500000000006
3.89 3.1225
3.9 3.28250000000001
3.91 3.45999999999992
3.92 3.65500000000002
3.93 3.87249999999989
3.94 4.11499999999989
3.95 4.38749999999989
3.96 4.69750000000006
3.97 5.04750000000025
3.98 5.45499999999972
3.99 5.925
4 6.48249999999996
4.01 7.14249999999973
4.02 7.9475000000004
4.03 8.94000000000047
4.04 10.2025000000006
4.05 11.7599999999999
4.06 14.1074999999996
4.07 17.1599999999996
4.08 22.4549999999963
4.09 30.9099999999985
4.1 52.3574999999917
4.102 57.8799999999942
4.104 67.5399999999926
4.106 80.9999999999861
4.108 101.029999999998
4.11 133.950000000032
4.112 198.110000000005
4.113 260.09999999997
4.114 377.930000000238
4.115 688.719999999436
4.116 3801.50000001193
};
\addlegendentry{TOV for A=8}
\end{groupplot}

\end{tikzpicture}


==> pictures/4-NumericalSolutions/TOV-LE-Combi.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.709079in}{4.256809in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.709079in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.709079in}{4.256809in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.256809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553581in}{2.566650in}}%
\pgfpathlineto{\pgfqpoint{2.737039in}{2.566650in}}%
\pgfpathlineto{\pgfqpoint{2.737039in}{4.156809in}}%
\pgfpathlineto{\pgfqpoint{0.553581in}{4.156809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652829in}{2.566650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652829in,y=2.469428in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443650in}{2.566650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.443650in,y=2.469428in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234472in}{2.566650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234472in,y=2.469428in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645310in,y=2.290539in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553581in}{2.638930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in, y=2.590736in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553581in}{3.217170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in, y=3.168975in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553581in}{3.795409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in, y=3.747215in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223333in,y=3.361730in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pressure \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{2.566650in}}{\pgfqpoint{2.183459in}{1.590159in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652829in}{4.084529in}}%
\pgfpathlineto{\pgfqpoint{0.660737in}{4.081478in}}%
\pgfpathlineto{\pgfqpoint{0.668645in}{4.073251in}}%
\pgfpathlineto{\pgfqpoint{0.676553in}{4.059677in}}%
\pgfpathlineto{\pgfqpoint{0.684462in}{4.040906in}}%
\pgfpathlineto{\pgfqpoint{0.692370in}{4.017158in}}%
\pgfpathlineto{\pgfqpoint{0.700278in}{3.988711in}}%
\pgfpathlineto{\pgfqpoint{0.708186in}{3.955894in}}%
\pgfpathlineto{\pgfqpoint{0.716095in}{3.919079in}}%
\pgfpathlineto{\pgfqpoint{0.724003in}{3.878677in}}%
\pgfpathlineto{\pgfqpoint{0.731911in}{3.835128in}}%
\pgfpathlineto{\pgfqpoint{0.739819in}{3.788892in}}%
\pgfpathlineto{\pgfqpoint{0.747727in}{3.740443in}}%
\pgfpathlineto{\pgfqpoint{0.755636in}{3.690262in}}%
\pgfpathlineto{\pgfqpoint{0.763544in}{3.638825in}}%
\pgfpathlineto{\pgfqpoint{0.803085in}{3.378388in}}%
\pgfpathlineto{\pgfqpoint{0.810993in}{3.328401in}}%
\pgfpathlineto{\pgfqpoint{0.818901in}{3.279868in}}%
\pgfpathlineto{\pgfqpoint{0.826810in}{3.233036in}}%
\pgfpathlineto{\pgfqpoint{0.834718in}{3.188106in}}%
\pgfpathlineto{\pgfqpoint{0.842626in}{3.145240in}}%
\pgfpathlineto{\pgfqpoint{0.850534in}{3.104558in}}%
\pgfpathlineto{\pgfqpoint{0.858442in}{3.066143in}}%
\pgfpathlineto{\pgfqpoint{0.866351in}{3.030042in}}%
\pgfpathlineto{\pgfqpoint{0.874259in}{2.996267in}}%
\pgfpathlineto{\pgfqpoint{0.882167in}{2.964805in}}%
\pgfpathlineto{\pgfqpoint{0.890075in}{2.935614in}}%
\pgfpathlineto{\pgfqpoint{0.897984in}{2.908632in}}%
\pgfpathlineto{\pgfqpoint{0.905892in}{2.883780in}}%
\pgfpathlineto{\pgfqpoint{0.913800in}{2.860964in}}%
\pgfpathlineto{\pgfqpoint{0.921708in}{2.840079in}}%
\pgfpathlineto{\pgfqpoint{0.929616in}{2.821014in}}%
\pgfpathlineto{\pgfqpoint{0.937525in}{2.803654in}}%
\pgfpathlineto{\pgfqpoint{0.945433in}{2.787881in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{2.773578in}}%
\pgfpathlineto{\pgfqpoint{0.961249in}{2.760630in}}%
\pgfpathlineto{\pgfqpoint{0.969157in}{2.748926in}}%
\pgfpathlineto{\pgfqpoint{0.977066in}{2.738360in}}%
\pgfpathlineto{\pgfqpoint{0.984974in}{2.728832in}}%
\pgfpathlineto{\pgfqpoint{0.992882in}{2.720245in}}%
\pgfpathlineto{\pgfqpoint{1.000790in}{2.712513in}}%
\pgfpathlineto{\pgfqpoint{1.008699in}{2.705553in}}%
\pgfpathlineto{\pgfqpoint{1.016607in}{2.699290in}}%
\pgfpathlineto{\pgfqpoint{1.024515in}{2.693654in}}%
\pgfpathlineto{\pgfqpoint{1.032423in}{2.688583in}}%
\pgfpathlineto{\pgfqpoint{1.040331in}{2.684020in}}%
\pgfpathlineto{\pgfqpoint{1.048240in}{2.679912in}}%
\pgfpathlineto{\pgfqpoint{1.056148in}{2.676213in}}%
\pgfpathlineto{\pgfqpoint{1.064056in}{2.672880in}}%
\pgfpathlineto{\pgfqpoint{1.071964in}{2.669875in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{2.667165in}}%
\pgfpathlineto{\pgfqpoint{1.087781in}{2.664718in}}%
\pgfpathlineto{\pgfqpoint{1.095689in}{2.662508in}}%
\pgfpathlineto{\pgfqpoint{1.103597in}{2.660510in}}%
\pgfpathlineto{\pgfqpoint{1.111505in}{2.658702in}}%
\pgfpathlineto{\pgfqpoint{1.119414in}{2.657064in}}%
\pgfpathlineto{\pgfqpoint{1.127322in}{2.655580in}}%
\pgfpathlineto{\pgfqpoint{1.135230in}{2.654232in}}%
\pgfpathlineto{\pgfqpoint{1.151046in}{2.651897in}}%
\pgfpathlineto{\pgfqpoint{1.166863in}{2.649962in}}%
\pgfpathlineto{\pgfqpoint{1.182679in}{2.648354in}}%
\pgfpathlineto{\pgfqpoint{1.198496in}{2.647011in}}%
\pgfpathlineto{\pgfqpoint{1.214312in}{2.645885in}}%
\pgfpathlineto{\pgfqpoint{1.230129in}{2.644938in}}%
\pgfpathlineto{\pgfqpoint{1.253853in}{2.643785in}}%
\pgfpathlineto{\pgfqpoint{1.277578in}{2.642883in}}%
\pgfpathlineto{\pgfqpoint{1.309211in}{2.641967in}}%
\pgfpathlineto{\pgfqpoint{1.340844in}{2.641290in}}%
\pgfpathlineto{\pgfqpoint{1.380385in}{2.640678in}}%
\pgfpathlineto{\pgfqpoint{1.427834in}{2.640172in}}%
\pgfpathlineto{\pgfqpoint{1.491100in}{2.639741in}}%
\pgfpathlineto{\pgfqpoint{1.578090in}{2.639402in}}%
\pgfpathlineto{\pgfqpoint{1.704622in}{2.639162in}}%
\pgfpathlineto{\pgfqpoint{1.918143in}{2.639011in}}%
\pgfpathlineto{\pgfqpoint{2.416361in}{2.638941in}}%
\pgfpathlineto{\pgfqpoint{2.637791in}{2.638935in}}%
\pgfpathlineto{\pgfqpoint{2.637791in}{2.638935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{2.566650in}}{\pgfqpoint{2.183459in}{1.590159in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652829in}{4.084529in}}%
\pgfpathlineto{\pgfqpoint{0.660737in}{4.084529in}}%
\pgfpathlineto{\pgfqpoint{0.668645in}{4.081583in}}%
\pgfpathlineto{\pgfqpoint{0.676553in}{4.077163in}}%
\pgfpathlineto{\pgfqpoint{0.684462in}{4.071140in}}%
\pgfpathlineto{\pgfqpoint{0.692370in}{4.063495in}}%
\pgfpathlineto{\pgfqpoint{0.700278in}{4.054244in}}%
\pgfpathlineto{\pgfqpoint{0.708186in}{4.043417in}}%
\pgfpathlineto{\pgfqpoint{0.716095in}{4.031057in}}%
\pgfpathlineto{\pgfqpoint{0.724003in}{4.017212in}}%
\pgfpathlineto{\pgfqpoint{0.731911in}{4.001938in}}%
\pgfpathlineto{\pgfqpoint{0.739819in}{3.985294in}}%
\pgfpathlineto{\pgfqpoint{0.747727in}{3.967346in}}%
\pgfpathlineto{\pgfqpoint{0.755636in}{3.948163in}}%
\pgfpathlineto{\pgfqpoint{0.763544in}{3.927818in}}%
\pgfpathlineto{\pgfqpoint{0.771452in}{3.906388in}}%
\pgfpathlineto{\pgfqpoint{0.779360in}{3.883951in}}%
\pgfpathlineto{\pgfqpoint{0.787268in}{3.860588in}}%
\pgfpathlineto{\pgfqpoint{0.795177in}{3.836380in}}%
\pgfpathlineto{\pgfqpoint{0.803085in}{3.811412in}}%
\pgfpathlineto{\pgfqpoint{0.810993in}{3.785766in}}%
\pgfpathlineto{\pgfqpoint{0.818901in}{3.759526in}}%
\pgfpathlineto{\pgfqpoint{0.826810in}{3.732774in}}%
\pgfpathlineto{\pgfqpoint{0.842626in}{3.678060in}}%
\pgfpathlineto{\pgfqpoint{0.858442in}{3.622257in}}%
\pgfpathlineto{\pgfqpoint{0.897984in}{3.481791in}}%
\pgfpathlineto{\pgfqpoint{0.913800in}{3.426569in}}%
\pgfpathlineto{\pgfqpoint{0.929616in}{3.372552in}}%
\pgfpathlineto{\pgfqpoint{0.937525in}{3.346108in}}%
\pgfpathlineto{\pgfqpoint{0.945433in}{3.320094in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{3.294543in}}%
\pgfpathlineto{\pgfqpoint{0.961249in}{3.269487in}}%
\pgfpathlineto{\pgfqpoint{0.969157in}{3.244954in}}%
\pgfpathlineto{\pgfqpoint{0.977066in}{3.220968in}}%
\pgfpathlineto{\pgfqpoint{0.984974in}{3.197550in}}%
\pgfpathlineto{\pgfqpoint{0.992882in}{3.174716in}}%
\pgfpathlineto{\pgfqpoint{1.000790in}{3.152482in}}%
\pgfpathlineto{\pgfqpoint{1.008699in}{3.130860in}}%
\pgfpathlineto{\pgfqpoint{1.016607in}{3.109856in}}%
\pgfpathlineto{\pgfqpoint{1.024515in}{3.089479in}}%
\pgfpathlineto{\pgfqpoint{1.032423in}{3.069731in}}%
\pgfpathlineto{\pgfqpoint{1.040331in}{3.050615in}}%
\pgfpathlineto{\pgfqpoint{1.048240in}{3.032128in}}%
\pgfpathlineto{\pgfqpoint{1.056148in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{1.064056in}{2.997034in}}%
\pgfpathlineto{\pgfqpoint{1.071964in}{2.980416in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{2.964408in}}%
\pgfpathlineto{\pgfqpoint{1.087781in}{2.949001in}}%
\pgfpathlineto{\pgfqpoint{1.095689in}{2.934185in}}%
\pgfpathlineto{\pgfqpoint{1.103597in}{2.919950in}}%
\pgfpathlineto{\pgfqpoint{1.111505in}{2.906283in}}%
\pgfpathlineto{\pgfqpoint{1.119414in}{2.893171in}}%
\pgfpathlineto{\pgfqpoint{1.127322in}{2.880602in}}%
\pgfpathlineto{\pgfqpoint{1.135230in}{2.868561in}}%
\pgfpathlineto{\pgfqpoint{1.143138in}{2.857035in}}%
\pgfpathlineto{\pgfqpoint{1.151046in}{2.846008in}}%
\pgfpathlineto{\pgfqpoint{1.158955in}{2.835466in}}%
\pgfpathlineto{\pgfqpoint{1.166863in}{2.825393in}}%
\pgfpathlineto{\pgfqpoint{1.174771in}{2.815776in}}%
\pgfpathlineto{\pgfqpoint{1.182679in}{2.806597in}}%
\pgfpathlineto{\pgfqpoint{1.190588in}{2.797842in}}%
\pgfpathlineto{\pgfqpoint{1.198496in}{2.789497in}}%
\pgfpathlineto{\pgfqpoint{1.206404in}{2.781545in}}%
\pgfpathlineto{\pgfqpoint{1.214312in}{2.773973in}}%
\pgfpathlineto{\pgfqpoint{1.222220in}{2.766765in}}%
\pgfpathlineto{\pgfqpoint{1.230129in}{2.759907in}}%
\pgfpathlineto{\pgfqpoint{1.238037in}{2.753385in}}%
\pgfpathlineto{\pgfqpoint{1.245945in}{2.747186in}}%
\pgfpathlineto{\pgfqpoint{1.253853in}{2.741296in}}%
\pgfpathlineto{\pgfqpoint{1.261761in}{2.735701in}}%
\pgfpathlineto{\pgfqpoint{1.269670in}{2.730389in}}%
\pgfpathlineto{\pgfqpoint{1.277578in}{2.725348in}}%
\pgfpathlineto{\pgfqpoint{1.285486in}{2.720565in}}%
\pgfpathlineto{\pgfqpoint{1.293394in}{2.716029in}}%
\pgfpathlineto{\pgfqpoint{1.301303in}{2.711728in}}%
\pgfpathlineto{\pgfqpoint{1.309211in}{2.707652in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{2.703791in}}%
\pgfpathlineto{\pgfqpoint{1.325027in}{2.700133in}}%
\pgfpathlineto{\pgfqpoint{1.332935in}{2.696669in}}%
\pgfpathlineto{\pgfqpoint{1.340844in}{2.693391in}}%
\pgfpathlineto{\pgfqpoint{1.348752in}{2.690288in}}%
\pgfpathlineto{\pgfqpoint{1.356660in}{2.687352in}}%
\pgfpathlineto{\pgfqpoint{1.364568in}{2.684576in}}%
\pgfpathlineto{\pgfqpoint{1.372476in}{2.681950in}}%
\pgfpathlineto{\pgfqpoint{1.380385in}{2.679468in}}%
\pgfpathlineto{\pgfqpoint{1.388293in}{2.677121in}}%
\pgfpathlineto{\pgfqpoint{1.396201in}{2.674904in}}%
\pgfpathlineto{\pgfqpoint{1.404109in}{2.672810in}}%
\pgfpathlineto{\pgfqpoint{1.419926in}{2.668963in}}%
\pgfpathlineto{\pgfqpoint{1.435742in}{2.665534in}}%
\pgfpathlineto{\pgfqpoint{1.451559in}{2.662479in}}%
\pgfpathlineto{\pgfqpoint{1.467375in}{2.659761in}}%
\pgfpathlineto{\pgfqpoint{1.483192in}{2.657343in}}%
\pgfpathlineto{\pgfqpoint{1.499008in}{2.655194in}}%
\pgfpathlineto{\pgfqpoint{1.514824in}{2.653286in}}%
\pgfpathlineto{\pgfqpoint{1.530641in}{2.651592in}}%
\pgfpathlineto{\pgfqpoint{1.546457in}{2.650089in}}%
\pgfpathlineto{\pgfqpoint{1.562274in}{2.648757in}}%
\pgfpathlineto{\pgfqpoint{1.585998in}{2.647039in}}%
\pgfpathlineto{\pgfqpoint{1.609723in}{2.645609in}}%
\pgfpathlineto{\pgfqpoint{1.633448in}{2.644420in}}%
\pgfpathlineto{\pgfqpoint{1.657172in}{2.643433in}}%
\pgfpathlineto{\pgfqpoint{1.688805in}{2.642375in}}%
\pgfpathlineto{\pgfqpoint{1.720438in}{2.641553in}}%
\pgfpathlineto{\pgfqpoint{1.759979in}{2.640783in}}%
\pgfpathlineto{\pgfqpoint{1.807428in}{2.640136in}}%
\pgfpathlineto{\pgfqpoint{1.862786in}{2.639647in}}%
\pgfpathlineto{\pgfqpoint{1.933960in}{2.639283in}}%
\pgfpathlineto{\pgfqpoint{2.028858in}{2.639055in}}%
\pgfpathlineto{\pgfqpoint{2.179115in}{2.638947in}}%
\pgfpathlineto{\pgfqpoint{2.479627in}{2.638930in}}%
\pgfpathlineto{\pgfqpoint{2.479627in}{2.638930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553581in}{2.566650in}}%
\pgfpathlineto{\pgfqpoint{0.553581in}{4.156809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737039in}{2.566650in}}%
\pgfpathlineto{\pgfqpoint{2.737039in}{4.156809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553581in}{2.566650in}}%
\pgfpathlineto{\pgfqpoint{2.737039in}{2.566650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553581in}{4.156809in}}%
\pgfpathlineto{\pgfqpoint{2.737039in}{4.156809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861023in}{3.658352in}}%
\pgfpathlineto{\pgfqpoint{2.639817in}{3.658352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667595in}{3.658352in}}{\pgfqpoint{2.667595in}{3.686130in}}%
\pgfpathlineto{\pgfqpoint{2.667595in}{4.059587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667595in}{4.087365in}}{\pgfqpoint{2.639817in}{4.087365in}}%
\pgfpathlineto{\pgfqpoint{1.861023in}{4.087365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.833246in}{4.087365in}}{\pgfqpoint{1.833246in}{4.059587in}}%
\pgfpathlineto{\pgfqpoint{1.833246in}{3.686130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.833246in}{3.658352in}}{\pgfqpoint{1.861023in}{3.658352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888801in}{3.983198in}}%
\pgfpathlineto{\pgfqpoint{2.166579in}{3.983198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.277690in,y=3.934587in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_{TOV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.888801in}{3.789525in}}%
\pgfpathlineto{\pgfqpoint{2.166579in}{3.789525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.277690in,y=3.740914in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_{LE}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425620in}{2.566650in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{2.566650in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{4.156809in}}%
\pgfpathlineto{\pgfqpoint{3.425620in}{4.156809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524868in}{2.566650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.524868in,y=2.469428in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315690in}{2.566650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.315690in,y=2.469428in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106512in}{2.566650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.106512in,y=2.469428in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517349in,y=2.290539in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425620in}{2.638930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150928in, y=2.590736in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425620in}{3.246640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150928in, y=3.198446in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425620in}{3.854350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150928in, y=3.806155in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095373in,y=3.361730in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.425620in}{2.566650in}}{\pgfqpoint{2.183459in}{1.590159in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524868in}{4.084316in}}%
\pgfpathlineto{\pgfqpoint{3.532777in}{4.082027in}}%
\pgfpathlineto{\pgfqpoint{3.540685in}{4.075850in}}%
\pgfpathlineto{\pgfqpoint{3.548593in}{4.065639in}}%
\pgfpathlineto{\pgfqpoint{3.556501in}{4.051478in}}%
\pgfpathlineto{\pgfqpoint{3.564409in}{4.033494in}}%
\pgfpathlineto{\pgfqpoint{3.572318in}{4.011850in}}%
\pgfpathlineto{\pgfqpoint{3.580226in}{3.986739in}}%
\pgfpathlineto{\pgfqpoint{3.588134in}{3.958381in}}%
\pgfpathlineto{\pgfqpoint{3.596042in}{3.927025in}}%
\pgfpathlineto{\pgfqpoint{3.603950in}{3.892938in}}%
\pgfpathlineto{\pgfqpoint{3.611859in}{3.856406in}}%
\pgfpathlineto{\pgfqpoint{3.619767in}{3.817730in}}%
\pgfpathlineto{\pgfqpoint{3.627675in}{3.777220in}}%
\pgfpathlineto{\pgfqpoint{3.635583in}{3.735190in}}%
\pgfpathlineto{\pgfqpoint{3.643492in}{3.691958in}}%
\pgfpathlineto{\pgfqpoint{3.659308in}{3.603138in}}%
\pgfpathlineto{\pgfqpoint{3.683033in}{3.468465in}}%
\pgfpathlineto{\pgfqpoint{3.690941in}{3.424274in}}%
\pgfpathlineto{\pgfqpoint{3.698849in}{3.380831in}}%
\pgfpathlineto{\pgfqpoint{3.706757in}{3.338340in}}%
\pgfpathlineto{\pgfqpoint{3.714666in}{3.296982in}}%
\pgfpathlineto{\pgfqpoint{3.722574in}{3.256914in}}%
\pgfpathlineto{\pgfqpoint{3.730482in}{3.218267in}}%
\pgfpathlineto{\pgfqpoint{3.738390in}{3.181147in}}%
\pgfpathlineto{\pgfqpoint{3.746298in}{3.145637in}}%
\pgfpathlineto{\pgfqpoint{3.754207in}{3.111794in}}%
\pgfpathlineto{\pgfqpoint{3.762115in}{3.079656in}}%
\pgfpathlineto{\pgfqpoint{3.770023in}{3.049239in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{3.020543in}}%
\pgfpathlineto{\pgfqpoint{3.785839in}{2.993549in}}%
\pgfpathlineto{\pgfqpoint{3.793748in}{2.968226in}}%
\pgfpathlineto{\pgfqpoint{3.801656in}{2.944529in}}%
\pgfpathlineto{\pgfqpoint{3.809564in}{2.922405in}}%
\pgfpathlineto{\pgfqpoint{3.817472in}{2.901793in}}%
\pgfpathlineto{\pgfqpoint{3.825381in}{2.882625in}}%
\pgfpathlineto{\pgfqpoint{3.833289in}{2.864829in}}%
\pgfpathlineto{\pgfqpoint{3.841197in}{2.848332in}}%
\pgfpathlineto{\pgfqpoint{3.849105in}{2.833057in}}%
\pgfpathlineto{\pgfqpoint{3.857013in}{2.818930in}}%
\pgfpathlineto{\pgfqpoint{3.864922in}{2.805876in}}%
\pgfpathlineto{\pgfqpoint{3.872830in}{2.793822in}}%
\pgfpathlineto{\pgfqpoint{3.880738in}{2.782699in}}%
\pgfpathlineto{\pgfqpoint{3.888646in}{2.772438in}}%
\pgfpathlineto{\pgfqpoint{3.896554in}{2.762975in}}%
\pgfpathlineto{\pgfqpoint{3.904463in}{2.754251in}}%
\pgfpathlineto{\pgfqpoint{3.912371in}{2.746207in}}%
\pgfpathlineto{\pgfqpoint{3.920279in}{2.738790in}}%
\pgfpathlineto{\pgfqpoint{3.928187in}{2.731950in}}%
\pgfpathlineto{\pgfqpoint{3.936096in}{2.725641in}}%
\pgfpathlineto{\pgfqpoint{3.944004in}{2.719819in}}%
\pgfpathlineto{\pgfqpoint{3.951912in}{2.714445in}}%
\pgfpathlineto{\pgfqpoint{3.959820in}{2.709483in}}%
\pgfpathlineto{\pgfqpoint{3.967728in}{2.704897in}}%
\pgfpathlineto{\pgfqpoint{3.975637in}{2.700658in}}%
\pgfpathlineto{\pgfqpoint{3.983545in}{2.696737in}}%
\pgfpathlineto{\pgfqpoint{3.991453in}{2.693107in}}%
\pgfpathlineto{\pgfqpoint{3.999361in}{2.689746in}}%
\pgfpathlineto{\pgfqpoint{4.007270in}{2.686630in}}%
\pgfpathlineto{\pgfqpoint{4.015178in}{2.683740in}}%
\pgfpathlineto{\pgfqpoint{4.023086in}{2.681057in}}%
\pgfpathlineto{\pgfqpoint{4.030994in}{2.678566in}}%
\pgfpathlineto{\pgfqpoint{4.038902in}{2.676249in}}%
\pgfpathlineto{\pgfqpoint{4.046811in}{2.674095in}}%
\pgfpathlineto{\pgfqpoint{4.054719in}{2.672089in}}%
\pgfpathlineto{\pgfqpoint{4.062627in}{2.670220in}}%
\pgfpathlineto{\pgfqpoint{4.070535in}{2.668478in}}%
\pgfpathlineto{\pgfqpoint{4.086352in}{2.665334in}}%
\pgfpathlineto{\pgfqpoint{4.102168in}{2.662589in}}%
\pgfpathlineto{\pgfqpoint{4.117985in}{2.660185in}}%
\pgfpathlineto{\pgfqpoint{4.133801in}{2.658073in}}%
\pgfpathlineto{\pgfqpoint{4.149617in}{2.656212in}}%
\pgfpathlineto{\pgfqpoint{4.165434in}{2.654569in}}%
\pgfpathlineto{\pgfqpoint{4.181250in}{2.653113in}}%
\pgfpathlineto{\pgfqpoint{4.204975in}{2.651228in}}%
\pgfpathlineto{\pgfqpoint{4.228700in}{2.649642in}}%
\pgfpathlineto{\pgfqpoint{4.252424in}{2.648300in}}%
\pgfpathlineto{\pgfqpoint{4.276149in}{2.647159in}}%
\pgfpathlineto{\pgfqpoint{4.307782in}{2.645890in}}%
\pgfpathlineto{\pgfqpoint{4.339415in}{2.644854in}}%
\pgfpathlineto{\pgfqpoint{4.378956in}{2.643810in}}%
\pgfpathlineto{\pgfqpoint{4.418497in}{2.642983in}}%
\pgfpathlineto{\pgfqpoint{4.465946in}{2.642204in}}%
\pgfpathlineto{\pgfqpoint{4.521304in}{2.641513in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{2.640865in}}%
\pgfpathlineto{\pgfqpoint{4.679468in}{2.640319in}}%
\pgfpathlineto{\pgfqpoint{4.790183in}{2.639867in}}%
\pgfpathlineto{\pgfqpoint{4.940439in}{2.639503in}}%
\pgfpathlineto{\pgfqpoint{5.153961in}{2.639232in}}%
\pgfpathlineto{\pgfqpoint{5.494014in}{2.639051in}}%
\pgfpathlineto{\pgfqpoint{5.509831in}{2.639046in}}%
\pgfpathlineto{\pgfqpoint{5.509831in}{2.639046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.425620in}{2.566650in}}{\pgfqpoint{2.183459in}{1.590159in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.532777in}{4.082227in}}%
\pgfpathlineto{\pgfqpoint{3.540685in}{4.078961in}}%
\pgfpathlineto{\pgfqpoint{3.548593in}{4.072909in}}%
\pgfpathlineto{\pgfqpoint{3.556501in}{4.064399in}}%
\pgfpathlineto{\pgfqpoint{3.564409in}{4.053527in}}%
\pgfpathlineto{\pgfqpoint{3.572318in}{4.040374in}}%
\pgfpathlineto{\pgfqpoint{3.580226in}{4.025027in}}%
\pgfpathlineto{\pgfqpoint{3.588134in}{4.007585in}}%
\pgfpathlineto{\pgfqpoint{3.596042in}{3.988159in}}%
\pgfpathlineto{\pgfqpoint{3.603950in}{3.966868in}}%
\pgfpathlineto{\pgfqpoint{3.611859in}{3.943843in}}%
\pgfpathlineto{\pgfqpoint{3.619767in}{3.919221in}}%
\pgfpathlineto{\pgfqpoint{3.627675in}{3.893146in}}%
\pgfpathlineto{\pgfqpoint{3.635583in}{3.865766in}}%
\pgfpathlineto{\pgfqpoint{3.643492in}{3.837235in}}%
\pgfpathlineto{\pgfqpoint{3.651400in}{3.807706in}}%
\pgfpathlineto{\pgfqpoint{3.659308in}{3.777335in}}%
\pgfpathlineto{\pgfqpoint{3.667216in}{3.746276in}}%
\pgfpathlineto{\pgfqpoint{3.683033in}{3.682691in}}%
\pgfpathlineto{\pgfqpoint{3.722574in}{3.521667in}}%
\pgfpathlineto{\pgfqpoint{3.738390in}{3.458968in}}%
\pgfpathlineto{\pgfqpoint{3.746298in}{3.428380in}}%
\pgfpathlineto{\pgfqpoint{3.754207in}{3.398403in}}%
\pgfpathlineto{\pgfqpoint{3.762115in}{3.369102in}}%
\pgfpathlineto{\pgfqpoint{3.770023in}{3.340531in}}%
\pgfpathlineto{\pgfqpoint{3.777931in}{3.312736in}}%
\pgfpathlineto{\pgfqpoint{3.785839in}{3.285755in}}%
\pgfpathlineto{\pgfqpoint{3.793748in}{3.259616in}}%
\pgfpathlineto{\pgfqpoint{3.801656in}{3.234339in}}%
\pgfpathlineto{\pgfqpoint{3.809564in}{3.209938in}}%
\pgfpathlineto{\pgfqpoint{3.817472in}{3.186418in}}%
\pgfpathlineto{\pgfqpoint{3.825381in}{3.163781in}}%
\pgfpathlineto{\pgfqpoint{3.833289in}{3.142023in}}%
\pgfpathlineto{\pgfqpoint{3.841197in}{3.121132in}}%
\pgfpathlineto{\pgfqpoint{3.849105in}{3.101097in}}%
\pgfpathlineto{\pgfqpoint{3.857013in}{3.081901in}}%
\pgfpathlineto{\pgfqpoint{3.864922in}{3.063523in}}%
\pgfpathlineto{\pgfqpoint{3.872830in}{3.045942in}}%
\pgfpathlineto{\pgfqpoint{3.880738in}{3.029135in}}%
\pgfpathlineto{\pgfqpoint{3.888646in}{3.013076in}}%
\pgfpathlineto{\pgfqpoint{3.896554in}{2.997739in}}%
\pgfpathlineto{\pgfqpoint{3.904463in}{2.983097in}}%
\pgfpathlineto{\pgfqpoint{3.912371in}{2.969124in}}%
\pgfpathlineto{\pgfqpoint{3.920279in}{2.955792in}}%
\pgfpathlineto{\pgfqpoint{3.928187in}{2.943075in}}%
\pgfpathlineto{\pgfqpoint{3.936096in}{2.930945in}}%
\pgfpathlineto{\pgfqpoint{3.944004in}{2.919377in}}%
\pgfpathlineto{\pgfqpoint{3.951912in}{2.908345in}}%
\pgfpathlineto{\pgfqpoint{3.959820in}{2.897824in}}%
\pgfpathlineto{\pgfqpoint{3.967728in}{2.887791in}}%
\pgfpathlineto{\pgfqpoint{3.975637in}{2.878221in}}%
\pgfpathlineto{\pgfqpoint{3.983545in}{2.869093in}}%
\pgfpathlineto{\pgfqpoint{3.991453in}{2.860384in}}%
\pgfpathlineto{\pgfqpoint{3.999361in}{2.852075in}}%
\pgfpathlineto{\pgfqpoint{4.007270in}{2.844145in}}%
\pgfpathlineto{\pgfqpoint{4.015178in}{2.836575in}}%
\pgfpathlineto{\pgfqpoint{4.023086in}{2.829348in}}%
\pgfpathlineto{\pgfqpoint{4.030994in}{2.822447in}}%
\pgfpathlineto{\pgfqpoint{4.038902in}{2.815854in}}%
\pgfpathlineto{\pgfqpoint{4.046811in}{2.809555in}}%
\pgfpathlineto{\pgfqpoint{4.054719in}{2.803535in}}%
\pgfpathlineto{\pgfqpoint{4.062627in}{2.797779in}}%
\pgfpathlineto{\pgfqpoint{4.070535in}{2.792275in}}%
\pgfpathlineto{\pgfqpoint{4.078443in}{2.787010in}}%
\pgfpathlineto{\pgfqpoint{4.086352in}{2.781972in}}%
\pgfpathlineto{\pgfqpoint{4.094260in}{2.777150in}}%
\pgfpathlineto{\pgfqpoint{4.102168in}{2.772533in}}%
\pgfpathlineto{\pgfqpoint{4.110076in}{2.768110in}}%
\pgfpathlineto{\pgfqpoint{4.117985in}{2.763873in}}%
\pgfpathlineto{\pgfqpoint{4.125893in}{2.759812in}}%
\pgfpathlineto{\pgfqpoint{4.133801in}{2.755919in}}%
\pgfpathlineto{\pgfqpoint{4.141709in}{2.752185in}}%
\pgfpathlineto{\pgfqpoint{4.149617in}{2.748603in}}%
\pgfpathlineto{\pgfqpoint{4.157526in}{2.745166in}}%
\pgfpathlineto{\pgfqpoint{4.165434in}{2.741866in}}%
\pgfpathlineto{\pgfqpoint{4.173342in}{2.738697in}}%
\pgfpathlineto{\pgfqpoint{4.189158in}{2.732728in}}%
\pgfpathlineto{\pgfqpoint{4.204975in}{2.727214in}}%
\pgfpathlineto{\pgfqpoint{4.220791in}{2.722113in}}%
\pgfpathlineto{\pgfqpoint{4.236608in}{2.717388in}}%
\pgfpathlineto{\pgfqpoint{4.252424in}{2.713007in}}%
\pgfpathlineto{\pgfqpoint{4.268241in}{2.708939in}}%
\pgfpathlineto{\pgfqpoint{4.284057in}{2.705157in}}%
\pgfpathlineto{\pgfqpoint{4.299874in}{2.701638in}}%
\pgfpathlineto{\pgfqpoint{4.315690in}{2.698360in}}%
\pgfpathlineto{\pgfqpoint{4.331506in}{2.695302in}}%
\pgfpathlineto{\pgfqpoint{4.347323in}{2.692448in}}%
\pgfpathlineto{\pgfqpoint{4.363139in}{2.689779in}}%
\pgfpathlineto{\pgfqpoint{4.378956in}{2.687283in}}%
\pgfpathlineto{\pgfqpoint{4.394772in}{2.684945in}}%
\pgfpathlineto{\pgfqpoint{4.418497in}{2.681708in}}%
\pgfpathlineto{\pgfqpoint{4.442221in}{2.678765in}}%
\pgfpathlineto{\pgfqpoint{4.465946in}{2.676082in}}%
\pgfpathlineto{\pgfqpoint{4.489671in}{2.673632in}}%
\pgfpathlineto{\pgfqpoint{4.513395in}{2.671390in}}%
\pgfpathlineto{\pgfqpoint{4.537120in}{2.669335in}}%
\pgfpathlineto{\pgfqpoint{4.568753in}{2.666854in}}%
\pgfpathlineto{\pgfqpoint{4.600386in}{2.664633in}}%
\pgfpathlineto{\pgfqpoint{4.632019in}{2.662639in}}%
\pgfpathlineto{\pgfqpoint{4.663651in}{2.660844in}}%
\pgfpathlineto{\pgfqpoint{4.703193in}{2.658845in}}%
\pgfpathlineto{\pgfqpoint{4.742734in}{2.657079in}}%
\pgfpathlineto{\pgfqpoint{4.782275in}{2.655514in}}%
\pgfpathlineto{\pgfqpoint{4.829724in}{2.653864in}}%
\pgfpathlineto{\pgfqpoint{4.877173in}{2.652423in}}%
\pgfpathlineto{\pgfqpoint{4.932531in}{2.650966in}}%
\pgfpathlineto{\pgfqpoint{4.995797in}{2.649544in}}%
\pgfpathlineto{\pgfqpoint{5.066971in}{2.648199in}}%
\pgfpathlineto{\pgfqpoint{5.146053in}{2.646956in}}%
\pgfpathlineto{\pgfqpoint{5.233043in}{2.645831in}}%
\pgfpathlineto{\pgfqpoint{5.327942in}{2.644829in}}%
\pgfpathlineto{\pgfqpoint{5.438657in}{2.643890in}}%
\pgfpathlineto{\pgfqpoint{5.509831in}{2.643389in}}%
\pgfpathlineto{\pgfqpoint{5.509831in}{2.643389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.425620in}{2.566650in}}{\pgfqpoint{2.183459in}{1.590159in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.524868in}{4.084316in}}%
\pgfpathlineto{\pgfqpoint{3.532777in}{4.084316in}}%
\pgfpathlineto{\pgfqpoint{3.540685in}{4.082106in}}%
\pgfpathlineto{\pgfqpoint{3.548593in}{4.078788in}}%
\pgfpathlineto{\pgfqpoint{3.556501in}{4.074264in}}%
\pgfpathlineto{\pgfqpoint{3.564409in}{4.068514in}}%
\pgfpathlineto{\pgfqpoint{3.572318in}{4.061545in}}%
\pgfpathlineto{\pgfqpoint{3.580226in}{4.053375in}}%
\pgfpathlineto{\pgfqpoint{3.588134in}{4.044029in}}%
\pgfpathlineto{\pgfqpoint{3.596042in}{4.033536in}}%
\pgfpathlineto{\pgfqpoint{3.603950in}{4.021928in}}%
\pgfpathlineto{\pgfqpoint{3.611859in}{4.009243in}}%
\pgfpathlineto{\pgfqpoint{3.619767in}{3.995519in}}%
\pgfpathlineto{\pgfqpoint{3.627675in}{3.980800in}}%
\pgfpathlineto{\pgfqpoint{3.635583in}{3.965131in}}%
\pgfpathlineto{\pgfqpoint{3.643492in}{3.948558in}}%
\pgfpathlineto{\pgfqpoint{3.651400in}{3.931132in}}%
\pgfpathlineto{\pgfqpoint{3.659308in}{3.912902in}}%
\pgfpathlineto{\pgfqpoint{3.667216in}{3.893922in}}%
\pgfpathlineto{\pgfqpoint{3.675124in}{3.874245in}}%
\pgfpathlineto{\pgfqpoint{3.683033in}{3.853924in}}%
\pgfpathlineto{\pgfqpoint{3.690941in}{3.833014in}}%
\pgfpathlineto{\pgfqpoint{3.698849in}{3.811570in}}%
\pgfpathlineto{\pgfqpoint{3.706757in}{3.789646in}}%
\pgfpathlineto{\pgfqpoint{3.714666in}{3.767297in}}%
\pgfpathlineto{\pgfqpoint{3.730482in}{3.721538in}}%
\pgfpathlineto{\pgfqpoint{3.746298in}{3.674713in}}%
\pgfpathlineto{\pgfqpoint{3.770023in}{3.603347in}}%
\pgfpathlineto{\pgfqpoint{3.801656in}{3.507995in}}%
\pgfpathlineto{\pgfqpoint{3.817472in}{3.460958in}}%
\pgfpathlineto{\pgfqpoint{3.833289in}{3.414715in}}%
\pgfpathlineto{\pgfqpoint{3.849105in}{3.369500in}}%
\pgfpathlineto{\pgfqpoint{3.864922in}{3.325511in}}%
\pgfpathlineto{\pgfqpoint{3.872830in}{3.304029in}}%
\pgfpathlineto{\pgfqpoint{3.880738in}{3.282914in}}%
\pgfpathlineto{\pgfqpoint{3.888646in}{3.262180in}}%
\pgfpathlineto{\pgfqpoint{3.896554in}{3.241843in}}%
\pgfpathlineto{\pgfqpoint{3.904463in}{3.221913in}}%
\pgfpathlineto{\pgfqpoint{3.912371in}{3.202401in}}%
\pgfpathlineto{\pgfqpoint{3.920279in}{3.183315in}}%
\pgfpathlineto{\pgfqpoint{3.928187in}{3.164664in}}%
\pgfpathlineto{\pgfqpoint{3.936096in}{3.146452in}}%
\pgfpathlineto{\pgfqpoint{3.944004in}{3.128684in}}%
\pgfpathlineto{\pgfqpoint{3.951912in}{3.111362in}}%
\pgfpathlineto{\pgfqpoint{3.959820in}{3.094488in}}%
\pgfpathlineto{\pgfqpoint{3.967728in}{3.078063in}}%
\pgfpathlineto{\pgfqpoint{3.975637in}{3.062086in}}%
\pgfpathlineto{\pgfqpoint{3.983545in}{3.046555in}}%
\pgfpathlineto{\pgfqpoint{3.991453in}{3.031468in}}%
\pgfpathlineto{\pgfqpoint{3.999361in}{3.016822in}}%
\pgfpathlineto{\pgfqpoint{4.007270in}{3.002611in}}%
\pgfpathlineto{\pgfqpoint{4.015178in}{2.988832in}}%
\pgfpathlineto{\pgfqpoint{4.023086in}{2.975479in}}%
\pgfpathlineto{\pgfqpoint{4.030994in}{2.962545in}}%
\pgfpathlineto{\pgfqpoint{4.038902in}{2.950025in}}%
\pgfpathlineto{\pgfqpoint{4.046811in}{2.937911in}}%
\pgfpathlineto{\pgfqpoint{4.054719in}{2.926195in}}%
\pgfpathlineto{\pgfqpoint{4.062627in}{2.914871in}}%
\pgfpathlineto{\pgfqpoint{4.070535in}{2.903929in}}%
\pgfpathlineto{\pgfqpoint{4.078443in}{2.893362in}}%
\pgfpathlineto{\pgfqpoint{4.086352in}{2.883161in}}%
\pgfpathlineto{\pgfqpoint{4.094260in}{2.873317in}}%
\pgfpathlineto{\pgfqpoint{4.102168in}{2.863822in}}%
\pgfpathlineto{\pgfqpoint{4.110076in}{2.854667in}}%
\pgfpathlineto{\pgfqpoint{4.117985in}{2.845842in}}%
\pgfpathlineto{\pgfqpoint{4.125893in}{2.837340in}}%
\pgfpathlineto{\pgfqpoint{4.133801in}{2.829150in}}%
\pgfpathlineto{\pgfqpoint{4.141709in}{2.821264in}}%
\pgfpathlineto{\pgfqpoint{4.149617in}{2.813673in}}%
\pgfpathlineto{\pgfqpoint{4.157526in}{2.806368in}}%
\pgfpathlineto{\pgfqpoint{4.165434in}{2.799341in}}%
\pgfpathlineto{\pgfqpoint{4.173342in}{2.792582in}}%
\pgfpathlineto{\pgfqpoint{4.181250in}{2.786084in}}%
\pgfpathlineto{\pgfqpoint{4.189158in}{2.779837in}}%
\pgfpathlineto{\pgfqpoint{4.197067in}{2.773834in}}%
\pgfpathlineto{\pgfqpoint{4.204975in}{2.768067in}}%
\pgfpathlineto{\pgfqpoint{4.212883in}{2.762528in}}%
\pgfpathlineto{\pgfqpoint{4.220791in}{2.757208in}}%
\pgfpathlineto{\pgfqpoint{4.228700in}{2.752100in}}%
\pgfpathlineto{\pgfqpoint{4.236608in}{2.747197in}}%
\pgfpathlineto{\pgfqpoint{4.244516in}{2.742492in}}%
\pgfpathlineto{\pgfqpoint{4.252424in}{2.737977in}}%
\pgfpathlineto{\pgfqpoint{4.260332in}{2.733645in}}%
\pgfpathlineto{\pgfqpoint{4.268241in}{2.729491in}}%
\pgfpathlineto{\pgfqpoint{4.276149in}{2.725507in}}%
\pgfpathlineto{\pgfqpoint{4.284057in}{2.721686in}}%
\pgfpathlineto{\pgfqpoint{4.291965in}{2.718024in}}%
\pgfpathlineto{\pgfqpoint{4.299874in}{2.714514in}}%
\pgfpathlineto{\pgfqpoint{4.307782in}{2.711149in}}%
\pgfpathlineto{\pgfqpoint{4.315690in}{2.707926in}}%
\pgfpathlineto{\pgfqpoint{4.323598in}{2.704837in}}%
\pgfpathlineto{\pgfqpoint{4.331506in}{2.701878in}}%
\pgfpathlineto{\pgfqpoint{4.339415in}{2.699044in}}%
\pgfpathlineto{\pgfqpoint{4.355231in}{2.693731in}}%
\pgfpathlineto{\pgfqpoint{4.371047in}{2.688861in}}%
\pgfpathlineto{\pgfqpoint{4.386864in}{2.684399in}}%
\pgfpathlineto{\pgfqpoint{4.402680in}{2.680312in}}%
\pgfpathlineto{\pgfqpoint{4.418497in}{2.676572in}}%
\pgfpathlineto{\pgfqpoint{4.434313in}{2.673149in}}%
\pgfpathlineto{\pgfqpoint{4.450130in}{2.670019in}}%
\pgfpathlineto{\pgfqpoint{4.465946in}{2.667158in}}%
\pgfpathlineto{\pgfqpoint{4.481762in}{2.664543in}}%
\pgfpathlineto{\pgfqpoint{4.497579in}{2.662156in}}%
\pgfpathlineto{\pgfqpoint{4.513395in}{2.659976in}}%
\pgfpathlineto{\pgfqpoint{4.529212in}{2.657986in}}%
\pgfpathlineto{\pgfqpoint{4.545028in}{2.656172in}}%
\pgfpathlineto{\pgfqpoint{4.560845in}{2.654517in}}%
\pgfpathlineto{\pgfqpoint{4.584569in}{2.652307in}}%
\pgfpathlineto{\pgfqpoint{4.608294in}{2.650387in}}%
\pgfpathlineto{\pgfqpoint{4.632019in}{2.648720in}}%
\pgfpathlineto{\pgfqpoint{4.655743in}{2.647276in}}%
\pgfpathlineto{\pgfqpoint{4.679468in}{2.646025in}}%
\pgfpathlineto{\pgfqpoint{4.711101in}{2.644619in}}%
\pgfpathlineto{\pgfqpoint{4.742734in}{2.643464in}}%
\pgfpathlineto{\pgfqpoint{4.774367in}{2.642521in}}%
\pgfpathlineto{\pgfqpoint{4.813908in}{2.641584in}}%
\pgfpathlineto{\pgfqpoint{4.853449in}{2.640864in}}%
\pgfpathlineto{\pgfqpoint{4.900898in}{2.640224in}}%
\pgfpathlineto{\pgfqpoint{4.956255in}{2.639709in}}%
\pgfpathlineto{\pgfqpoint{5.027429in}{2.639304in}}%
\pgfpathlineto{\pgfqpoint{5.114420in}{2.639055in}}%
\pgfpathlineto{\pgfqpoint{5.240951in}{2.638941in}}%
\pgfpathlineto{\pgfqpoint{5.351666in}{2.638930in}}%
\pgfpathlineto{\pgfqpoint{5.351666in}{2.638930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.425620in}{2.566650in}}{\pgfqpoint{2.183459in}{1.590159in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.532777in}{4.084529in}}%
\pgfpathlineto{\pgfqpoint{3.540685in}{4.083274in}}%
\pgfpathlineto{\pgfqpoint{3.548593in}{4.081193in}}%
\pgfpathlineto{\pgfqpoint{3.556501in}{4.078431in}}%
\pgfpathlineto{\pgfqpoint{3.564409in}{4.074941in}}%
\pgfpathlineto{\pgfqpoint{3.572318in}{4.070719in}}%
\pgfpathlineto{\pgfqpoint{3.580226in}{4.065769in}}%
\pgfpathlineto{\pgfqpoint{3.588134in}{4.060099in}}%
\pgfpathlineto{\pgfqpoint{3.596042in}{4.053721in}}%
\pgfpathlineto{\pgfqpoint{3.603950in}{4.046647in}}%
\pgfpathlineto{\pgfqpoint{3.611859in}{4.038895in}}%
\pgfpathlineto{\pgfqpoint{3.619767in}{4.030480in}}%
\pgfpathlineto{\pgfqpoint{3.627675in}{4.021421in}}%
\pgfpathlineto{\pgfqpoint{3.635583in}{4.011738in}}%
\pgfpathlineto{\pgfqpoint{3.643492in}{4.001453in}}%
\pgfpathlineto{\pgfqpoint{3.651400in}{3.990588in}}%
\pgfpathlineto{\pgfqpoint{3.659308in}{3.979165in}}%
\pgfpathlineto{\pgfqpoint{3.667216in}{3.967209in}}%
\pgfpathlineto{\pgfqpoint{3.675124in}{3.954744in}}%
\pgfpathlineto{\pgfqpoint{3.683033in}{3.941797in}}%
\pgfpathlineto{\pgfqpoint{3.690941in}{3.928391in}}%
\pgfpathlineto{\pgfqpoint{3.698849in}{3.914555in}}%
\pgfpathlineto{\pgfqpoint{3.706757in}{3.900313in}}%
\pgfpathlineto{\pgfqpoint{3.714666in}{3.885694in}}%
\pgfpathlineto{\pgfqpoint{3.722574in}{3.870723in}}%
\pgfpathlineto{\pgfqpoint{3.730482in}{3.855428in}}%
\pgfpathlineto{\pgfqpoint{3.738390in}{3.839834in}}%
\pgfpathlineto{\pgfqpoint{3.754207in}{3.807859in}}%
\pgfpathlineto{\pgfqpoint{3.770023in}{3.775006in}}%
\pgfpathlineto{\pgfqpoint{3.785839in}{3.741476in}}%
\pgfpathlineto{\pgfqpoint{3.801656in}{3.707462in}}%
\pgfpathlineto{\pgfqpoint{3.833289in}{3.638699in}}%
\pgfpathlineto{\pgfqpoint{3.864922in}{3.570029in}}%
\pgfpathlineto{\pgfqpoint{3.880738in}{3.536082in}}%
\pgfpathlineto{\pgfqpoint{3.896554in}{3.502554in}}%
\pgfpathlineto{\pgfqpoint{3.912371in}{3.469550in}}%
\pgfpathlineto{\pgfqpoint{3.928187in}{3.437158in}}%
\pgfpathlineto{\pgfqpoint{3.944004in}{3.405457in}}%
\pgfpathlineto{\pgfqpoint{3.959820in}{3.374512in}}%
\pgfpathlineto{\pgfqpoint{3.975637in}{3.344377in}}%
\pgfpathlineto{\pgfqpoint{3.991453in}{3.315095in}}%
\pgfpathlineto{\pgfqpoint{4.007270in}{3.286700in}}%
\pgfpathlineto{\pgfqpoint{4.015178in}{3.272843in}}%
\pgfpathlineto{\pgfqpoint{4.023086in}{3.259216in}}%
\pgfpathlineto{\pgfqpoint{4.030994in}{3.245821in}}%
\pgfpathlineto{\pgfqpoint{4.038902in}{3.232659in}}%
\pgfpathlineto{\pgfqpoint{4.046811in}{3.219732in}}%
\pgfpathlineto{\pgfqpoint{4.054719in}{3.207039in}}%
\pgfpathlineto{\pgfqpoint{4.062627in}{3.194581in}}%
\pgfpathlineto{\pgfqpoint{4.070535in}{3.182359in}}%
\pgfpathlineto{\pgfqpoint{4.078443in}{3.170370in}}%
\pgfpathlineto{\pgfqpoint{4.086352in}{3.158615in}}%
\pgfpathlineto{\pgfqpoint{4.094260in}{3.147092in}}%
\pgfpathlineto{\pgfqpoint{4.102168in}{3.135800in}}%
\pgfpathlineto{\pgfqpoint{4.110076in}{3.124737in}}%
\pgfpathlineto{\pgfqpoint{4.117985in}{3.113901in}}%
\pgfpathlineto{\pgfqpoint{4.125893in}{3.103291in}}%
\pgfpathlineto{\pgfqpoint{4.133801in}{3.092904in}}%
\pgfpathlineto{\pgfqpoint{4.141709in}{3.082738in}}%
\pgfpathlineto{\pgfqpoint{4.149617in}{3.072790in}}%
\pgfpathlineto{\pgfqpoint{4.157526in}{3.063058in}}%
\pgfpathlineto{\pgfqpoint{4.165434in}{3.053538in}}%
\pgfpathlineto{\pgfqpoint{4.173342in}{3.044227in}}%
\pgfpathlineto{\pgfqpoint{4.181250in}{3.035123in}}%
\pgfpathlineto{\pgfqpoint{4.189158in}{3.026223in}}%
\pgfpathlineto{\pgfqpoint{4.197067in}{3.017523in}}%
\pgfpathlineto{\pgfqpoint{4.204975in}{3.009021in}}%
\pgfpathlineto{\pgfqpoint{4.212883in}{3.000712in}}%
\pgfpathlineto{\pgfqpoint{4.220791in}{2.992593in}}%
\pgfpathlineto{\pgfqpoint{4.228700in}{2.984661in}}%
\pgfpathlineto{\pgfqpoint{4.236608in}{2.976914in}}%
\pgfpathlineto{\pgfqpoint{4.244516in}{2.969346in}}%
\pgfpathlineto{\pgfqpoint{4.252424in}{2.961955in}}%
\pgfpathlineto{\pgfqpoint{4.260332in}{2.954737in}}%
\pgfpathlineto{\pgfqpoint{4.268241in}{2.947690in}}%
\pgfpathlineto{\pgfqpoint{4.276149in}{2.940809in}}%
\pgfpathlineto{\pgfqpoint{4.284057in}{2.934091in}}%
\pgfpathlineto{\pgfqpoint{4.291965in}{2.927532in}}%
\pgfpathlineto{\pgfqpoint{4.299874in}{2.921130in}}%
\pgfpathlineto{\pgfqpoint{4.307782in}{2.914881in}}%
\pgfpathlineto{\pgfqpoint{4.315690in}{2.908782in}}%
\pgfpathlineto{\pgfqpoint{4.323598in}{2.902829in}}%
\pgfpathlineto{\pgfqpoint{4.331506in}{2.897019in}}%
\pgfpathlineto{\pgfqpoint{4.339415in}{2.891349in}}%
\pgfpathlineto{\pgfqpoint{4.355231in}{2.880416in}}%
\pgfpathlineto{\pgfqpoint{4.371047in}{2.870005in}}%
\pgfpathlineto{\pgfqpoint{4.386864in}{2.860093in}}%
\pgfpathlineto{\pgfqpoint{4.402680in}{2.850655in}}%
\pgfpathlineto{\pgfqpoint{4.418497in}{2.841670in}}%
\pgfpathlineto{\pgfqpoint{4.434313in}{2.833116in}}%
\pgfpathlineto{\pgfqpoint{4.450130in}{2.824971in}}%
\pgfpathlineto{\pgfqpoint{4.465946in}{2.817216in}}%
\pgfpathlineto{\pgfqpoint{4.481762in}{2.809833in}}%
\pgfpathlineto{\pgfqpoint{4.497579in}{2.802802in}}%
\pgfpathlineto{\pgfqpoint{4.513395in}{2.796106in}}%
\pgfpathlineto{\pgfqpoint{4.529212in}{2.789728in}}%
\pgfpathlineto{\pgfqpoint{4.545028in}{2.783652in}}%
\pgfpathlineto{\pgfqpoint{4.560845in}{2.777864in}}%
\pgfpathlineto{\pgfqpoint{4.576661in}{2.772349in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{2.767092in}}%
\pgfpathlineto{\pgfqpoint{4.608294in}{2.762082in}}%
\pgfpathlineto{\pgfqpoint{4.624110in}{2.757305in}}%
\pgfpathlineto{\pgfqpoint{4.639927in}{2.752749in}}%
\pgfpathlineto{\pgfqpoint{4.655743in}{2.748405in}}%
\pgfpathlineto{\pgfqpoint{4.671560in}{2.744260in}}%
\pgfpathlineto{\pgfqpoint{4.687376in}{2.740304in}}%
\pgfpathlineto{\pgfqpoint{4.703193in}{2.736529in}}%
\pgfpathlineto{\pgfqpoint{4.719009in}{2.732925in}}%
\pgfpathlineto{\pgfqpoint{4.734825in}{2.729484in}}%
\pgfpathlineto{\pgfqpoint{4.758550in}{2.724609in}}%
\pgfpathlineto{\pgfqpoint{4.782275in}{2.720056in}}%
\pgfpathlineto{\pgfqpoint{4.805999in}{2.715800in}}%
\pgfpathlineto{\pgfqpoint{4.829724in}{2.711821in}}%
\pgfpathlineto{\pgfqpoint{4.853449in}{2.708098in}}%
\pgfpathlineto{\pgfqpoint{4.877173in}{2.704612in}}%
\pgfpathlineto{\pgfqpoint{4.900898in}{2.701346in}}%
\pgfpathlineto{\pgfqpoint{4.924623in}{2.698284in}}%
\pgfpathlineto{\pgfqpoint{4.948347in}{2.695411in}}%
\pgfpathlineto{\pgfqpoint{4.972072in}{2.692715in}}%
\pgfpathlineto{\pgfqpoint{5.003705in}{2.689373in}}%
\pgfpathlineto{\pgfqpoint{5.035338in}{2.686295in}}%
\pgfpathlineto{\pgfqpoint{5.066971in}{2.683457in}}%
\pgfpathlineto{\pgfqpoint{5.098603in}{2.680837in}}%
\pgfpathlineto{\pgfqpoint{5.130236in}{2.678415in}}%
\pgfpathlineto{\pgfqpoint{5.169777in}{2.675641in}}%
\pgfpathlineto{\pgfqpoint{5.209318in}{2.673118in}}%
\pgfpathlineto{\pgfqpoint{5.248859in}{2.670820in}}%
\pgfpathlineto{\pgfqpoint{5.288401in}{2.668723in}}%
\pgfpathlineto{\pgfqpoint{5.335850in}{2.666442in}}%
\pgfpathlineto{\pgfqpoint{5.351666in}{2.665734in}}%
\pgfpathlineto{\pgfqpoint{5.351666in}{2.665734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425620in}{2.566650in}}%
\pgfpathlineto{\pgfqpoint{3.425620in}{4.156809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609079in}{2.566650in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{4.156809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425620in}{2.566650in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{2.566650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425620in}{4.156809in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{4.156809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731134in}{3.271007in}}%
\pgfpathlineto{\pgfqpoint{5.511857in}{3.271007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.539634in}{3.271007in}}{\pgfqpoint{5.539634in}{3.298785in}}%
\pgfpathlineto{\pgfqpoint{5.539634in}{4.059587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.539634in}{4.087365in}}{\pgfqpoint{5.511857in}{4.087365in}}%
\pgfpathlineto{\pgfqpoint{4.731134in}{4.087365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.703356in}{4.087365in}}{\pgfqpoint{4.703356in}{4.059587in}}%
\pgfpathlineto{\pgfqpoint{4.703356in}{3.298785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.703356in}{3.271007in}}{\pgfqpoint{4.731134in}{3.271007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758912in}{3.983198in}}%
\pgfpathlineto{\pgfqpoint{5.036689in}{3.983198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147800in,y=3.934587in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho_{TOV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.758912in}{3.789525in}}%
\pgfpathlineto{\pgfqpoint{5.036689in}{3.789525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147800in,y=3.740914in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{\rho}_{TOV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.758912in}{3.595852in}}%
\pgfpathlineto{\pgfqpoint{5.036689in}{3.595852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147800in,y=3.547241in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho_{LE}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.758912in}{3.402180in}}%
\pgfpathlineto{\pgfqpoint{5.036689in}{3.402180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147800in,y=3.353568in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{\rho}_{LE}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553581in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{2.737039in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{2.737039in}{2.089603in}}%
\pgfpathlineto{\pgfqpoint{0.553581in}{2.089603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652829in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652829in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443650in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.443650in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234472in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234472in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645310in,y=0.223333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553581in}{0.571724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in, y=0.523530in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553581in}{1.206507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in, y=1.158313in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553581in}{1.841291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in, y=1.793096in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223333in,y=1.294523in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mass \(\displaystyle m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{2.183459in}{1.590159in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652829in}{0.571724in}}%
\pgfpathlineto{\pgfqpoint{0.668645in}{0.571775in}}%
\pgfpathlineto{\pgfqpoint{0.684462in}{0.572123in}}%
\pgfpathlineto{\pgfqpoint{0.692370in}{0.572498in}}%
\pgfpathlineto{\pgfqpoint{0.700278in}{0.573049in}}%
\pgfpathlineto{\pgfqpoint{0.708186in}{0.573804in}}%
\pgfpathlineto{\pgfqpoint{0.716095in}{0.574790in}}%
\pgfpathlineto{\pgfqpoint{0.724003in}{0.576028in}}%
\pgfpathlineto{\pgfqpoint{0.731911in}{0.577534in}}%
\pgfpathlineto{\pgfqpoint{0.739819in}{0.579323in}}%
\pgfpathlineto{\pgfqpoint{0.747727in}{0.581404in}}%
\pgfpathlineto{\pgfqpoint{0.755636in}{0.583781in}}%
\pgfpathlineto{\pgfqpoint{0.763544in}{0.586454in}}%
\pgfpathlineto{\pgfqpoint{0.771452in}{0.589419in}}%
\pgfpathlineto{\pgfqpoint{0.779360in}{0.592670in}}%
\pgfpathlineto{\pgfqpoint{0.787268in}{0.596196in}}%
\pgfpathlineto{\pgfqpoint{0.795177in}{0.599981in}}%
\pgfpathlineto{\pgfqpoint{0.803085in}{0.604008in}}%
\pgfpathlineto{\pgfqpoint{0.810993in}{0.608259in}}%
\pgfpathlineto{\pgfqpoint{0.818901in}{0.612712in}}%
\pgfpathlineto{\pgfqpoint{0.826810in}{0.617343in}}%
\pgfpathlineto{\pgfqpoint{0.834718in}{0.622130in}}%
\pgfpathlineto{\pgfqpoint{0.850534in}{0.632073in}}%
\pgfpathlineto{\pgfqpoint{0.866351in}{0.642347in}}%
\pgfpathlineto{\pgfqpoint{0.905892in}{0.668330in}}%
\pgfpathlineto{\pgfqpoint{0.921708in}{0.678464in}}%
\pgfpathlineto{\pgfqpoint{0.937525in}{0.688289in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{0.697734in}}%
\pgfpathlineto{\pgfqpoint{0.969157in}{0.706753in}}%
\pgfpathlineto{\pgfqpoint{0.984974in}{0.715320in}}%
\pgfpathlineto{\pgfqpoint{1.000790in}{0.723423in}}%
\pgfpathlineto{\pgfqpoint{1.016607in}{0.731067in}}%
\pgfpathlineto{\pgfqpoint{1.032423in}{0.738261in}}%
\pgfpathlineto{\pgfqpoint{1.048240in}{0.745024in}}%
\pgfpathlineto{\pgfqpoint{1.064056in}{0.751376in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{0.757342in}}%
\pgfpathlineto{\pgfqpoint{1.095689in}{0.762946in}}%
\pgfpathlineto{\pgfqpoint{1.111505in}{0.768212in}}%
\pgfpathlineto{\pgfqpoint{1.127322in}{0.773164in}}%
\pgfpathlineto{\pgfqpoint{1.143138in}{0.777824in}}%
\pgfpathlineto{\pgfqpoint{1.158955in}{0.782215in}}%
\pgfpathlineto{\pgfqpoint{1.174771in}{0.786355in}}%
\pgfpathlineto{\pgfqpoint{1.190588in}{0.790263in}}%
\pgfpathlineto{\pgfqpoint{1.206404in}{0.793957in}}%
\pgfpathlineto{\pgfqpoint{1.222220in}{0.797452in}}%
\pgfpathlineto{\pgfqpoint{1.238037in}{0.800762in}}%
\pgfpathlineto{\pgfqpoint{1.253853in}{0.803901in}}%
\pgfpathlineto{\pgfqpoint{1.269670in}{0.806881in}}%
\pgfpathlineto{\pgfqpoint{1.293394in}{0.811077in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.814972in}}%
\pgfpathlineto{\pgfqpoint{1.340844in}{0.818598in}}%
\pgfpathlineto{\pgfqpoint{1.364568in}{0.821978in}}%
\pgfpathlineto{\pgfqpoint{1.388293in}{0.825137in}}%
\pgfpathlineto{\pgfqpoint{1.412018in}{0.828094in}}%
\pgfpathlineto{\pgfqpoint{1.435742in}{0.830867in}}%
\pgfpathlineto{\pgfqpoint{1.467375in}{0.834305in}}%
\pgfpathlineto{\pgfqpoint{1.499008in}{0.837476in}}%
\pgfpathlineto{\pgfqpoint{1.530641in}{0.840408in}}%
\pgfpathlineto{\pgfqpoint{1.562274in}{0.843126in}}%
\pgfpathlineto{\pgfqpoint{1.593907in}{0.845650in}}%
\pgfpathlineto{\pgfqpoint{1.633448in}{0.848562in}}%
\pgfpathlineto{\pgfqpoint{1.672989in}{0.851230in}}%
\pgfpathlineto{\pgfqpoint{1.712530in}{0.853683in}}%
\pgfpathlineto{\pgfqpoint{1.759979in}{0.856373in}}%
\pgfpathlineto{\pgfqpoint{1.807428in}{0.858817in}}%
\pgfpathlineto{\pgfqpoint{1.854878in}{0.861045in}}%
\pgfpathlineto{\pgfqpoint{1.910235in}{0.863401in}}%
\pgfpathlineto{\pgfqpoint{1.965593in}{0.865528in}}%
\pgfpathlineto{\pgfqpoint{2.028858in}{0.867712in}}%
\pgfpathlineto{\pgfqpoint{2.092124in}{0.869666in}}%
\pgfpathlineto{\pgfqpoint{2.163298in}{0.871624in}}%
\pgfpathlineto{\pgfqpoint{2.234472in}{0.873362in}}%
\pgfpathlineto{\pgfqpoint{2.313554in}{0.875068in}}%
\pgfpathlineto{\pgfqpoint{2.400545in}{0.876709in}}%
\pgfpathlineto{\pgfqpoint{2.495443in}{0.878258in}}%
\pgfpathlineto{\pgfqpoint{2.598250in}{0.879696in}}%
\pgfpathlineto{\pgfqpoint{2.637791in}{0.880191in}}%
\pgfpathlineto{\pgfqpoint{2.637791in}{0.880191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{2.183459in}{1.590159in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652829in}{0.571724in}}%
\pgfpathlineto{\pgfqpoint{0.668645in}{0.571775in}}%
\pgfpathlineto{\pgfqpoint{0.676553in}{0.571894in}}%
\pgfpathlineto{\pgfqpoint{0.684462in}{0.572127in}}%
\pgfpathlineto{\pgfqpoint{0.692370in}{0.572509in}}%
\pgfpathlineto{\pgfqpoint{0.700278in}{0.573077in}}%
\pgfpathlineto{\pgfqpoint{0.708186in}{0.573865in}}%
\pgfpathlineto{\pgfqpoint{0.716095in}{0.574908in}}%
\pgfpathlineto{\pgfqpoint{0.724003in}{0.576237in}}%
\pgfpathlineto{\pgfqpoint{0.731911in}{0.577883in}}%
\pgfpathlineto{\pgfqpoint{0.739819in}{0.579877in}}%
\pgfpathlineto{\pgfqpoint{0.747727in}{0.582245in}}%
\pgfpathlineto{\pgfqpoint{0.755636in}{0.585014in}}%
\pgfpathlineto{\pgfqpoint{0.763544in}{0.588206in}}%
\pgfpathlineto{\pgfqpoint{0.771452in}{0.591844in}}%
\pgfpathlineto{\pgfqpoint{0.779360in}{0.595948in}}%
\pgfpathlineto{\pgfqpoint{0.787268in}{0.600534in}}%
\pgfpathlineto{\pgfqpoint{0.795177in}{0.605618in}}%
\pgfpathlineto{\pgfqpoint{0.803085in}{0.611213in}}%
\pgfpathlineto{\pgfqpoint{0.810993in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{0.818901in}{0.623974in}}%
\pgfpathlineto{\pgfqpoint{0.826810in}{0.631155in}}%
\pgfpathlineto{\pgfqpoint{0.834718in}{0.638874in}}%
\pgfpathlineto{\pgfqpoint{0.842626in}{0.647135in}}%
\pgfpathlineto{\pgfqpoint{0.850534in}{0.655936in}}%
\pgfpathlineto{\pgfqpoint{0.858442in}{0.665275in}}%
\pgfpathlineto{\pgfqpoint{0.866351in}{0.675147in}}%
\pgfpathlineto{\pgfqpoint{0.874259in}{0.685546in}}%
\pgfpathlineto{\pgfqpoint{0.882167in}{0.696462in}}%
\pgfpathlineto{\pgfqpoint{0.890075in}{0.707887in}}%
\pgfpathlineto{\pgfqpoint{0.897984in}{0.719809in}}%
\pgfpathlineto{\pgfqpoint{0.905892in}{0.732214in}}%
\pgfpathlineto{\pgfqpoint{0.913800in}{0.745087in}}%
\pgfpathlineto{\pgfqpoint{0.921708in}{0.758413in}}%
\pgfpathlineto{\pgfqpoint{0.929616in}{0.772176in}}%
\pgfpathlineto{\pgfqpoint{0.937525in}{0.786356in}}%
\pgfpathlineto{\pgfqpoint{0.945433in}{0.800934in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{0.815892in}}%
\pgfpathlineto{\pgfqpoint{0.961249in}{0.831209in}}%
\pgfpathlineto{\pgfqpoint{0.969157in}{0.846862in}}%
\pgfpathlineto{\pgfqpoint{0.977066in}{0.862832in}}%
\pgfpathlineto{\pgfqpoint{0.984974in}{0.879095in}}%
\pgfpathlineto{\pgfqpoint{1.000790in}{0.912415in}}%
\pgfpathlineto{\pgfqpoint{1.016607in}{0.946642in}}%
\pgfpathlineto{\pgfqpoint{1.032423in}{0.981599in}}%
\pgfpathlineto{\pgfqpoint{1.048240in}{1.017108in}}%
\pgfpathlineto{\pgfqpoint{1.071964in}{1.071037in}}%
\pgfpathlineto{\pgfqpoint{1.119414in}{1.179336in}}%
\pgfpathlineto{\pgfqpoint{1.143138in}{1.232756in}}%
\pgfpathlineto{\pgfqpoint{1.158955in}{1.267818in}}%
\pgfpathlineto{\pgfqpoint{1.174771in}{1.302320in}}%
\pgfpathlineto{\pgfqpoint{1.190588in}{1.336170in}}%
\pgfpathlineto{\pgfqpoint{1.206404in}{1.369289in}}%
\pgfpathlineto{\pgfqpoint{1.222220in}{1.401607in}}%
\pgfpathlineto{\pgfqpoint{1.238037in}{1.433068in}}%
\pgfpathlineto{\pgfqpoint{1.253853in}{1.463621in}}%
\pgfpathlineto{\pgfqpoint{1.261761in}{1.478544in}}%
\pgfpathlineto{\pgfqpoint{1.269670in}{1.493227in}}%
\pgfpathlineto{\pgfqpoint{1.277578in}{1.507665in}}%
\pgfpathlineto{\pgfqpoint{1.285486in}{1.521856in}}%
\pgfpathlineto{\pgfqpoint{1.293394in}{1.535797in}}%
\pgfpathlineto{\pgfqpoint{1.301303in}{1.549485in}}%
\pgfpathlineto{\pgfqpoint{1.309211in}{1.562919in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{1.576098in}}%
\pgfpathlineto{\pgfqpoint{1.325027in}{1.589020in}}%
\pgfpathlineto{\pgfqpoint{1.332935in}{1.601685in}}%
\pgfpathlineto{\pgfqpoint{1.340844in}{1.614093in}}%
\pgfpathlineto{\pgfqpoint{1.348752in}{1.626245in}}%
\pgfpathlineto{\pgfqpoint{1.356660in}{1.638139in}}%
\pgfpathlineto{\pgfqpoint{1.364568in}{1.649778in}}%
\pgfpathlineto{\pgfqpoint{1.372476in}{1.661162in}}%
\pgfpathlineto{\pgfqpoint{1.380385in}{1.672292in}}%
\pgfpathlineto{\pgfqpoint{1.388293in}{1.683171in}}%
\pgfpathlineto{\pgfqpoint{1.396201in}{1.693799in}}%
\pgfpathlineto{\pgfqpoint{1.404109in}{1.704178in}}%
\pgfpathlineto{\pgfqpoint{1.412018in}{1.714312in}}%
\pgfpathlineto{\pgfqpoint{1.419926in}{1.724201in}}%
\pgfpathlineto{\pgfqpoint{1.427834in}{1.733849in}}%
\pgfpathlineto{\pgfqpoint{1.435742in}{1.743259in}}%
\pgfpathlineto{\pgfqpoint{1.443650in}{1.752432in}}%
\pgfpathlineto{\pgfqpoint{1.451559in}{1.761373in}}%
\pgfpathlineto{\pgfqpoint{1.459467in}{1.770083in}}%
\pgfpathlineto{\pgfqpoint{1.467375in}{1.778567in}}%
\pgfpathlineto{\pgfqpoint{1.475283in}{1.786827in}}%
\pgfpathlineto{\pgfqpoint{1.483192in}{1.794866in}}%
\pgfpathlineto{\pgfqpoint{1.491100in}{1.802689in}}%
\pgfpathlineto{\pgfqpoint{1.499008in}{1.810298in}}%
\pgfpathlineto{\pgfqpoint{1.506916in}{1.817697in}}%
\pgfpathlineto{\pgfqpoint{1.514824in}{1.824890in}}%
\pgfpathlineto{\pgfqpoint{1.522733in}{1.831880in}}%
\pgfpathlineto{\pgfqpoint{1.530641in}{1.838671in}}%
\pgfpathlineto{\pgfqpoint{1.538549in}{1.845267in}}%
\pgfpathlineto{\pgfqpoint{1.546457in}{1.851671in}}%
\pgfpathlineto{\pgfqpoint{1.554365in}{1.857886in}}%
\pgfpathlineto{\pgfqpoint{1.562274in}{1.863917in}}%
\pgfpathlineto{\pgfqpoint{1.570182in}{1.869768in}}%
\pgfpathlineto{\pgfqpoint{1.578090in}{1.875441in}}%
\pgfpathlineto{\pgfqpoint{1.585998in}{1.880941in}}%
\pgfpathlineto{\pgfqpoint{1.593907in}{1.886272in}}%
\pgfpathlineto{\pgfqpoint{1.601815in}{1.891436in}}%
\pgfpathlineto{\pgfqpoint{1.609723in}{1.896439in}}%
\pgfpathlineto{\pgfqpoint{1.617631in}{1.901282in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{1.905971in}}%
\pgfpathlineto{\pgfqpoint{1.633448in}{1.910508in}}%
\pgfpathlineto{\pgfqpoint{1.641356in}{1.914897in}}%
\pgfpathlineto{\pgfqpoint{1.649264in}{1.919142in}}%
\pgfpathlineto{\pgfqpoint{1.657172in}{1.923245in}}%
\pgfpathlineto{\pgfqpoint{1.665081in}{1.927212in}}%
\pgfpathlineto{\pgfqpoint{1.672989in}{1.931044in}}%
\pgfpathlineto{\pgfqpoint{1.680897in}{1.934745in}}%
\pgfpathlineto{\pgfqpoint{1.688805in}{1.938319in}}%
\pgfpathlineto{\pgfqpoint{1.704622in}{1.945097in}}%
\pgfpathlineto{\pgfqpoint{1.720438in}{1.951403in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.957264in}}%
\pgfpathlineto{\pgfqpoint{1.752071in}{1.962701in}}%
\pgfpathlineto{\pgfqpoint{1.767887in}{1.967739in}}%
\pgfpathlineto{\pgfqpoint{1.783704in}{1.972401in}}%
\pgfpathlineto{\pgfqpoint{1.799520in}{1.976706in}}%
\pgfpathlineto{\pgfqpoint{1.815337in}{1.980677in}}%
\pgfpathlineto{\pgfqpoint{1.831153in}{1.984334in}}%
\pgfpathlineto{\pgfqpoint{1.846969in}{1.987694in}}%
\pgfpathlineto{\pgfqpoint{1.862786in}{1.990778in}}%
\pgfpathlineto{\pgfqpoint{1.878602in}{1.993601in}}%
\pgfpathlineto{\pgfqpoint{1.894419in}{1.996182in}}%
\pgfpathlineto{\pgfqpoint{1.910235in}{1.998535in}}%
\pgfpathlineto{\pgfqpoint{1.926052in}{2.000677in}}%
\pgfpathlineto{\pgfqpoint{1.941868in}{2.002622in}}%
\pgfpathlineto{\pgfqpoint{1.957685in}{2.004383in}}%
\pgfpathlineto{\pgfqpoint{1.973501in}{2.005974in}}%
\pgfpathlineto{\pgfqpoint{1.989317in}{2.007407in}}%
\pgfpathlineto{\pgfqpoint{2.013042in}{2.009287in}}%
\pgfpathlineto{\pgfqpoint{2.036767in}{2.010876in}}%
\pgfpathlineto{\pgfqpoint{2.060491in}{2.012208in}}%
\pgfpathlineto{\pgfqpoint{2.084216in}{2.013316in}}%
\pgfpathlineto{\pgfqpoint{2.107941in}{2.014228in}}%
\pgfpathlineto{\pgfqpoint{2.139573in}{2.015183in}}%
\pgfpathlineto{\pgfqpoint{2.171206in}{2.015893in}}%
\pgfpathlineto{\pgfqpoint{2.210747in}{2.016509in}}%
\pgfpathlineto{\pgfqpoint{2.250289in}{2.016897in}}%
\pgfpathlineto{\pgfqpoint{2.305646in}{2.017183in}}%
\pgfpathlineto{\pgfqpoint{2.384728in}{2.017310in}}%
\pgfpathlineto{\pgfqpoint{2.479627in}{2.017323in}}%
\pgfpathlineto{\pgfqpoint{2.479627in}{2.017323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553581in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{0.553581in}{2.089603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737039in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{2.737039in}{2.089603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553581in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{2.737039in}{0.499444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553581in}{2.089603in}}%
\pgfpathlineto{\pgfqpoint{2.737039in}{2.089603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650803in}{1.591270in}}%
\pgfpathlineto{\pgfqpoint{1.481664in}{1.591270in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.509442in}{1.591270in}}{\pgfqpoint{1.509442in}{1.619048in}}%
\pgfpathlineto{\pgfqpoint{1.509442in}{1.992381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.509442in}{2.020158in}}{\pgfqpoint{1.481664in}{2.020158in}}%
\pgfpathlineto{\pgfqpoint{0.650803in}{2.020158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623025in}{2.020158in}}{\pgfqpoint{0.623025in}{1.992381in}}%
\pgfpathlineto{\pgfqpoint{0.623025in}{1.619048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623025in}{1.591270in}}{\pgfqpoint{0.650803in}{1.591270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678581in}{1.915992in}}%
\pgfpathlineto{\pgfqpoint{0.956358in}{1.915992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067470in,y=1.867381in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m_{TOV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.678581in}{1.722381in}}%
\pgfpathlineto{\pgfqpoint{0.956358in}{1.722381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067470in,y=1.673770in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m_{LE}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425620in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{2.089603in}}%
\pgfpathlineto{\pgfqpoint{3.425620in}{2.089603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516928in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516928in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310913in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.310913in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.104898in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.104898in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517349in,y=0.223333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425620in}{0.570962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081484in, y=0.522767in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425620in}{0.954051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081484in, y=0.905857in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425620in}{1.337140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081484in, y=1.288946in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425620in}{1.720229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081484in, y=1.672035in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025928in,y=1.294523in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mass radius ratio \(\displaystyle m/r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.425620in}{0.499444in}}{\pgfqpoint{2.183459in}{1.590159in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524868in}{0.571724in}}%
\pgfpathlineto{\pgfqpoint{3.532808in}{0.574004in}}%
\pgfpathlineto{\pgfqpoint{3.540748in}{0.577778in}}%
\pgfpathlineto{\pgfqpoint{3.548688in}{0.583007in}}%
\pgfpathlineto{\pgfqpoint{3.556628in}{0.589638in}}%
\pgfpathlineto{\pgfqpoint{3.564568in}{0.597606in}}%
\pgfpathlineto{\pgfqpoint{3.572507in}{0.606830in}}%
\pgfpathlineto{\pgfqpoint{3.580447in}{0.617221in}}%
\pgfpathlineto{\pgfqpoint{3.588387in}{0.628677in}}%
\pgfpathlineto{\pgfqpoint{3.596327in}{0.641091in}}%
\pgfpathlineto{\pgfqpoint{3.604267in}{0.654347in}}%
\pgfpathlineto{\pgfqpoint{3.612207in}{0.668325in}}%
\pgfpathlineto{\pgfqpoint{3.620147in}{0.682901in}}%
\pgfpathlineto{\pgfqpoint{3.628086in}{0.697950in}}%
\pgfpathlineto{\pgfqpoint{3.643966in}{0.728975in}}%
\pgfpathlineto{\pgfqpoint{3.667786in}{0.776050in}}%
\pgfpathlineto{\pgfqpoint{3.675725in}{0.791449in}}%
\pgfpathlineto{\pgfqpoint{3.683665in}{0.806542in}}%
\pgfpathlineto{\pgfqpoint{3.691605in}{0.821245in}}%
\pgfpathlineto{\pgfqpoint{3.699545in}{0.835484in}}%
\pgfpathlineto{\pgfqpoint{3.707485in}{0.849195in}}%
\pgfpathlineto{\pgfqpoint{3.715425in}{0.862324in}}%
\pgfpathlineto{\pgfqpoint{3.723365in}{0.874827in}}%
\pgfpathlineto{\pgfqpoint{3.731304in}{0.886668in}}%
\pgfpathlineto{\pgfqpoint{3.739244in}{0.897823in}}%
\pgfpathlineto{\pgfqpoint{3.747184in}{0.908273in}}%
\pgfpathlineto{\pgfqpoint{3.755124in}{0.918010in}}%
\pgfpathlineto{\pgfqpoint{3.763064in}{0.927032in}}%
\pgfpathlineto{\pgfqpoint{3.771004in}{0.935344in}}%
\pgfpathlineto{\pgfqpoint{3.778943in}{0.942957in}}%
\pgfpathlineto{\pgfqpoint{3.786883in}{0.949886in}}%
\pgfpathlineto{\pgfqpoint{3.794823in}{0.956151in}}%
\pgfpathlineto{\pgfqpoint{3.802763in}{0.961775in}}%
\pgfpathlineto{\pgfqpoint{3.810703in}{0.966784in}}%
\pgfpathlineto{\pgfqpoint{3.818643in}{0.971206in}}%
\pgfpathlineto{\pgfqpoint{3.826583in}{0.975071in}}%
\pgfpathlineto{\pgfqpoint{3.834522in}{0.978409in}}%
\pgfpathlineto{\pgfqpoint{3.842462in}{0.981250in}}%
\pgfpathlineto{\pgfqpoint{3.850402in}{0.983625in}}%
\pgfpathlineto{\pgfqpoint{3.858342in}{0.985564in}}%
\pgfpathlineto{\pgfqpoint{3.866282in}{0.987098in}}%
\pgfpathlineto{\pgfqpoint{3.874222in}{0.988254in}}%
\pgfpathlineto{\pgfqpoint{3.882162in}{0.989060in}}%
\pgfpathlineto{\pgfqpoint{3.890101in}{0.989544in}}%
\pgfpathlineto{\pgfqpoint{3.898041in}{0.989730in}}%
\pgfpathlineto{\pgfqpoint{3.905981in}{0.989643in}}%
\pgfpathlineto{\pgfqpoint{3.913921in}{0.989304in}}%
\pgfpathlineto{\pgfqpoint{3.921861in}{0.988737in}}%
\pgfpathlineto{\pgfqpoint{3.929801in}{0.987960in}}%
\pgfpathlineto{\pgfqpoint{3.937740in}{0.986992in}}%
\pgfpathlineto{\pgfqpoint{3.945680in}{0.985850in}}%
\pgfpathlineto{\pgfqpoint{3.953620in}{0.984552in}}%
\pgfpathlineto{\pgfqpoint{3.961560in}{0.983111in}}%
\pgfpathlineto{\pgfqpoint{3.969500in}{0.981542in}}%
\pgfpathlineto{\pgfqpoint{3.985380in}{0.978070in}}%
\pgfpathlineto{\pgfqpoint{4.001259in}{0.974226in}}%
\pgfpathlineto{\pgfqpoint{4.017139in}{0.970089in}}%
\pgfpathlineto{\pgfqpoint{4.033019in}{0.965724in}}%
\pgfpathlineto{\pgfqpoint{4.056838in}{0.958866in}}%
\pgfpathlineto{\pgfqpoint{4.088598in}{0.949367in}}%
\pgfpathlineto{\pgfqpoint{4.191816in}{0.918129in}}%
\pgfpathlineto{\pgfqpoint{4.223575in}{0.908856in}}%
\pgfpathlineto{\pgfqpoint{4.255334in}{0.899851in}}%
\pgfpathlineto{\pgfqpoint{4.287094in}{0.891143in}}%
\pgfpathlineto{\pgfqpoint{4.310913in}{0.884815in}}%
\pgfpathlineto{\pgfqpoint{4.334733in}{0.878663in}}%
\pgfpathlineto{\pgfqpoint{4.358552in}{0.872690in}}%
\pgfpathlineto{\pgfqpoint{4.382372in}{0.866892in}}%
\pgfpathlineto{\pgfqpoint{4.406192in}{0.861268in}}%
\pgfpathlineto{\pgfqpoint{4.437951in}{0.854033in}}%
\pgfpathlineto{\pgfqpoint{4.469710in}{0.847091in}}%
\pgfpathlineto{\pgfqpoint{4.501470in}{0.840430in}}%
\pgfpathlineto{\pgfqpoint{4.533229in}{0.834040in}}%
\pgfpathlineto{\pgfqpoint{4.564989in}{0.827907in}}%
\pgfpathlineto{\pgfqpoint{4.596748in}{0.822020in}}%
\pgfpathlineto{\pgfqpoint{4.628507in}{0.816368in}}%
\pgfpathlineto{\pgfqpoint{4.660267in}{0.810938in}}%
\pgfpathlineto{\pgfqpoint{4.692026in}{0.805720in}}%
\pgfpathlineto{\pgfqpoint{4.723786in}{0.800704in}}%
\pgfpathlineto{\pgfqpoint{4.755545in}{0.795878in}}%
\pgfpathlineto{\pgfqpoint{4.795244in}{0.790100in}}%
\pgfpathlineto{\pgfqpoint{4.834943in}{0.784588in}}%
\pgfpathlineto{\pgfqpoint{4.874643in}{0.779325in}}%
\pgfpathlineto{\pgfqpoint{4.914342in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{4.954041in}{0.769488in}}%
\pgfpathlineto{\pgfqpoint{4.993740in}{0.764886in}}%
\pgfpathlineto{\pgfqpoint{5.033440in}{0.760479in}}%
\pgfpathlineto{\pgfqpoint{5.081079in}{0.755430in}}%
\pgfpathlineto{\pgfqpoint{5.128718in}{0.750627in}}%
\pgfpathlineto{\pgfqpoint{5.176357in}{0.746052in}}%
\pgfpathlineto{\pgfqpoint{5.223996in}{0.741691in}}%
\pgfpathlineto{\pgfqpoint{5.271635in}{0.737529in}}%
\pgfpathlineto{\pgfqpoint{5.327214in}{0.732909in}}%
\pgfpathlineto{\pgfqpoint{5.382793in}{0.728523in}}%
\pgfpathlineto{\pgfqpoint{5.438372in}{0.724357in}}%
\pgfpathlineto{\pgfqpoint{5.493951in}{0.720393in}}%
\pgfpathlineto{\pgfqpoint{5.509831in}{0.719295in}}%
\pgfpathlineto{\pgfqpoint{5.509831in}{0.719295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.425620in}{0.499444in}}{\pgfqpoint{2.183459in}{1.590159in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.524868in}{0.571725in}}%
\pgfpathlineto{\pgfqpoint{3.532808in}{0.574013in}}%
\pgfpathlineto{\pgfqpoint{3.540748in}{0.577817in}}%
\pgfpathlineto{\pgfqpoint{3.548688in}{0.583125in}}%
\pgfpathlineto{\pgfqpoint{3.556628in}{0.589921in}}%
\pgfpathlineto{\pgfqpoint{3.564568in}{0.598183in}}%
\pgfpathlineto{\pgfqpoint{3.572507in}{0.607885in}}%
\pgfpathlineto{\pgfqpoint{3.580447in}{0.618996in}}%
\pgfpathlineto{\pgfqpoint{3.588387in}{0.631482in}}%
\pgfpathlineto{\pgfqpoint{3.596327in}{0.645304in}}%
\pgfpathlineto{\pgfqpoint{3.604267in}{0.660421in}}%
\pgfpathlineto{\pgfqpoint{3.612207in}{0.676786in}}%
\pgfpathlineto{\pgfqpoint{3.620147in}{0.694349in}}%
\pgfpathlineto{\pgfqpoint{3.628086in}{0.713060in}}%
\pgfpathlineto{\pgfqpoint{3.636026in}{0.732863in}}%
\pgfpathlineto{\pgfqpoint{3.643966in}{0.753700in}}%
\pgfpathlineto{\pgfqpoint{3.651906in}{0.775513in}}%
\pgfpathlineto{\pgfqpoint{3.659846in}{0.798239in}}%
\pgfpathlineto{\pgfqpoint{3.667786in}{0.821818in}}%
\pgfpathlineto{\pgfqpoint{3.675725in}{0.846183in}}%
\pgfpathlineto{\pgfqpoint{3.683665in}{0.871271in}}%
\pgfpathlineto{\pgfqpoint{3.691605in}{0.897017in}}%
\pgfpathlineto{\pgfqpoint{3.699545in}{0.923353in}}%
\pgfpathlineto{\pgfqpoint{3.707485in}{0.950215in}}%
\pgfpathlineto{\pgfqpoint{3.723365in}{1.005252in}}%
\pgfpathlineto{\pgfqpoint{3.739244in}{1.061611in}}%
\pgfpathlineto{\pgfqpoint{3.763064in}{1.147533in}}%
\pgfpathlineto{\pgfqpoint{3.794823in}{1.262229in}}%
\pgfpathlineto{\pgfqpoint{3.810703in}{1.318678in}}%
\pgfpathlineto{\pgfqpoint{3.826583in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{3.842462in}{1.427948in}}%
\pgfpathlineto{\pgfqpoint{3.850402in}{1.454281in}}%
\pgfpathlineto{\pgfqpoint{3.858342in}{1.480153in}}%
\pgfpathlineto{\pgfqpoint{3.866282in}{1.505532in}}%
\pgfpathlineto{\pgfqpoint{3.874222in}{1.530392in}}%
\pgfpathlineto{\pgfqpoint{3.882162in}{1.554707in}}%
\pgfpathlineto{\pgfqpoint{3.890101in}{1.578456in}}%
\pgfpathlineto{\pgfqpoint{3.898041in}{1.601618in}}%
\pgfpathlineto{\pgfqpoint{3.905981in}{1.624175in}}%
\pgfpathlineto{\pgfqpoint{3.913921in}{1.646112in}}%
\pgfpathlineto{\pgfqpoint{3.921861in}{1.667413in}}%
\pgfpathlineto{\pgfqpoint{3.929801in}{1.688069in}}%
\pgfpathlineto{\pgfqpoint{3.937740in}{1.708069in}}%
\pgfpathlineto{\pgfqpoint{3.945680in}{1.727405in}}%
\pgfpathlineto{\pgfqpoint{3.953620in}{1.746072in}}%
\pgfpathlineto{\pgfqpoint{3.961560in}{1.764065in}}%
\pgfpathlineto{\pgfqpoint{3.969500in}{1.781382in}}%
\pgfpathlineto{\pgfqpoint{3.977440in}{1.798022in}}%
\pgfpathlineto{\pgfqpoint{3.985380in}{1.813984in}}%
\pgfpathlineto{\pgfqpoint{3.993319in}{1.829271in}}%
\pgfpathlineto{\pgfqpoint{4.001259in}{1.843886in}}%
\pgfpathlineto{\pgfqpoint{4.009199in}{1.857832in}}%
\pgfpathlineto{\pgfqpoint{4.017139in}{1.871116in}}%
\pgfpathlineto{\pgfqpoint{4.025079in}{1.883743in}}%
\pgfpathlineto{\pgfqpoint{4.033019in}{1.895721in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{1.907058in}}%
\pgfpathlineto{\pgfqpoint{4.048898in}{1.917762in}}%
\pgfpathlineto{\pgfqpoint{4.056838in}{1.927844in}}%
\pgfpathlineto{\pgfqpoint{4.064778in}{1.937314in}}%
\pgfpathlineto{\pgfqpoint{4.072718in}{1.946182in}}%
\pgfpathlineto{\pgfqpoint{4.080658in}{1.954460in}}%
\pgfpathlineto{\pgfqpoint{4.088598in}{1.962160in}}%
\pgfpathlineto{\pgfqpoint{4.096537in}{1.969293in}}%
\pgfpathlineto{\pgfqpoint{4.104477in}{1.975873in}}%
\pgfpathlineto{\pgfqpoint{4.112417in}{1.981913in}}%
\pgfpathlineto{\pgfqpoint{4.120357in}{1.987425in}}%
\pgfpathlineto{\pgfqpoint{4.128297in}{1.992422in}}%
\pgfpathlineto{\pgfqpoint{4.136237in}{1.996919in}}%
\pgfpathlineto{\pgfqpoint{4.144177in}{2.000928in}}%
\pgfpathlineto{\pgfqpoint{4.152116in}{2.004464in}}%
\pgfpathlineto{\pgfqpoint{4.160056in}{2.007539in}}%
\pgfpathlineto{\pgfqpoint{4.167996in}{2.010168in}}%
\pgfpathlineto{\pgfqpoint{4.175936in}{2.012364in}}%
\pgfpathlineto{\pgfqpoint{4.183876in}{2.014141in}}%
\pgfpathlineto{\pgfqpoint{4.191816in}{2.015512in}}%
\pgfpathlineto{\pgfqpoint{4.199756in}{2.016491in}}%
\pgfpathlineto{\pgfqpoint{4.207695in}{2.017090in}}%
\pgfpathlineto{\pgfqpoint{4.215635in}{2.017323in}}%
\pgfpathlineto{\pgfqpoint{4.223575in}{2.017203in}}%
\pgfpathlineto{\pgfqpoint{4.231515in}{2.016742in}}%
\pgfpathlineto{\pgfqpoint{4.239455in}{2.015954in}}%
\pgfpathlineto{\pgfqpoint{4.247395in}{2.014850in}}%
\pgfpathlineto{\pgfqpoint{4.255334in}{2.013442in}}%
\pgfpathlineto{\pgfqpoint{4.263274in}{2.011744in}}%
\pgfpathlineto{\pgfqpoint{4.271214in}{2.009765in}}%
\pgfpathlineto{\pgfqpoint{4.279154in}{2.007518in}}%
\pgfpathlineto{\pgfqpoint{4.287094in}{2.005014in}}%
\pgfpathlineto{\pgfqpoint{4.295034in}{2.002264in}}%
\pgfpathlineto{\pgfqpoint{4.302974in}{1.999278in}}%
\pgfpathlineto{\pgfqpoint{4.310913in}{1.996067in}}%
\pgfpathlineto{\pgfqpoint{4.318853in}{1.992641in}}%
\pgfpathlineto{\pgfqpoint{4.326793in}{1.989011in}}%
\pgfpathlineto{\pgfqpoint{4.334733in}{1.985184in}}%
\pgfpathlineto{\pgfqpoint{4.342673in}{1.981172in}}%
\pgfpathlineto{\pgfqpoint{4.350613in}{1.976983in}}%
\pgfpathlineto{\pgfqpoint{4.358552in}{1.972627in}}%
\pgfpathlineto{\pgfqpoint{4.366492in}{1.968110in}}%
\pgfpathlineto{\pgfqpoint{4.374432in}{1.963443in}}%
\pgfpathlineto{\pgfqpoint{4.382372in}{1.958633in}}%
\pgfpathlineto{\pgfqpoint{4.398252in}{1.948615in}}%
\pgfpathlineto{\pgfqpoint{4.414131in}{1.938117in}}%
\pgfpathlineto{\pgfqpoint{4.430011in}{1.927194in}}%
\pgfpathlineto{\pgfqpoint{4.445891in}{1.915898in}}%
\pgfpathlineto{\pgfqpoint{4.461771in}{1.904280in}}%
\pgfpathlineto{\pgfqpoint{4.477650in}{1.892383in}}%
\pgfpathlineto{\pgfqpoint{4.493530in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{4.517349in}{1.861694in}}%
\pgfpathlineto{\pgfqpoint{4.541169in}{1.842813in}}%
\pgfpathlineto{\pgfqpoint{4.572928in}{1.817315in}}%
\pgfpathlineto{\pgfqpoint{4.668207in}{1.740481in}}%
\pgfpathlineto{\pgfqpoint{4.699966in}{1.715263in}}%
\pgfpathlineto{\pgfqpoint{4.723786in}{1.696597in}}%
\pgfpathlineto{\pgfqpoint{4.747605in}{1.678184in}}%
\pgfpathlineto{\pgfqpoint{4.771425in}{1.660052in}}%
\pgfpathlineto{\pgfqpoint{4.795244in}{1.642226in}}%
\pgfpathlineto{\pgfqpoint{4.819064in}{1.624725in}}%
\pgfpathlineto{\pgfqpoint{4.842883in}{1.607565in}}%
\pgfpathlineto{\pgfqpoint{4.866703in}{1.590759in}}%
\pgfpathlineto{\pgfqpoint{4.890522in}{1.574316in}}%
\pgfpathlineto{\pgfqpoint{4.914342in}{1.558242in}}%
\pgfpathlineto{\pgfqpoint{4.938161in}{1.542541in}}%
\pgfpathlineto{\pgfqpoint{4.961981in}{1.527215in}}%
\pgfpathlineto{\pgfqpoint{4.985801in}{1.512264in}}%
\pgfpathlineto{\pgfqpoint{5.009620in}{1.497687in}}%
\pgfpathlineto{\pgfqpoint{5.033440in}{1.483481in}}%
\pgfpathlineto{\pgfqpoint{5.057259in}{1.469641in}}%
\pgfpathlineto{\pgfqpoint{5.081079in}{1.456162in}}%
\pgfpathlineto{\pgfqpoint{5.104898in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{5.128718in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{5.152537in}{1.417828in}}%
\pgfpathlineto{\pgfqpoint{5.176357in}{1.405726in}}%
\pgfpathlineto{\pgfqpoint{5.200177in}{1.393949in}}%
\pgfpathlineto{\pgfqpoint{5.223996in}{1.382487in}}%
\pgfpathlineto{\pgfqpoint{5.247816in}{1.371331in}}%
\pgfpathlineto{\pgfqpoint{5.271635in}{1.360473in}}%
\pgfpathlineto{\pgfqpoint{5.295455in}{1.349901in}}%
\pgfpathlineto{\pgfqpoint{5.319274in}{1.339608in}}%
\pgfpathlineto{\pgfqpoint{5.343094in}{1.329582in}}%
\pgfpathlineto{\pgfqpoint{5.351034in}{1.326298in}}%
\pgfpathlineto{\pgfqpoint{5.351034in}{1.326298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425620in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{3.425620in}{2.089603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609079in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{2.089603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425620in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{0.499444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425620in}{2.089603in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{2.089603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545032in}{1.561825in}}%
\pgfpathlineto{\pgfqpoint{5.511857in}{1.561825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.539634in}{1.561825in}}{\pgfqpoint{5.539634in}{1.589603in}}%
\pgfpathlineto{\pgfqpoint{5.539634in}{1.992381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.539634in}{2.020158in}}{\pgfqpoint{5.511857in}{2.020158in}}%
\pgfpathlineto{\pgfqpoint{4.545032in}{2.020158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.517254in}{2.020158in}}{\pgfqpoint{4.517254in}{1.992381in}}%
\pgfpathlineto{\pgfqpoint{4.517254in}{1.589603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.517254in}{1.561825in}}{\pgfqpoint{4.545032in}{1.561825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572809in}{1.909047in}}%
\pgfpathlineto{\pgfqpoint{4.850587in}{1.909047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.961698in,y=1.860436in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m_{TOV}/r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.572809in}{1.700714in}}%
\pgfpathlineto{\pgfqpoint{4.850587in}{1.700714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.961698in,y=1.652103in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m_{LE}/r\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pictures/4-NumericalSolutions/TOV-RelEOS-Comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.705383in}{4.256933in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.705383in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.705383in}{4.256933in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.256933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.610750in}}%
\pgfpathlineto{\pgfqpoint{2.724148in}{2.610750in}}%
\pgfpathlineto{\pgfqpoint{2.724148in}{4.156933in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{4.156933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652361in}{2.610750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652361in,y=2.513528in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203514in}{2.610750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.203514in,y=2.513528in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754668in}{2.610750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754668in,y=2.513528in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305822in}{2.610750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.305822in,y=2.513528in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638926in,y=2.334516in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.681030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.632805in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{3.032435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.984210in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{3.383841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.335616in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{3.735246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.687021in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{4.086652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.038426in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=3.383841in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pressure \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{2.610750in}}{\pgfqpoint{2.170443in}{1.546183in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652361in}{4.086652in}}%
\pgfpathlineto{\pgfqpoint{0.663384in}{4.086495in}}%
\pgfpathlineto{\pgfqpoint{0.674407in}{4.086044in}}%
\pgfpathlineto{\pgfqpoint{0.685430in}{4.085291in}}%
\pgfpathlineto{\pgfqpoint{0.696453in}{4.084238in}}%
\pgfpathlineto{\pgfqpoint{0.707476in}{4.082885in}}%
\pgfpathlineto{\pgfqpoint{0.718499in}{4.081232in}}%
\pgfpathlineto{\pgfqpoint{0.729522in}{4.079281in}}%
\pgfpathlineto{\pgfqpoint{0.740545in}{4.077032in}}%
\pgfpathlineto{\pgfqpoint{0.751568in}{4.074487in}}%
\pgfpathlineto{\pgfqpoint{0.762591in}{4.071646in}}%
\pgfpathlineto{\pgfqpoint{0.773615in}{4.068511in}}%
\pgfpathlineto{\pgfqpoint{0.784638in}{4.065084in}}%
\pgfpathlineto{\pgfqpoint{0.795661in}{4.061366in}}%
\pgfpathlineto{\pgfqpoint{0.806684in}{4.057359in}}%
\pgfpathlineto{\pgfqpoint{0.817707in}{4.053065in}}%
\pgfpathlineto{\pgfqpoint{0.828730in}{4.048486in}}%
\pgfpathlineto{\pgfqpoint{0.839753in}{4.043624in}}%
\pgfpathlineto{\pgfqpoint{0.850776in}{4.038482in}}%
\pgfpathlineto{\pgfqpoint{0.861799in}{4.033061in}}%
\pgfpathlineto{\pgfqpoint{0.872822in}{4.027365in}}%
\pgfpathlineto{\pgfqpoint{0.883845in}{4.021397in}}%
\pgfpathlineto{\pgfqpoint{0.894868in}{4.015158in}}%
\pgfpathlineto{\pgfqpoint{0.905891in}{4.008653in}}%
\pgfpathlineto{\pgfqpoint{0.916914in}{4.001883in}}%
\pgfpathlineto{\pgfqpoint{0.927938in}{3.994854in}}%
\pgfpathlineto{\pgfqpoint{0.938961in}{3.987567in}}%
\pgfpathlineto{\pgfqpoint{0.949984in}{3.980027in}}%
\pgfpathlineto{\pgfqpoint{0.961007in}{3.972236in}}%
\pgfpathlineto{\pgfqpoint{0.972030in}{3.964199in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{3.955920in}}%
\pgfpathlineto{\pgfqpoint{0.994076in}{3.947402in}}%
\pgfpathlineto{\pgfqpoint{1.005099in}{3.938650in}}%
\pgfpathlineto{\pgfqpoint{1.016122in}{3.929667in}}%
\pgfpathlineto{\pgfqpoint{1.027145in}{3.920458in}}%
\pgfpathlineto{\pgfqpoint{1.038168in}{3.911028in}}%
\pgfpathlineto{\pgfqpoint{1.049191in}{3.901380in}}%
\pgfpathlineto{\pgfqpoint{1.060214in}{3.891520in}}%
\pgfpathlineto{\pgfqpoint{1.071238in}{3.881452in}}%
\pgfpathlineto{\pgfqpoint{1.087772in}{3.865970in}}%
\pgfpathlineto{\pgfqpoint{1.104307in}{3.850048in}}%
\pgfpathlineto{\pgfqpoint{1.120841in}{3.833702in}}%
\pgfpathlineto{\pgfqpoint{1.137376in}{3.816950in}}%
\pgfpathlineto{\pgfqpoint{1.153911in}{3.799810in}}%
\pgfpathlineto{\pgfqpoint{1.170445in}{3.782299in}}%
\pgfpathlineto{\pgfqpoint{1.186980in}{3.764437in}}%
\pgfpathlineto{\pgfqpoint{1.203514in}{3.746241in}}%
\pgfpathlineto{\pgfqpoint{1.220049in}{3.727732in}}%
\pgfpathlineto{\pgfqpoint{1.236584in}{3.708928in}}%
\pgfpathlineto{\pgfqpoint{1.253118in}{3.689850in}}%
\pgfpathlineto{\pgfqpoint{1.275164in}{3.664019in}}%
\pgfpathlineto{\pgfqpoint{1.297211in}{3.637784in}}%
\pgfpathlineto{\pgfqpoint{1.319257in}{3.611192in}}%
\pgfpathlineto{\pgfqpoint{1.341303in}{3.584293in}}%
\pgfpathlineto{\pgfqpoint{1.368861in}{3.550311in}}%
\pgfpathlineto{\pgfqpoint{1.401930in}{3.509136in}}%
\pgfpathlineto{\pgfqpoint{1.446022in}{3.453837in}}%
\pgfpathlineto{\pgfqpoint{1.517672in}{3.363948in}}%
\pgfpathlineto{\pgfqpoint{1.550741in}{3.322837in}}%
\pgfpathlineto{\pgfqpoint{1.578299in}{3.288920in}}%
\pgfpathlineto{\pgfqpoint{1.600345in}{3.262075in}}%
\pgfpathlineto{\pgfqpoint{1.622391in}{3.235535in}}%
\pgfpathlineto{\pgfqpoint{1.644437in}{3.209341in}}%
\pgfpathlineto{\pgfqpoint{1.666484in}{3.183537in}}%
\pgfpathlineto{\pgfqpoint{1.688530in}{3.158161in}}%
\pgfpathlineto{\pgfqpoint{1.705064in}{3.139433in}}%
\pgfpathlineto{\pgfqpoint{1.721599in}{3.120984in}}%
\pgfpathlineto{\pgfqpoint{1.738134in}{3.102828in}}%
\pgfpathlineto{\pgfqpoint{1.754668in}{3.084980in}}%
\pgfpathlineto{\pgfqpoint{1.771203in}{3.067453in}}%
\pgfpathlineto{\pgfqpoint{1.787737in}{3.050261in}}%
\pgfpathlineto{\pgfqpoint{1.804272in}{3.033415in}}%
\pgfpathlineto{\pgfqpoint{1.820807in}{3.016928in}}%
\pgfpathlineto{\pgfqpoint{1.837341in}{3.000810in}}%
\pgfpathlineto{\pgfqpoint{1.853876in}{2.985072in}}%
\pgfpathlineto{\pgfqpoint{1.870410in}{2.969723in}}%
\pgfpathlineto{\pgfqpoint{1.886945in}{2.954772in}}%
\pgfpathlineto{\pgfqpoint{1.903480in}{2.940225in}}%
\pgfpathlineto{\pgfqpoint{1.920014in}{2.926091in}}%
\pgfpathlineto{\pgfqpoint{1.936549in}{2.912376in}}%
\pgfpathlineto{\pgfqpoint{1.953083in}{2.899084in}}%
\pgfpathlineto{\pgfqpoint{1.964107in}{2.890460in}}%
\pgfpathlineto{\pgfqpoint{1.975130in}{2.882028in}}%
\pgfpathlineto{\pgfqpoint{1.986153in}{2.873787in}}%
\pgfpathlineto{\pgfqpoint{1.997176in}{2.865740in}}%
\pgfpathlineto{\pgfqpoint{2.008199in}{2.857887in}}%
\pgfpathlineto{\pgfqpoint{2.019222in}{2.850227in}}%
\pgfpathlineto{\pgfqpoint{2.030245in}{2.842761in}}%
\pgfpathlineto{\pgfqpoint{2.041268in}{2.835490in}}%
\pgfpathlineto{\pgfqpoint{2.052291in}{2.828413in}}%
\pgfpathlineto{\pgfqpoint{2.063314in}{2.821530in}}%
\pgfpathlineto{\pgfqpoint{2.074337in}{2.814840in}}%
\pgfpathlineto{\pgfqpoint{2.085360in}{2.808343in}}%
\pgfpathlineto{\pgfqpoint{2.096383in}{2.802038in}}%
\pgfpathlineto{\pgfqpoint{2.107407in}{2.795925in}}%
\pgfpathlineto{\pgfqpoint{2.118430in}{2.790001in}}%
\pgfpathlineto{\pgfqpoint{2.129453in}{2.784266in}}%
\pgfpathlineto{\pgfqpoint{2.140476in}{2.778719in}}%
\pgfpathlineto{\pgfqpoint{2.151499in}{2.773357in}}%
\pgfpathlineto{\pgfqpoint{2.162522in}{2.768180in}}%
\pgfpathlineto{\pgfqpoint{2.173545in}{2.763185in}}%
\pgfpathlineto{\pgfqpoint{2.184568in}{2.758371in}}%
\pgfpathlineto{\pgfqpoint{2.195591in}{2.753735in}}%
\pgfpathlineto{\pgfqpoint{2.206614in}{2.749275in}}%
\pgfpathlineto{\pgfqpoint{2.217637in}{2.744989in}}%
\pgfpathlineto{\pgfqpoint{2.228660in}{2.740875in}}%
\pgfpathlineto{\pgfqpoint{2.239683in}{2.736930in}}%
\pgfpathlineto{\pgfqpoint{2.250707in}{2.733151in}}%
\pgfpathlineto{\pgfqpoint{2.261730in}{2.729536in}}%
\pgfpathlineto{\pgfqpoint{2.272753in}{2.726081in}}%
\pgfpathlineto{\pgfqpoint{2.283776in}{2.722784in}}%
\pgfpathlineto{\pgfqpoint{2.300310in}{2.718129in}}%
\pgfpathlineto{\pgfqpoint{2.316845in}{2.713811in}}%
\pgfpathlineto{\pgfqpoint{2.333380in}{2.709821in}}%
\pgfpathlineto{\pgfqpoint{2.349914in}{2.706148in}}%
\pgfpathlineto{\pgfqpoint{2.366449in}{2.702780in}}%
\pgfpathlineto{\pgfqpoint{2.382983in}{2.699705in}}%
\pgfpathlineto{\pgfqpoint{2.399518in}{2.696913in}}%
\pgfpathlineto{\pgfqpoint{2.416053in}{2.694391in}}%
\pgfpathlineto{\pgfqpoint{2.432587in}{2.692129in}}%
\pgfpathlineto{\pgfqpoint{2.449122in}{2.690114in}}%
\pgfpathlineto{\pgfqpoint{2.465656in}{2.688335in}}%
\pgfpathlineto{\pgfqpoint{2.482191in}{2.686779in}}%
\pgfpathlineto{\pgfqpoint{2.498726in}{2.685437in}}%
\pgfpathlineto{\pgfqpoint{2.515260in}{2.684295in}}%
\pgfpathlineto{\pgfqpoint{2.531795in}{2.683344in}}%
\pgfpathlineto{\pgfqpoint{2.548330in}{2.682572in}}%
\pgfpathlineto{\pgfqpoint{2.570376in}{2.681803in}}%
\pgfpathlineto{\pgfqpoint{2.592422in}{2.681309in}}%
\pgfpathlineto{\pgfqpoint{2.614468in}{2.681066in}}%
\pgfpathlineto{\pgfqpoint{2.625491in}{2.681031in}}%
\pgfpathlineto{\pgfqpoint{2.625491in}{2.681031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{2.610750in}}{\pgfqpoint{2.170443in}{1.546183in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652361in}{4.086652in}}%
\pgfpathlineto{\pgfqpoint{0.663384in}{4.086495in}}%
\pgfpathlineto{\pgfqpoint{0.674407in}{4.086043in}}%
\pgfpathlineto{\pgfqpoint{0.685430in}{4.085291in}}%
\pgfpathlineto{\pgfqpoint{0.696453in}{4.084237in}}%
\pgfpathlineto{\pgfqpoint{0.707476in}{4.082883in}}%
\pgfpathlineto{\pgfqpoint{0.718499in}{4.081229in}}%
\pgfpathlineto{\pgfqpoint{0.729522in}{4.079275in}}%
\pgfpathlineto{\pgfqpoint{0.740545in}{4.077023in}}%
\pgfpathlineto{\pgfqpoint{0.751568in}{4.074472in}}%
\pgfpathlineto{\pgfqpoint{0.762591in}{4.071623in}}%
\pgfpathlineto{\pgfqpoint{0.773615in}{4.068478in}}%
\pgfpathlineto{\pgfqpoint{0.784638in}{4.065037in}}%
\pgfpathlineto{\pgfqpoint{0.795661in}{4.061301in}}%
\pgfpathlineto{\pgfqpoint{0.806684in}{4.057272in}}%
\pgfpathlineto{\pgfqpoint{0.817707in}{4.052950in}}%
\pgfpathlineto{\pgfqpoint{0.828730in}{4.048337in}}%
\pgfpathlineto{\pgfqpoint{0.839753in}{4.043435in}}%
\pgfpathlineto{\pgfqpoint{0.850776in}{4.038243in}}%
\pgfpathlineto{\pgfqpoint{0.861799in}{4.032766in}}%
\pgfpathlineto{\pgfqpoint{0.872822in}{4.027003in}}%
\pgfpathlineto{\pgfqpoint{0.883845in}{4.020957in}}%
\pgfpathlineto{\pgfqpoint{0.894868in}{4.014629in}}%
\pgfpathlineto{\pgfqpoint{0.905891in}{4.008021in}}%
\pgfpathlineto{\pgfqpoint{0.916914in}{4.001135in}}%
\pgfpathlineto{\pgfqpoint{0.927938in}{3.993974in}}%
\pgfpathlineto{\pgfqpoint{0.938961in}{3.986540in}}%
\pgfpathlineto{\pgfqpoint{0.949984in}{3.978834in}}%
\pgfpathlineto{\pgfqpoint{0.961007in}{3.970859in}}%
\pgfpathlineto{\pgfqpoint{0.972030in}{3.962617in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{3.954111in}}%
\pgfpathlineto{\pgfqpoint{0.994076in}{3.945344in}}%
\pgfpathlineto{\pgfqpoint{1.005099in}{3.936317in}}%
\pgfpathlineto{\pgfqpoint{1.016122in}{3.927034in}}%
\pgfpathlineto{\pgfqpoint{1.027145in}{3.917498in}}%
\pgfpathlineto{\pgfqpoint{1.038168in}{3.907711in}}%
\pgfpathlineto{\pgfqpoint{1.049191in}{3.897676in}}%
\pgfpathlineto{\pgfqpoint{1.060214in}{3.887397in}}%
\pgfpathlineto{\pgfqpoint{1.071238in}{3.876877in}}%
\pgfpathlineto{\pgfqpoint{1.082261in}{3.866118in}}%
\pgfpathlineto{\pgfqpoint{1.093284in}{3.855124in}}%
\pgfpathlineto{\pgfqpoint{1.104307in}{3.843898in}}%
\pgfpathlineto{\pgfqpoint{1.115330in}{3.832444in}}%
\pgfpathlineto{\pgfqpoint{1.126353in}{3.820766in}}%
\pgfpathlineto{\pgfqpoint{1.137376in}{3.808866in}}%
\pgfpathlineto{\pgfqpoint{1.153911in}{3.790610in}}%
\pgfpathlineto{\pgfqpoint{1.170445in}{3.771878in}}%
\pgfpathlineto{\pgfqpoint{1.186980in}{3.752683in}}%
\pgfpathlineto{\pgfqpoint{1.203514in}{3.733039in}}%
\pgfpathlineto{\pgfqpoint{1.220049in}{3.712959in}}%
\pgfpathlineto{\pgfqpoint{1.236584in}{3.692459in}}%
\pgfpathlineto{\pgfqpoint{1.253118in}{3.671553in}}%
\pgfpathlineto{\pgfqpoint{1.269653in}{3.650257in}}%
\pgfpathlineto{\pgfqpoint{1.286187in}{3.628587in}}%
\pgfpathlineto{\pgfqpoint{1.302722in}{3.606560in}}%
\pgfpathlineto{\pgfqpoint{1.319257in}{3.584191in}}%
\pgfpathlineto{\pgfqpoint{1.335791in}{3.561500in}}%
\pgfpathlineto{\pgfqpoint{1.352326in}{3.538503in}}%
\pgfpathlineto{\pgfqpoint{1.374372in}{3.507399in}}%
\pgfpathlineto{\pgfqpoint{1.396418in}{3.475832in}}%
\pgfpathlineto{\pgfqpoint{1.418464in}{3.443850in}}%
\pgfpathlineto{\pgfqpoint{1.440511in}{3.411502in}}%
\pgfpathlineto{\pgfqpoint{1.468068in}{3.370634in}}%
\pgfpathlineto{\pgfqpoint{1.501137in}{3.321098in}}%
\pgfpathlineto{\pgfqpoint{1.545230in}{3.254542in}}%
\pgfpathlineto{\pgfqpoint{1.611368in}{3.154674in}}%
\pgfpathlineto{\pgfqpoint{1.638926in}{3.113449in}}%
\pgfpathlineto{\pgfqpoint{1.660972in}{3.080789in}}%
\pgfpathlineto{\pgfqpoint{1.683018in}{3.048505in}}%
\pgfpathlineto{\pgfqpoint{1.705064in}{3.016691in}}%
\pgfpathlineto{\pgfqpoint{1.721599in}{2.993196in}}%
\pgfpathlineto{\pgfqpoint{1.738134in}{2.970062in}}%
\pgfpathlineto{\pgfqpoint{1.754668in}{2.947334in}}%
\pgfpathlineto{\pgfqpoint{1.771203in}{2.925059in}}%
\pgfpathlineto{\pgfqpoint{1.787737in}{2.903287in}}%
\pgfpathlineto{\pgfqpoint{1.798760in}{2.889077in}}%
\pgfpathlineto{\pgfqpoint{1.809784in}{2.875129in}}%
\pgfpathlineto{\pgfqpoint{1.820807in}{2.861460in}}%
\pgfpathlineto{\pgfqpoint{1.831830in}{2.848087in}}%
\pgfpathlineto{\pgfqpoint{1.842853in}{2.835026in}}%
\pgfpathlineto{\pgfqpoint{1.853876in}{2.822298in}}%
\pgfpathlineto{\pgfqpoint{1.864899in}{2.809920in}}%
\pgfpathlineto{\pgfqpoint{1.875922in}{2.797912in}}%
\pgfpathlineto{\pgfqpoint{1.886945in}{2.786295in}}%
\pgfpathlineto{\pgfqpoint{1.897968in}{2.775091in}}%
\pgfpathlineto{\pgfqpoint{1.908991in}{2.764321in}}%
\pgfpathlineto{\pgfqpoint{1.920014in}{2.754010in}}%
\pgfpathlineto{\pgfqpoint{1.931037in}{2.744182in}}%
\pgfpathlineto{\pgfqpoint{1.942060in}{2.734866in}}%
\pgfpathlineto{\pgfqpoint{1.953083in}{2.726090in}}%
\pgfpathlineto{\pgfqpoint{1.958595in}{2.721915in}}%
\pgfpathlineto{\pgfqpoint{1.964107in}{2.717888in}}%
\pgfpathlineto{\pgfqpoint{1.969618in}{2.714013in}}%
\pgfpathlineto{\pgfqpoint{1.975130in}{2.710295in}}%
\pgfpathlineto{\pgfqpoint{1.980641in}{2.706740in}}%
\pgfpathlineto{\pgfqpoint{1.986153in}{2.703355in}}%
\pgfpathlineto{\pgfqpoint{1.991664in}{2.700145in}}%
\pgfpathlineto{\pgfqpoint{1.997176in}{2.697118in}}%
\pgfpathlineto{\pgfqpoint{2.002687in}{2.694283in}}%
\pgfpathlineto{\pgfqpoint{2.008199in}{2.691651in}}%
\pgfpathlineto{\pgfqpoint{2.013710in}{2.689233in}}%
\pgfpathlineto{\pgfqpoint{2.019222in}{2.687045in}}%
\pgfpathlineto{\pgfqpoint{2.024733in}{2.685109in}}%
\pgfpathlineto{\pgfqpoint{2.030245in}{2.683452in}}%
\pgfpathlineto{\pgfqpoint{2.030245in}{2.683452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.610750in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{4.156933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724148in}{2.610750in}}%
\pgfpathlineto{\pgfqpoint{2.724148in}{4.156933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.610750in}}%
\pgfpathlineto{\pgfqpoint{2.724148in}{2.610750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{4.156933in}}%
\pgfpathlineto{\pgfqpoint{2.724148in}{4.156933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702718in}{3.629155in}}%
\pgfpathlineto{\pgfqpoint{2.626925in}{3.629155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.654703in}{3.629155in}}{\pgfqpoint{2.654703in}{3.656933in}}%
\pgfpathlineto{\pgfqpoint{2.654703in}{4.059710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.654703in}{4.087488in}}{\pgfqpoint{2.626925in}{4.087488in}}%
\pgfpathlineto{\pgfqpoint{1.702718in}{4.087488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.674940in}{4.087488in}}{\pgfqpoint{1.674940in}{4.059710in}}%
\pgfpathlineto{\pgfqpoint{1.674940in}{3.656933in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.674940in}{3.629155in}}{\pgfqpoint{1.702718in}{3.629155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730496in}{3.976377in}}%
\pgfpathlineto{\pgfqpoint{2.008274in}{3.976377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119385in,y=3.927766in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p(r)\) pol}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.730496in}{3.768044in}}%
\pgfpathlineto{\pgfqpoint{2.008274in}{3.768044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119385in,y=3.719433in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p(r)\) rel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412759in}{2.610750in}}%
\pgfpathlineto{\pgfqpoint{5.583202in}{2.610750in}}%
\pgfpathlineto{\pgfqpoint{5.583202in}{4.156933in}}%
\pgfpathlineto{\pgfqpoint{3.412759in}{4.156933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511415in}{2.610750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.511415in,y=2.513528in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062569in}{2.610750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.062569in,y=2.513528in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613723in}{2.610750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.613723in,y=2.513528in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.164876in}{2.610750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.164876in,y=2.513528in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.497980in,y=2.334516in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412759in}{2.681031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.068622in, y=2.632806in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412759in}{3.025373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.068622in, y=2.977148in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412759in}{3.369715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.068622in, y=3.321490in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412759in}{3.714057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.068622in, y=3.665832in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412759in}{4.058399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.068622in, y=4.010174in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013067in,y=3.383841in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mass \(\displaystyle m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412759in}{2.610750in}}{\pgfqpoint{2.170443in}{1.546183in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511415in}{2.681031in}}%
\pgfpathlineto{\pgfqpoint{3.566531in}{2.681139in}}%
\pgfpathlineto{\pgfqpoint{3.594088in}{2.681395in}}%
\pgfpathlineto{\pgfqpoint{3.621646in}{2.681892in}}%
\pgfpathlineto{\pgfqpoint{3.643692in}{2.682516in}}%
\pgfpathlineto{\pgfqpoint{3.665738in}{2.683386in}}%
\pgfpathlineto{\pgfqpoint{3.682273in}{2.684222in}}%
\pgfpathlineto{\pgfqpoint{3.698807in}{2.685235in}}%
\pgfpathlineto{\pgfqpoint{3.715342in}{2.686439in}}%
\pgfpathlineto{\pgfqpoint{3.731877in}{2.687852in}}%
\pgfpathlineto{\pgfqpoint{3.748411in}{2.689487in}}%
\pgfpathlineto{\pgfqpoint{3.764946in}{2.691361in}}%
\pgfpathlineto{\pgfqpoint{3.781481in}{2.693488in}}%
\pgfpathlineto{\pgfqpoint{3.798015in}{2.695882in}}%
\pgfpathlineto{\pgfqpoint{3.814550in}{2.698558in}}%
\pgfpathlineto{\pgfqpoint{3.831084in}{2.701529in}}%
\pgfpathlineto{\pgfqpoint{3.847619in}{2.704808in}}%
\pgfpathlineto{\pgfqpoint{3.864154in}{2.708408in}}%
\pgfpathlineto{\pgfqpoint{3.880688in}{2.712341in}}%
\pgfpathlineto{\pgfqpoint{3.891711in}{2.715153in}}%
\pgfpathlineto{\pgfqpoint{3.902734in}{2.718122in}}%
\pgfpathlineto{\pgfqpoint{3.913757in}{2.721251in}}%
\pgfpathlineto{\pgfqpoint{3.924780in}{2.724543in}}%
\pgfpathlineto{\pgfqpoint{3.935804in}{2.728000in}}%
\pgfpathlineto{\pgfqpoint{3.946827in}{2.731626in}}%
\pgfpathlineto{\pgfqpoint{3.957850in}{2.735424in}}%
\pgfpathlineto{\pgfqpoint{3.968873in}{2.739396in}}%
\pgfpathlineto{\pgfqpoint{3.979896in}{2.743545in}}%
\pgfpathlineto{\pgfqpoint{3.990919in}{2.747873in}}%
\pgfpathlineto{\pgfqpoint{4.001942in}{2.752382in}}%
\pgfpathlineto{\pgfqpoint{4.012965in}{2.757075in}}%
\pgfpathlineto{\pgfqpoint{4.023988in}{2.761953in}}%
\pgfpathlineto{\pgfqpoint{4.035011in}{2.767019in}}%
\pgfpathlineto{\pgfqpoint{4.046034in}{2.772274in}}%
\pgfpathlineto{\pgfqpoint{4.057057in}{2.777720in}}%
\pgfpathlineto{\pgfqpoint{4.068080in}{2.783359in}}%
\pgfpathlineto{\pgfqpoint{4.079104in}{2.789192in}}%
\pgfpathlineto{\pgfqpoint{4.090127in}{2.795219in}}%
\pgfpathlineto{\pgfqpoint{4.101150in}{2.801443in}}%
\pgfpathlineto{\pgfqpoint{4.112173in}{2.807863in}}%
\pgfpathlineto{\pgfqpoint{4.123196in}{2.814482in}}%
\pgfpathlineto{\pgfqpoint{4.134219in}{2.821299in}}%
\pgfpathlineto{\pgfqpoint{4.145242in}{2.828315in}}%
\pgfpathlineto{\pgfqpoint{4.156265in}{2.835530in}}%
\pgfpathlineto{\pgfqpoint{4.167288in}{2.842945in}}%
\pgfpathlineto{\pgfqpoint{4.178311in}{2.850560in}}%
\pgfpathlineto{\pgfqpoint{4.189334in}{2.858374in}}%
\pgfpathlineto{\pgfqpoint{4.200357in}{2.866387in}}%
\pgfpathlineto{\pgfqpoint{4.211380in}{2.874600in}}%
\pgfpathlineto{\pgfqpoint{4.222404in}{2.883010in}}%
\pgfpathlineto{\pgfqpoint{4.233427in}{2.891619in}}%
\pgfpathlineto{\pgfqpoint{4.244450in}{2.900424in}}%
\pgfpathlineto{\pgfqpoint{4.255473in}{2.909425in}}%
\pgfpathlineto{\pgfqpoint{4.266496in}{2.918620in}}%
\pgfpathlineto{\pgfqpoint{4.283030in}{2.932775in}}%
\pgfpathlineto{\pgfqpoint{4.299565in}{2.947360in}}%
\pgfpathlineto{\pgfqpoint{4.316100in}{2.962368in}}%
\pgfpathlineto{\pgfqpoint{4.332634in}{2.977793in}}%
\pgfpathlineto{\pgfqpoint{4.349169in}{2.993628in}}%
\pgfpathlineto{\pgfqpoint{4.365703in}{3.009864in}}%
\pgfpathlineto{\pgfqpoint{4.382238in}{3.026492in}}%
\pgfpathlineto{\pgfqpoint{4.398773in}{3.043502in}}%
\pgfpathlineto{\pgfqpoint{4.415307in}{3.060884in}}%
\pgfpathlineto{\pgfqpoint{4.431842in}{3.078625in}}%
\pgfpathlineto{\pgfqpoint{4.448377in}{3.096715in}}%
\pgfpathlineto{\pgfqpoint{4.464911in}{3.115140in}}%
\pgfpathlineto{\pgfqpoint{4.481446in}{3.133887in}}%
\pgfpathlineto{\pgfqpoint{4.497980in}{3.152941in}}%
\pgfpathlineto{\pgfqpoint{4.514515in}{3.172287in}}%
\pgfpathlineto{\pgfqpoint{4.531050in}{3.191909in}}%
\pgfpathlineto{\pgfqpoint{4.553096in}{3.218474in}}%
\pgfpathlineto{\pgfqpoint{4.575142in}{3.245460in}}%
\pgfpathlineto{\pgfqpoint{4.597188in}{3.272825in}}%
\pgfpathlineto{\pgfqpoint{4.619234in}{3.300525in}}%
\pgfpathlineto{\pgfqpoint{4.646792in}{3.335550in}}%
\pgfpathlineto{\pgfqpoint{4.674350in}{3.370931in}}%
\pgfpathlineto{\pgfqpoint{4.712930in}{3.420877in}}%
\pgfpathlineto{\pgfqpoint{4.817650in}{3.556758in}}%
\pgfpathlineto{\pgfqpoint{4.845207in}{3.592059in}}%
\pgfpathlineto{\pgfqpoint{4.872765in}{3.626957in}}%
\pgfpathlineto{\pgfqpoint{4.894811in}{3.654509in}}%
\pgfpathlineto{\pgfqpoint{4.916857in}{3.681675in}}%
\pgfpathlineto{\pgfqpoint{4.938903in}{3.708398in}}%
\pgfpathlineto{\pgfqpoint{4.955438in}{3.728115in}}%
\pgfpathlineto{\pgfqpoint{4.971973in}{3.747527in}}%
\pgfpathlineto{\pgfqpoint{4.988507in}{3.766610in}}%
\pgfpathlineto{\pgfqpoint{5.005042in}{3.785342in}}%
\pgfpathlineto{\pgfqpoint{5.021576in}{3.803700in}}%
\pgfpathlineto{\pgfqpoint{5.038111in}{3.821660in}}%
\pgfpathlineto{\pgfqpoint{5.054646in}{3.839201in}}%
\pgfpathlineto{\pgfqpoint{5.071180in}{3.856300in}}%
\pgfpathlineto{\pgfqpoint{5.087715in}{3.872937in}}%
\pgfpathlineto{\pgfqpoint{5.098738in}{3.883760in}}%
\pgfpathlineto{\pgfqpoint{5.109761in}{3.894362in}}%
\pgfpathlineto{\pgfqpoint{5.120784in}{3.904737in}}%
\pgfpathlineto{\pgfqpoint{5.131807in}{3.914879in}}%
\pgfpathlineto{\pgfqpoint{5.142830in}{3.924781in}}%
\pgfpathlineto{\pgfqpoint{5.153853in}{3.934439in}}%
\pgfpathlineto{\pgfqpoint{5.164876in}{3.943846in}}%
\pgfpathlineto{\pgfqpoint{5.175899in}{3.952997in}}%
\pgfpathlineto{\pgfqpoint{5.186923in}{3.961887in}}%
\pgfpathlineto{\pgfqpoint{5.197946in}{3.970511in}}%
\pgfpathlineto{\pgfqpoint{5.208969in}{3.978862in}}%
\pgfpathlineto{\pgfqpoint{5.219992in}{3.986937in}}%
\pgfpathlineto{\pgfqpoint{5.231015in}{3.994729in}}%
\pgfpathlineto{\pgfqpoint{5.242038in}{4.002235in}}%
\pgfpathlineto{\pgfqpoint{5.253061in}{4.009450in}}%
\pgfpathlineto{\pgfqpoint{5.264084in}{4.016369in}}%
\pgfpathlineto{\pgfqpoint{5.275107in}{4.022987in}}%
\pgfpathlineto{\pgfqpoint{5.286130in}{4.029300in}}%
\pgfpathlineto{\pgfqpoint{5.297153in}{4.035305in}}%
\pgfpathlineto{\pgfqpoint{5.308176in}{4.040997in}}%
\pgfpathlineto{\pgfqpoint{5.319199in}{4.046371in}}%
\pgfpathlineto{\pgfqpoint{5.330223in}{4.051425in}}%
\pgfpathlineto{\pgfqpoint{5.341246in}{4.056155in}}%
\pgfpathlineto{\pgfqpoint{5.352269in}{4.060556in}}%
\pgfpathlineto{\pgfqpoint{5.363292in}{4.064626in}}%
\pgfpathlineto{\pgfqpoint{5.374315in}{4.068361in}}%
\pgfpathlineto{\pgfqpoint{5.385338in}{4.071758in}}%
\pgfpathlineto{\pgfqpoint{5.396361in}{4.074814in}}%
\pgfpathlineto{\pgfqpoint{5.407384in}{4.077526in}}%
\pgfpathlineto{\pgfqpoint{5.418407in}{4.079891in}}%
\pgfpathlineto{\pgfqpoint{5.429430in}{4.081906in}}%
\pgfpathlineto{\pgfqpoint{5.440453in}{4.083570in}}%
\pgfpathlineto{\pgfqpoint{5.451476in}{4.084878in}}%
\pgfpathlineto{\pgfqpoint{5.462499in}{4.085830in}}%
\pgfpathlineto{\pgfqpoint{5.473522in}{4.086423in}}%
\pgfpathlineto{\pgfqpoint{5.484546in}{4.086652in}}%
\pgfpathlineto{\pgfqpoint{5.484546in}{4.086652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412759in}{2.610750in}}{\pgfqpoint{2.170443in}{1.546183in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.511415in}{2.681031in}}%
\pgfpathlineto{\pgfqpoint{3.566531in}{2.681139in}}%
\pgfpathlineto{\pgfqpoint{3.594088in}{2.681395in}}%
\pgfpathlineto{\pgfqpoint{3.621646in}{2.681893in}}%
\pgfpathlineto{\pgfqpoint{3.643692in}{2.682520in}}%
\pgfpathlineto{\pgfqpoint{3.665738in}{2.683393in}}%
\pgfpathlineto{\pgfqpoint{3.682273in}{2.684235in}}%
\pgfpathlineto{\pgfqpoint{3.698807in}{2.685255in}}%
\pgfpathlineto{\pgfqpoint{3.715342in}{2.686469in}}%
\pgfpathlineto{\pgfqpoint{3.731877in}{2.687896in}}%
\pgfpathlineto{\pgfqpoint{3.748411in}{2.689551in}}%
\pgfpathlineto{\pgfqpoint{3.764946in}{2.691451in}}%
\pgfpathlineto{\pgfqpoint{3.781481in}{2.693611in}}%
\pgfpathlineto{\pgfqpoint{3.798015in}{2.696047in}}%
\pgfpathlineto{\pgfqpoint{3.814550in}{2.698776in}}%
\pgfpathlineto{\pgfqpoint{3.831084in}{2.701813in}}%
\pgfpathlineto{\pgfqpoint{3.847619in}{2.705172in}}%
\pgfpathlineto{\pgfqpoint{3.858642in}{2.707599in}}%
\pgfpathlineto{\pgfqpoint{3.869665in}{2.710180in}}%
\pgfpathlineto{\pgfqpoint{3.880688in}{2.712920in}}%
\pgfpathlineto{\pgfqpoint{3.891711in}{2.715823in}}%
\pgfpathlineto{\pgfqpoint{3.902734in}{2.718893in}}%
\pgfpathlineto{\pgfqpoint{3.913757in}{2.722135in}}%
\pgfpathlineto{\pgfqpoint{3.924780in}{2.725553in}}%
\pgfpathlineto{\pgfqpoint{3.935804in}{2.729151in}}%
\pgfpathlineto{\pgfqpoint{3.946827in}{2.732931in}}%
\pgfpathlineto{\pgfqpoint{3.957850in}{2.736900in}}%
\pgfpathlineto{\pgfqpoint{3.968873in}{2.741059in}}%
\pgfpathlineto{\pgfqpoint{3.979896in}{2.745414in}}%
\pgfpathlineto{\pgfqpoint{3.990919in}{2.749967in}}%
\pgfpathlineto{\pgfqpoint{4.001942in}{2.754722in}}%
\pgfpathlineto{\pgfqpoint{4.012965in}{2.759683in}}%
\pgfpathlineto{\pgfqpoint{4.023988in}{2.764853in}}%
\pgfpathlineto{\pgfqpoint{4.035011in}{2.770235in}}%
\pgfpathlineto{\pgfqpoint{4.046034in}{2.775833in}}%
\pgfpathlineto{\pgfqpoint{4.057057in}{2.781650in}}%
\pgfpathlineto{\pgfqpoint{4.068080in}{2.787688in}}%
\pgfpathlineto{\pgfqpoint{4.079104in}{2.793951in}}%
\pgfpathlineto{\pgfqpoint{4.090127in}{2.800442in}}%
\pgfpathlineto{\pgfqpoint{4.101150in}{2.807162in}}%
\pgfpathlineto{\pgfqpoint{4.112173in}{2.814115in}}%
\pgfpathlineto{\pgfqpoint{4.123196in}{2.821303in}}%
\pgfpathlineto{\pgfqpoint{4.134219in}{2.828728in}}%
\pgfpathlineto{\pgfqpoint{4.145242in}{2.836393in}}%
\pgfpathlineto{\pgfqpoint{4.156265in}{2.844300in}}%
\pgfpathlineto{\pgfqpoint{4.167288in}{2.852450in}}%
\pgfpathlineto{\pgfqpoint{4.178311in}{2.860846in}}%
\pgfpathlineto{\pgfqpoint{4.189334in}{2.869488in}}%
\pgfpathlineto{\pgfqpoint{4.200357in}{2.878379in}}%
\pgfpathlineto{\pgfqpoint{4.211380in}{2.887519in}}%
\pgfpathlineto{\pgfqpoint{4.222404in}{2.896910in}}%
\pgfpathlineto{\pgfqpoint{4.233427in}{2.906553in}}%
\pgfpathlineto{\pgfqpoint{4.244450in}{2.916449in}}%
\pgfpathlineto{\pgfqpoint{4.255473in}{2.926597in}}%
\pgfpathlineto{\pgfqpoint{4.266496in}{2.936998in}}%
\pgfpathlineto{\pgfqpoint{4.277519in}{2.947653in}}%
\pgfpathlineto{\pgfqpoint{4.288542in}{2.958561in}}%
\pgfpathlineto{\pgfqpoint{4.299565in}{2.969723in}}%
\pgfpathlineto{\pgfqpoint{4.310588in}{2.981137in}}%
\pgfpathlineto{\pgfqpoint{4.321611in}{2.992802in}}%
\pgfpathlineto{\pgfqpoint{4.332634in}{3.004718in}}%
\pgfpathlineto{\pgfqpoint{4.343657in}{3.016884in}}%
\pgfpathlineto{\pgfqpoint{4.354680in}{3.029297in}}%
\pgfpathlineto{\pgfqpoint{4.365703in}{3.041955in}}%
\pgfpathlineto{\pgfqpoint{4.376727in}{3.054858in}}%
\pgfpathlineto{\pgfqpoint{4.387750in}{3.068001in}}%
\pgfpathlineto{\pgfqpoint{4.398773in}{3.081382in}}%
\pgfpathlineto{\pgfqpoint{4.415307in}{3.101893in}}%
\pgfpathlineto{\pgfqpoint{4.431842in}{3.122919in}}%
\pgfpathlineto{\pgfqpoint{4.448377in}{3.144446in}}%
\pgfpathlineto{\pgfqpoint{4.464911in}{3.166457in}}%
\pgfpathlineto{\pgfqpoint{4.481446in}{3.188932in}}%
\pgfpathlineto{\pgfqpoint{4.497980in}{3.211850in}}%
\pgfpathlineto{\pgfqpoint{4.514515in}{3.235186in}}%
\pgfpathlineto{\pgfqpoint{4.531050in}{3.258913in}}%
\pgfpathlineto{\pgfqpoint{4.547584in}{3.282999in}}%
\pgfpathlineto{\pgfqpoint{4.564119in}{3.307410in}}%
\pgfpathlineto{\pgfqpoint{4.586165in}{3.340398in}}%
\pgfpathlineto{\pgfqpoint{4.608211in}{3.373791in}}%
\pgfpathlineto{\pgfqpoint{4.641280in}{3.424382in}}%
\pgfpathlineto{\pgfqpoint{4.690884in}{3.500409in}}%
\pgfpathlineto{\pgfqpoint{4.712930in}{3.533788in}}%
\pgfpathlineto{\pgfqpoint{4.729465in}{3.558465in}}%
\pgfpathlineto{\pgfqpoint{4.746000in}{3.582710in}}%
\pgfpathlineto{\pgfqpoint{4.757023in}{3.598571in}}%
\pgfpathlineto{\pgfqpoint{4.768046in}{3.614141in}}%
\pgfpathlineto{\pgfqpoint{4.779069in}{3.629374in}}%
\pgfpathlineto{\pgfqpoint{4.790092in}{3.644218in}}%
\pgfpathlineto{\pgfqpoint{4.801115in}{3.658615in}}%
\pgfpathlineto{\pgfqpoint{4.812138in}{3.672499in}}%
\pgfpathlineto{\pgfqpoint{4.823161in}{3.685796in}}%
\pgfpathlineto{\pgfqpoint{4.828673in}{3.692197in}}%
\pgfpathlineto{\pgfqpoint{4.834184in}{3.698417in}}%
\pgfpathlineto{\pgfqpoint{4.839696in}{3.704443in}}%
\pgfpathlineto{\pgfqpoint{4.845207in}{3.710259in}}%
\pgfpathlineto{\pgfqpoint{4.850719in}{3.715849in}}%
\pgfpathlineto{\pgfqpoint{4.856230in}{3.721194in}}%
\pgfpathlineto{\pgfqpoint{4.861742in}{3.726272in}}%
\pgfpathlineto{\pgfqpoint{4.867253in}{3.731056in}}%
\pgfpathlineto{\pgfqpoint{4.872765in}{3.735516in}}%
\pgfpathlineto{\pgfqpoint{4.878276in}{3.739615in}}%
\pgfpathlineto{\pgfqpoint{4.883788in}{3.743301in}}%
\pgfpathlineto{\pgfqpoint{4.889300in}{3.746508in}}%
\pgfpathlineto{\pgfqpoint{4.889300in}{3.746508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412759in}{2.610750in}}%
\pgfpathlineto{\pgfqpoint{3.412759in}{4.156933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.583202in}{2.610750in}}%
\pgfpathlineto{\pgfqpoint{5.583202in}{4.156933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412759in}{2.610750in}}%
\pgfpathlineto{\pgfqpoint{5.583202in}{2.610750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412759in}{4.156933in}}%
\pgfpathlineto{\pgfqpoint{5.583202in}{4.156933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509981in}{3.629155in}}%
\pgfpathlineto{\pgfqpoint{4.486256in}{3.629155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.514034in}{3.629155in}}{\pgfqpoint{4.514034in}{3.656933in}}%
\pgfpathlineto{\pgfqpoint{4.514034in}{4.059710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.514034in}{4.087488in}}{\pgfqpoint{4.486256in}{4.087488in}}%
\pgfpathlineto{\pgfqpoint{3.509981in}{4.087488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482203in}{4.087488in}}{\pgfqpoint{3.482203in}{4.059710in}}%
\pgfpathlineto{\pgfqpoint{3.482203in}{3.656933in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482203in}{3.629155in}}{\pgfqpoint{3.509981in}{3.629155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537759in}{3.976377in}}%
\pgfpathlineto{\pgfqpoint{3.815536in}{3.976377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.926648in,y=3.927766in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m(r)\) pol}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.537759in}{3.768044in}}%
\pgfpathlineto{\pgfqpoint{3.815536in}{3.768044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.926648in,y=3.719433in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m(r)\) rel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.724148in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.724148in}{2.061306in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.061306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652361in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652361in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203514in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.203514in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754668in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754668in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305822in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.305822in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638926in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.584279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.536054in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.054172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.005946in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.524064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.475839in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.993957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.945732in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.288215in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.515123in}}{\pgfqpoint{2.170443in}{1.546183in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652361in}{1.991025in}}%
\pgfpathlineto{\pgfqpoint{0.668895in}{1.990852in}}%
\pgfpathlineto{\pgfqpoint{0.679918in}{1.990551in}}%
\pgfpathlineto{\pgfqpoint{0.690941in}{1.990099in}}%
\pgfpathlineto{\pgfqpoint{0.701965in}{1.989496in}}%
\pgfpathlineto{\pgfqpoint{0.712988in}{1.988743in}}%
\pgfpathlineto{\pgfqpoint{0.724011in}{1.987840in}}%
\pgfpathlineto{\pgfqpoint{0.735034in}{1.986786in}}%
\pgfpathlineto{\pgfqpoint{0.746057in}{1.985582in}}%
\pgfpathlineto{\pgfqpoint{0.757080in}{1.984229in}}%
\pgfpathlineto{\pgfqpoint{0.768103in}{1.982726in}}%
\pgfpathlineto{\pgfqpoint{0.784638in}{1.980191in}}%
\pgfpathlineto{\pgfqpoint{0.801172in}{1.977321in}}%
\pgfpathlineto{\pgfqpoint{0.817707in}{1.974117in}}%
\pgfpathlineto{\pgfqpoint{0.834241in}{1.970579in}}%
\pgfpathlineto{\pgfqpoint{0.850776in}{1.966711in}}%
\pgfpathlineto{\pgfqpoint{0.867311in}{1.962511in}}%
\pgfpathlineto{\pgfqpoint{0.883845in}{1.957983in}}%
\pgfpathlineto{\pgfqpoint{0.900380in}{1.953128in}}%
\pgfpathlineto{\pgfqpoint{0.916914in}{1.947947in}}%
\pgfpathlineto{\pgfqpoint{0.933449in}{1.942443in}}%
\pgfpathlineto{\pgfqpoint{0.949984in}{1.936618in}}%
\pgfpathlineto{\pgfqpoint{0.966518in}{1.930473in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{1.924010in}}%
\pgfpathlineto{\pgfqpoint{0.999588in}{1.917234in}}%
\pgfpathlineto{\pgfqpoint{1.016122in}{1.910145in}}%
\pgfpathlineto{\pgfqpoint{1.032657in}{1.902746in}}%
\pgfpathlineto{\pgfqpoint{1.049191in}{1.895040in}}%
\pgfpathlineto{\pgfqpoint{1.065726in}{1.887031in}}%
\pgfpathlineto{\pgfqpoint{1.082261in}{1.878720in}}%
\pgfpathlineto{\pgfqpoint{1.098795in}{1.870112in}}%
\pgfpathlineto{\pgfqpoint{1.115330in}{1.861209in}}%
\pgfpathlineto{\pgfqpoint{1.131864in}{1.852014in}}%
\pgfpathlineto{\pgfqpoint{1.148399in}{1.842532in}}%
\pgfpathlineto{\pgfqpoint{1.164934in}{1.832766in}}%
\pgfpathlineto{\pgfqpoint{1.181468in}{1.822719in}}%
\pgfpathlineto{\pgfqpoint{1.198003in}{1.812395in}}%
\pgfpathlineto{\pgfqpoint{1.214537in}{1.801799in}}%
\pgfpathlineto{\pgfqpoint{1.231072in}{1.790934in}}%
\pgfpathlineto{\pgfqpoint{1.247607in}{1.779805in}}%
\pgfpathlineto{\pgfqpoint{1.264141in}{1.768416in}}%
\pgfpathlineto{\pgfqpoint{1.280676in}{1.756772in}}%
\pgfpathlineto{\pgfqpoint{1.297211in}{1.744876in}}%
\pgfpathlineto{\pgfqpoint{1.313745in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{1.330280in}{1.720352in}}%
\pgfpathlineto{\pgfqpoint{1.346814in}{1.707733in}}%
\pgfpathlineto{\pgfqpoint{1.363349in}{1.694884in}}%
\pgfpathlineto{\pgfqpoint{1.379884in}{1.681808in}}%
\pgfpathlineto{\pgfqpoint{1.396418in}{1.668512in}}%
\pgfpathlineto{\pgfqpoint{1.418464in}{1.650450in}}%
\pgfpathlineto{\pgfqpoint{1.440511in}{1.632021in}}%
\pgfpathlineto{\pgfqpoint{1.462557in}{1.613236in}}%
\pgfpathlineto{\pgfqpoint{1.484603in}{1.594112in}}%
\pgfpathlineto{\pgfqpoint{1.506649in}{1.574662in}}%
\pgfpathlineto{\pgfqpoint{1.528695in}{1.554902in}}%
\pgfpathlineto{\pgfqpoint{1.550741in}{1.534848in}}%
\pgfpathlineto{\pgfqpoint{1.572787in}{1.514515in}}%
\pgfpathlineto{\pgfqpoint{1.594834in}{1.493920in}}%
\pgfpathlineto{\pgfqpoint{1.622391in}{1.467835in}}%
\pgfpathlineto{\pgfqpoint{1.649949in}{1.441401in}}%
\pgfpathlineto{\pgfqpoint{1.677507in}{1.414654in}}%
\pgfpathlineto{\pgfqpoint{1.705064in}{1.387630in}}%
\pgfpathlineto{\pgfqpoint{1.738134in}{1.354887in}}%
\pgfpathlineto{\pgfqpoint{1.776714in}{1.316339in}}%
\pgfpathlineto{\pgfqpoint{1.820807in}{1.271957in}}%
\pgfpathlineto{\pgfqpoint{1.980641in}{1.110724in}}%
\pgfpathlineto{\pgfqpoint{2.013710in}{1.077802in}}%
\pgfpathlineto{\pgfqpoint{2.046780in}{1.045195in}}%
\pgfpathlineto{\pgfqpoint{2.074337in}{1.018315in}}%
\pgfpathlineto{\pgfqpoint{2.101895in}{0.991743in}}%
\pgfpathlineto{\pgfqpoint{2.129453in}{0.965518in}}%
\pgfpathlineto{\pgfqpoint{2.151499in}{0.944813in}}%
\pgfpathlineto{\pgfqpoint{2.173545in}{0.924372in}}%
\pgfpathlineto{\pgfqpoint{2.195591in}{0.904214in}}%
\pgfpathlineto{\pgfqpoint{2.217637in}{0.884356in}}%
\pgfpathlineto{\pgfqpoint{2.239683in}{0.864813in}}%
\pgfpathlineto{\pgfqpoint{2.261730in}{0.845601in}}%
\pgfpathlineto{\pgfqpoint{2.283776in}{0.826734in}}%
\pgfpathlineto{\pgfqpoint{2.305822in}{0.808225in}}%
\pgfpathlineto{\pgfqpoint{2.327868in}{0.790086in}}%
\pgfpathlineto{\pgfqpoint{2.344403in}{0.776732in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{0.763595in}}%
\pgfpathlineto{\pgfqpoint{2.377472in}{0.750682in}}%
\pgfpathlineto{\pgfqpoint{2.394006in}{0.737993in}}%
\pgfpathlineto{\pgfqpoint{2.410541in}{0.725534in}}%
\pgfpathlineto{\pgfqpoint{2.427076in}{0.713306in}}%
\pgfpathlineto{\pgfqpoint{2.443610in}{0.701312in}}%
\pgfpathlineto{\pgfqpoint{2.460145in}{0.689554in}}%
\pgfpathlineto{\pgfqpoint{2.476680in}{0.678034in}}%
\pgfpathlineto{\pgfqpoint{2.493214in}{0.666751in}}%
\pgfpathlineto{\pgfqpoint{2.509749in}{0.655709in}}%
\pgfpathlineto{\pgfqpoint{2.526283in}{0.644906in}}%
\pgfpathlineto{\pgfqpoint{2.542818in}{0.634344in}}%
\pgfpathlineto{\pgfqpoint{2.559353in}{0.624022in}}%
\pgfpathlineto{\pgfqpoint{2.575887in}{0.613940in}}%
\pgfpathlineto{\pgfqpoint{2.592422in}{0.604097in}}%
\pgfpathlineto{\pgfqpoint{2.608956in}{0.594494in}}%
\pgfpathlineto{\pgfqpoint{2.619980in}{0.588241in}}%
\pgfpathlineto{\pgfqpoint{2.625491in}{0.585404in}}%
\pgfpathlineto{\pgfqpoint{2.625491in}{0.585404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.515123in}}{\pgfqpoint{2.170443in}{1.546183in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652361in}{1.991025in}}%
\pgfpathlineto{\pgfqpoint{0.674407in}{1.990876in}}%
\pgfpathlineto{\pgfqpoint{0.690941in}{1.990572in}}%
\pgfpathlineto{\pgfqpoint{0.707476in}{1.990100in}}%
\pgfpathlineto{\pgfqpoint{0.724011in}{1.989459in}}%
\pgfpathlineto{\pgfqpoint{0.740545in}{1.988645in}}%
\pgfpathlineto{\pgfqpoint{0.757080in}{1.987655in}}%
\pgfpathlineto{\pgfqpoint{0.773615in}{1.986485in}}%
\pgfpathlineto{\pgfqpoint{0.795661in}{1.984692in}}%
\pgfpathlineto{\pgfqpoint{0.812195in}{1.983204in}}%
\pgfpathlineto{\pgfqpoint{0.828730in}{1.981526in}}%
\pgfpathlineto{\pgfqpoint{0.845264in}{1.979651in}}%
\pgfpathlineto{\pgfqpoint{0.861799in}{1.977570in}}%
\pgfpathlineto{\pgfqpoint{0.894868in}{1.973039in}}%
\pgfpathlineto{\pgfqpoint{0.911403in}{1.970488in}}%
\pgfpathlineto{\pgfqpoint{0.933449in}{1.966765in}}%
\pgfpathlineto{\pgfqpoint{0.949984in}{1.963890in}}%
\pgfpathlineto{\pgfqpoint{0.966518in}{1.960743in}}%
\pgfpathlineto{\pgfqpoint{0.999588in}{1.954007in}}%
\pgfpathlineto{\pgfqpoint{1.016122in}{1.950265in}}%
\pgfpathlineto{\pgfqpoint{1.032657in}{1.946525in}}%
\pgfpathlineto{\pgfqpoint{1.043680in}{1.943853in}}%
\pgfpathlineto{\pgfqpoint{1.076749in}{1.935396in}}%
\pgfpathlineto{\pgfqpoint{1.109818in}{1.926155in}}%
\pgfpathlineto{\pgfqpoint{1.120841in}{1.922922in}}%
\pgfpathlineto{\pgfqpoint{1.131864in}{1.919617in}}%
\pgfpathlineto{\pgfqpoint{1.159422in}{1.910878in}}%
\pgfpathlineto{\pgfqpoint{1.170445in}{1.907193in}}%
\pgfpathlineto{\pgfqpoint{1.181468in}{1.903490in}}%
\pgfpathlineto{\pgfqpoint{1.214537in}{1.891621in}}%
\pgfpathlineto{\pgfqpoint{1.225561in}{1.887523in}}%
\pgfpathlineto{\pgfqpoint{1.236584in}{1.883264in}}%
\pgfpathlineto{\pgfqpoint{1.247607in}{1.878907in}}%
\pgfpathlineto{\pgfqpoint{1.275164in}{1.867591in}}%
\pgfpathlineto{\pgfqpoint{1.291699in}{1.860447in}}%
\pgfpathlineto{\pgfqpoint{1.308234in}{1.853047in}}%
\pgfpathlineto{\pgfqpoint{1.324768in}{1.845381in}}%
\pgfpathlineto{\pgfqpoint{1.341303in}{1.837428in}}%
\pgfpathlineto{\pgfqpoint{1.368861in}{1.823513in}}%
\pgfpathlineto{\pgfqpoint{1.401930in}{1.805661in}}%
\pgfpathlineto{\pgfqpoint{1.418464in}{1.796234in}}%
\pgfpathlineto{\pgfqpoint{1.434999in}{1.786476in}}%
\pgfpathlineto{\pgfqpoint{1.457045in}{1.772884in}}%
\pgfpathlineto{\pgfqpoint{1.473580in}{1.762227in}}%
\pgfpathlineto{\pgfqpoint{1.495626in}{1.747347in}}%
\pgfpathlineto{\pgfqpoint{1.506649in}{1.739678in}}%
\pgfpathlineto{\pgfqpoint{1.528695in}{1.723657in}}%
\pgfpathlineto{\pgfqpoint{1.545230in}{1.711102in}}%
\pgfpathlineto{\pgfqpoint{1.556253in}{1.702445in}}%
\pgfpathlineto{\pgfqpoint{1.567276in}{1.693534in}}%
\pgfpathlineto{\pgfqpoint{1.578299in}{1.684402in}}%
\pgfpathlineto{\pgfqpoint{1.589322in}{1.675037in}}%
\pgfpathlineto{\pgfqpoint{1.600345in}{1.665400in}}%
\pgfpathlineto{\pgfqpoint{1.611368in}{1.655523in}}%
\pgfpathlineto{\pgfqpoint{1.622391in}{1.645370in}}%
\pgfpathlineto{\pgfqpoint{1.633414in}{1.634891in}}%
\pgfpathlineto{\pgfqpoint{1.644437in}{1.624154in}}%
\pgfpathlineto{\pgfqpoint{1.655460in}{1.613075in}}%
\pgfpathlineto{\pgfqpoint{1.666484in}{1.601677in}}%
\pgfpathlineto{\pgfqpoint{1.677507in}{1.589962in}}%
\pgfpathlineto{\pgfqpoint{1.688530in}{1.577902in}}%
\pgfpathlineto{\pgfqpoint{1.699553in}{1.565449in}}%
\pgfpathlineto{\pgfqpoint{1.710576in}{1.552645in}}%
\pgfpathlineto{\pgfqpoint{1.721599in}{1.539429in}}%
\pgfpathlineto{\pgfqpoint{1.732622in}{1.525784in}}%
\pgfpathlineto{\pgfqpoint{1.743645in}{1.511734in}}%
\pgfpathlineto{\pgfqpoint{1.754668in}{1.497212in}}%
\pgfpathlineto{\pgfqpoint{1.765691in}{1.482203in}}%
\pgfpathlineto{\pgfqpoint{1.776714in}{1.466697in}}%
\pgfpathlineto{\pgfqpoint{1.787737in}{1.450675in}}%
\pgfpathlineto{\pgfqpoint{1.798760in}{1.434082in}}%
\pgfpathlineto{\pgfqpoint{1.809784in}{1.416894in}}%
\pgfpathlineto{\pgfqpoint{1.820807in}{1.399085in}}%
\pgfpathlineto{\pgfqpoint{1.831830in}{1.380605in}}%
\pgfpathlineto{\pgfqpoint{1.842853in}{1.361421in}}%
\pgfpathlineto{\pgfqpoint{1.853876in}{1.341476in}}%
\pgfpathlineto{\pgfqpoint{1.864899in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{1.875922in}{1.299075in}}%
\pgfpathlineto{\pgfqpoint{1.886945in}{1.276485in}}%
\pgfpathlineto{\pgfqpoint{1.892457in}{1.264808in}}%
\pgfpathlineto{\pgfqpoint{1.897968in}{1.252857in}}%
\pgfpathlineto{\pgfqpoint{1.903480in}{1.240625in}}%
\pgfpathlineto{\pgfqpoint{1.908991in}{1.228094in}}%
\pgfpathlineto{\pgfqpoint{1.914503in}{1.215247in}}%
\pgfpathlineto{\pgfqpoint{1.920014in}{1.202066in}}%
\pgfpathlineto{\pgfqpoint{1.925526in}{1.188537in}}%
\pgfpathlineto{\pgfqpoint{1.931037in}{1.174632in}}%
\pgfpathlineto{\pgfqpoint{1.936549in}{1.160332in}}%
\pgfpathlineto{\pgfqpoint{1.942060in}{1.145606in}}%
\pgfpathlineto{\pgfqpoint{1.947572in}{1.130424in}}%
\pgfpathlineto{\pgfqpoint{1.953083in}{1.114751in}}%
\pgfpathlineto{\pgfqpoint{1.958595in}{1.098544in}}%
\pgfpathlineto{\pgfqpoint{1.964107in}{1.081759in}}%
\pgfpathlineto{\pgfqpoint{1.969618in}{1.064336in}}%
\pgfpathlineto{\pgfqpoint{1.975130in}{1.046210in}}%
\pgfpathlineto{\pgfqpoint{1.980641in}{1.027301in}}%
\pgfpathlineto{\pgfqpoint{1.986153in}{1.007510in}}%
\pgfpathlineto{\pgfqpoint{1.991664in}{0.986714in}}%
\pgfpathlineto{\pgfqpoint{1.997176in}{0.964757in}}%
\pgfpathlineto{\pgfqpoint{2.002687in}{0.941434in}}%
\pgfpathlineto{\pgfqpoint{2.008199in}{0.916469in}}%
\pgfpathlineto{\pgfqpoint{2.013710in}{0.889471in}}%
\pgfpathlineto{\pgfqpoint{2.019222in}{0.859860in}}%
\pgfpathlineto{\pgfqpoint{2.024733in}{0.826700in}}%
\pgfpathlineto{\pgfqpoint{2.030245in}{0.788297in}}%
\pgfpathlineto{\pgfqpoint{2.030245in}{0.788297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.061306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724148in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.724148in}{2.061306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.724148in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.061306in}}%
\pgfpathlineto{\pgfqpoint{2.724148in}{2.061306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650926in}{0.584568in}}%
\pgfpathlineto{\pgfqpoint{1.577063in}{0.584568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.604840in}{0.584568in}}{\pgfqpoint{1.604840in}{0.612346in}}%
\pgfpathlineto{\pgfqpoint{1.604840in}{1.015123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.604840in}{1.042901in}}{\pgfqpoint{1.577063in}{1.042901in}}%
\pgfpathlineto{\pgfqpoint{0.650926in}{1.042901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623149in}{1.042901in}}{\pgfqpoint{0.623149in}{1.015123in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{0.612346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623149in}{0.584568in}}{\pgfqpoint{0.650926in}{0.584568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{0.931790in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{0.931790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=0.883179in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho (r)\) pol}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{0.723457in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{0.723457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=0.674846in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho (r)\) rel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412759in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{5.583202in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{5.583202in}{2.061306in}}%
\pgfpathlineto{\pgfqpoint{3.412759in}{2.061306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509403in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.509403in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513025in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.513025in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.516648in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.516648in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.497980in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pressure \(\displaystyle p/p_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412759in}{0.539252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.138067in, y=0.491027in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412759in}{1.026139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.068622in, y=0.977914in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412759in}{1.513027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.068622in, y=1.464801in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.67}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412759in}{1.999914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.138067in, y=1.951689in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013067in,y=1.288215in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density \(\displaystyle \rho/\rho_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412759in}{0.515123in}}{\pgfqpoint{2.170443in}{1.546183in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484546in}{1.985173in}}%
\pgfpathlineto{\pgfqpoint{5.432931in}{1.966155in}}%
\pgfpathlineto{\pgfqpoint{5.382766in}{1.947426in}}%
\pgfpathlineto{\pgfqpoint{5.334091in}{1.929011in}}%
\pgfpathlineto{\pgfqpoint{5.286924in}{1.910931in}}%
\pgfpathlineto{\pgfqpoint{5.241264in}{1.893199in}}%
\pgfpathlineto{\pgfqpoint{5.197099in}{1.875824in}}%
\pgfpathlineto{\pgfqpoint{5.154409in}{1.858811in}}%
\pgfpathlineto{\pgfqpoint{5.113163in}{1.842163in}}%
\pgfpathlineto{\pgfqpoint{5.073326in}{1.825880in}}%
\pgfpathlineto{\pgfqpoint{5.034859in}{1.809958in}}%
\pgfpathlineto{\pgfqpoint{4.997722in}{1.794395in}}%
\pgfpathlineto{\pgfqpoint{4.961871in}{1.779186in}}%
\pgfpathlineto{\pgfqpoint{4.927262in}{1.764325in}}%
\pgfpathlineto{\pgfqpoint{4.893851in}{1.749804in}}%
\pgfpathlineto{\pgfqpoint{4.861593in}{1.735618in}}%
\pgfpathlineto{\pgfqpoint{4.830445in}{1.721759in}}%
\pgfpathlineto{\pgfqpoint{4.800365in}{1.708218in}}%
\pgfpathlineto{\pgfqpoint{4.771309in}{1.694988in}}%
\pgfpathlineto{\pgfqpoint{4.743238in}{1.682061in}}%
\pgfpathlineto{\pgfqpoint{4.716111in}{1.669429in}}%
\pgfpathlineto{\pgfqpoint{4.689892in}{1.657083in}}%
\pgfpathlineto{\pgfqpoint{4.664543in}{1.645016in}}%
\pgfpathlineto{\pgfqpoint{4.616316in}{1.621687in}}%
\pgfpathlineto{\pgfqpoint{4.571164in}{1.599381in}}%
\pgfpathlineto{\pgfqpoint{4.528842in}{1.578038in}}%
\pgfpathlineto{\pgfqpoint{4.489128in}{1.557603in}}%
\pgfpathlineto{\pgfqpoint{4.451816in}{1.538023in}}%
\pgfpathlineto{\pgfqpoint{4.416720in}{1.519249in}}%
\pgfpathlineto{\pgfqpoint{4.383671in}{1.501235in}}%
\pgfpathlineto{\pgfqpoint{4.352512in}{1.483937in}}%
\pgfpathlineto{\pgfqpoint{4.323104in}{1.467315in}}%
\pgfpathlineto{\pgfqpoint{4.295317in}{1.451331in}}%
\pgfpathlineto{\pgfqpoint{4.269032in}{1.435950in}}%
\pgfpathlineto{\pgfqpoint{4.244144in}{1.421138in}}%
\pgfpathlineto{\pgfqpoint{4.220553in}{1.406865in}}%
\pgfpathlineto{\pgfqpoint{4.198170in}{1.393102in}}%
\pgfpathlineto{\pgfqpoint{4.176912in}{1.379822in}}%
\pgfpathlineto{\pgfqpoint{4.156704in}{1.367001in}}%
\pgfpathlineto{\pgfqpoint{4.137476in}{1.354614in}}%
\pgfpathlineto{\pgfqpoint{4.110334in}{1.336801in}}%
\pgfpathlineto{\pgfqpoint{4.085061in}{1.319850in}}%
\pgfpathlineto{\pgfqpoint{4.061485in}{1.303698in}}%
\pgfpathlineto{\pgfqpoint{4.039453in}{1.288290in}}%
\pgfpathlineto{\pgfqpoint{4.018830in}{1.273574in}}%
\pgfpathlineto{\pgfqpoint{3.999495in}{1.259503in}}%
\pgfpathlineto{\pgfqpoint{3.981338in}{1.246036in}}%
\pgfpathlineto{\pgfqpoint{3.964264in}{1.233133in}}%
\pgfpathlineto{\pgfqpoint{3.948185in}{1.220758in}}%
\pgfpathlineto{\pgfqpoint{3.928160in}{1.205026in}}%
\pgfpathlineto{\pgfqpoint{3.909601in}{1.190104in}}%
\pgfpathlineto{\pgfqpoint{3.892362in}{1.175932in}}%
\pgfpathlineto{\pgfqpoint{3.876317in}{1.162452in}}%
\pgfpathlineto{\pgfqpoint{3.861355in}{1.149613in}}%
\pgfpathlineto{\pgfqpoint{3.847376in}{1.137369in}}%
\pgfpathlineto{\pgfqpoint{3.831152in}{1.122837in}}%
\pgfpathlineto{\pgfqpoint{3.816180in}{1.109097in}}%
\pgfpathlineto{\pgfqpoint{3.802328in}{1.096083in}}%
\pgfpathlineto{\pgfqpoint{3.789483in}{1.083737in}}%
\pgfpathlineto{\pgfqpoint{3.775260in}{1.069732in}}%
\pgfpathlineto{\pgfqpoint{3.762196in}{1.056534in}}%
\pgfpathlineto{\pgfqpoint{3.750164in}{1.044074in}}%
\pgfpathlineto{\pgfqpoint{3.737285in}{1.030386in}}%
\pgfpathlineto{\pgfqpoint{3.725511in}{1.017531in}}%
\pgfpathlineto{\pgfqpoint{3.714714in}{1.005430in}}%
\pgfpathlineto{\pgfqpoint{3.703432in}{0.992440in}}%
\pgfpathlineto{\pgfqpoint{3.693144in}{0.980262in}}%
\pgfpathlineto{\pgfqpoint{3.682612in}{0.967436in}}%
\pgfpathlineto{\pgfqpoint{3.673046in}{0.955445in}}%
\pgfpathlineto{\pgfqpoint{3.663408in}{0.943002in}}%
\pgfpathlineto{\pgfqpoint{3.653850in}{0.930273in}}%
\pgfpathlineto{\pgfqpoint{3.645241in}{0.918441in}}%
\pgfpathlineto{\pgfqpoint{3.636781in}{0.906444in}}%
\pgfpathlineto{\pgfqpoint{3.628563in}{0.894401in}}%
\pgfpathlineto{\pgfqpoint{3.620656in}{0.882415in}}%
\pgfpathlineto{\pgfqpoint{3.613108in}{0.870571in}}%
\pgfpathlineto{\pgfqpoint{3.605954in}{0.858938in}}%
\pgfpathlineto{\pgfqpoint{3.598838in}{0.846932in}}%
\pgfpathlineto{\pgfqpoint{3.592228in}{0.835343in}}%
\pgfpathlineto{\pgfqpoint{3.585818in}{0.823656in}}%
\pgfpathlineto{\pgfqpoint{3.579695in}{0.812022in}}%
\pgfpathlineto{\pgfqpoint{3.573914in}{0.800566in}}%
\pgfpathlineto{\pgfqpoint{3.568325in}{0.788989in}}%
\pgfpathlineto{\pgfqpoint{3.563020in}{0.777482in}}%
\pgfpathlineto{\pgfqpoint{3.558059in}{0.766194in}}%
\pgfpathlineto{\pgfqpoint{3.553360in}{0.754958in}}%
\pgfpathlineto{\pgfqpoint{3.548892in}{0.743700in}}%
\pgfpathlineto{\pgfqpoint{3.544655in}{0.732421in}}%
\pgfpathlineto{\pgfqpoint{3.540669in}{0.721172in}}%
\pgfpathlineto{\pgfqpoint{3.536958in}{0.710036in}}%
\pgfpathlineto{\pgfqpoint{3.533504in}{0.698973in}}%
\pgfpathlineto{\pgfqpoint{3.530281in}{0.687911in}}%
\pgfpathlineto{\pgfqpoint{3.527277in}{0.676803in}}%
\pgfpathlineto{\pgfqpoint{3.524519in}{0.665744in}}%
\pgfpathlineto{\pgfqpoint{3.521997in}{0.654710in}}%
\pgfpathlineto{\pgfqpoint{3.519718in}{0.643745in}}%
\pgfpathlineto{\pgfqpoint{3.517667in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{3.515846in}{0.621838in}}%
\pgfpathlineto{\pgfqpoint{3.514256in}{0.610928in}}%
\pgfpathlineto{\pgfqpoint{3.512893in}{0.600031in}}%
\pgfpathlineto{\pgfqpoint{3.511755in}{0.589150in}}%
\pgfpathlineto{\pgfqpoint{3.511415in}{0.585404in}}%
\pgfpathlineto{\pgfqpoint{3.511415in}{0.585404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412759in}{0.515123in}}{\pgfqpoint{2.170443in}{1.546183in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.484546in}{1.991025in}}%
\pgfpathlineto{\pgfqpoint{5.432931in}{1.981651in}}%
\pgfpathlineto{\pgfqpoint{5.382766in}{1.972400in}}%
\pgfpathlineto{\pgfqpoint{5.334091in}{1.963276in}}%
\pgfpathlineto{\pgfqpoint{5.286924in}{1.954281in}}%
\pgfpathlineto{\pgfqpoint{5.241264in}{1.945417in}}%
\pgfpathlineto{\pgfqpoint{5.197099in}{1.936683in}}%
\pgfpathlineto{\pgfqpoint{5.154409in}{1.928080in}}%
\pgfpathlineto{\pgfqpoint{5.113163in}{1.919607in}}%
\pgfpathlineto{\pgfqpoint{5.073326in}{1.911261in}}%
\pgfpathlineto{\pgfqpoint{5.034859in}{1.903041in}}%
\pgfpathlineto{\pgfqpoint{4.997722in}{1.894945in}}%
\pgfpathlineto{\pgfqpoint{4.961871in}{1.886971in}}%
\pgfpathlineto{\pgfqpoint{4.927262in}{1.879118in}}%
\pgfpathlineto{\pgfqpoint{4.893851in}{1.871382in}}%
\pgfpathlineto{\pgfqpoint{4.861593in}{1.863762in}}%
\pgfpathlineto{\pgfqpoint{4.830445in}{1.856255in}}%
\pgfpathlineto{\pgfqpoint{4.800365in}{1.848859in}}%
\pgfpathlineto{\pgfqpoint{4.771309in}{1.841572in}}%
\pgfpathlineto{\pgfqpoint{4.743238in}{1.834392in}}%
\pgfpathlineto{\pgfqpoint{4.716111in}{1.827317in}}%
\pgfpathlineto{\pgfqpoint{4.689892in}{1.820344in}}%
\pgfpathlineto{\pgfqpoint{4.664543in}{1.813472in}}%
\pgfpathlineto{\pgfqpoint{4.640029in}{1.806698in}}%
\pgfpathlineto{\pgfqpoint{4.616316in}{1.800020in}}%
\pgfpathlineto{\pgfqpoint{4.593371in}{1.793437in}}%
\pgfpathlineto{\pgfqpoint{4.571164in}{1.786946in}}%
\pgfpathlineto{\pgfqpoint{4.528842in}{1.774234in}}%
\pgfpathlineto{\pgfqpoint{4.489128in}{1.761871in}}%
\pgfpathlineto{\pgfqpoint{4.451816in}{1.749842in}}%
\pgfpathlineto{\pgfqpoint{4.416720in}{1.738133in}}%
\pgfpathlineto{\pgfqpoint{4.383671in}{1.726733in}}%
\pgfpathlineto{\pgfqpoint{4.352512in}{1.715630in}}%
\pgfpathlineto{\pgfqpoint{4.323104in}{1.704811in}}%
\pgfpathlineto{\pgfqpoint{4.295317in}{1.694266in}}%
\pgfpathlineto{\pgfqpoint{4.269032in}{1.683985in}}%
\pgfpathlineto{\pgfqpoint{4.244144in}{1.673957in}}%
\pgfpathlineto{\pgfqpoint{4.220553in}{1.664173in}}%
\pgfpathlineto{\pgfqpoint{4.198170in}{1.654625in}}%
\pgfpathlineto{\pgfqpoint{4.176912in}{1.645302in}}%
\pgfpathlineto{\pgfqpoint{4.156704in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{4.137476in}{1.627305in}}%
\pgfpathlineto{\pgfqpoint{4.119165in}{1.618614in}}%
\pgfpathlineto{\pgfqpoint{4.101711in}{1.610119in}}%
\pgfpathlineto{\pgfqpoint{4.085061in}{1.601813in}}%
\pgfpathlineto{\pgfqpoint{4.069165in}{1.593689in}}%
\pgfpathlineto{\pgfqpoint{4.053976in}{1.585742in}}%
\pgfpathlineto{\pgfqpoint{4.039453in}{1.577964in}}%
\pgfpathlineto{\pgfqpoint{4.018830in}{1.566605in}}%
\pgfpathlineto{\pgfqpoint{3.999495in}{1.555597in}}%
\pgfpathlineto{\pgfqpoint{3.981338in}{1.544925in}}%
\pgfpathlineto{\pgfqpoint{3.964264in}{1.534571in}}%
\pgfpathlineto{\pgfqpoint{3.948185in}{1.524521in}}%
\pgfpathlineto{\pgfqpoint{3.933023in}{1.514761in}}%
\pgfpathlineto{\pgfqpoint{3.918707in}{1.505277in}}%
\pgfpathlineto{\pgfqpoint{3.905172in}{1.496058in}}%
\pgfpathlineto{\pgfqpoint{3.892362in}{1.487091in}}%
\pgfpathlineto{\pgfqpoint{3.880223in}{1.478366in}}%
\pgfpathlineto{\pgfqpoint{3.868707in}{1.469872in}}%
\pgfpathlineto{\pgfqpoint{3.854248in}{1.458890in}}%
\pgfpathlineto{\pgfqpoint{3.840727in}{1.448280in}}%
\pgfpathlineto{\pgfqpoint{3.828062in}{1.438021in}}%
\pgfpathlineto{\pgfqpoint{3.816180in}{1.428096in}}%
\pgfpathlineto{\pgfqpoint{3.805014in}{1.418487in}}%
\pgfpathlineto{\pgfqpoint{3.794507in}{1.409179in}}%
\pgfpathlineto{\pgfqpoint{3.784604in}{1.400155in}}%
\pgfpathlineto{\pgfqpoint{3.773005in}{1.389254in}}%
\pgfpathlineto{\pgfqpoint{3.762196in}{1.378752in}}%
\pgfpathlineto{\pgfqpoint{3.752102in}{1.368625in}}%
\pgfpathlineto{\pgfqpoint{3.742661in}{1.358851in}}%
\pgfpathlineto{\pgfqpoint{3.733814in}{1.349411in}}%
\pgfpathlineto{\pgfqpoint{3.723912in}{1.338497in}}%
\pgfpathlineto{\pgfqpoint{3.714714in}{1.328008in}}%
\pgfpathlineto{\pgfqpoint{3.706154in}{1.317918in}}%
\pgfpathlineto{\pgfqpoint{3.698171in}{1.308201in}}%
\pgfpathlineto{\pgfqpoint{3.689517in}{1.297309in}}%
\pgfpathlineto{\pgfqpoint{3.681503in}{1.286862in}}%
\pgfpathlineto{\pgfqpoint{3.674065in}{1.276833in}}%
\pgfpathlineto{\pgfqpoint{3.666198in}{1.265848in}}%
\pgfpathlineto{\pgfqpoint{3.658937in}{1.255336in}}%
\pgfpathlineto{\pgfqpoint{3.651414in}{1.244035in}}%
\pgfpathlineto{\pgfqpoint{3.644500in}{1.233249in}}%
\pgfpathlineto{\pgfqpoint{3.637452in}{1.221824in}}%
\pgfpathlineto{\pgfqpoint{3.630996in}{1.210943in}}%
\pgfpathlineto{\pgfqpoint{3.624496in}{1.199552in}}%
\pgfpathlineto{\pgfqpoint{3.618041in}{1.187760in}}%
\pgfpathlineto{\pgfqpoint{3.612167in}{1.176576in}}%
\pgfpathlineto{\pgfqpoint{3.606377in}{1.165087in}}%
\pgfpathlineto{\pgfqpoint{3.600725in}{1.153381in}}%
\pgfpathlineto{\pgfqpoint{3.595254in}{1.141538in}}%
\pgfpathlineto{\pgfqpoint{3.589995in}{1.129629in}}%
\pgfpathlineto{\pgfqpoint{3.584970in}{1.117717in}}%
\pgfpathlineto{\pgfqpoint{3.579944in}{1.105219in}}%
\pgfpathlineto{\pgfqpoint{3.575227in}{1.092898in}}%
\pgfpathlineto{\pgfqpoint{3.570617in}{1.080232in}}%
\pgfpathlineto{\pgfqpoint{3.566171in}{1.067357in}}%
\pgfpathlineto{\pgfqpoint{3.561931in}{1.054395in}}%
\pgfpathlineto{\pgfqpoint{3.557791in}{1.041004in}}%
\pgfpathlineto{\pgfqpoint{3.553934in}{1.027783in}}%
\pgfpathlineto{\pgfqpoint{3.550160in}{1.014042in}}%
\pgfpathlineto{\pgfqpoint{3.546544in}{1.000015in}}%
\pgfpathlineto{\pgfqpoint{3.543139in}{0.985903in}}%
\pgfpathlineto{\pgfqpoint{3.539912in}{0.971585in}}%
\pgfpathlineto{\pgfqpoint{3.536854in}{0.957013in}}%
\pgfpathlineto{\pgfqpoint{3.533927in}{0.941971in}}%
\pgfpathlineto{\pgfqpoint{3.531165in}{0.926592in}}%
\pgfpathlineto{\pgfqpoint{3.528596in}{0.911028in}}%
\pgfpathlineto{\pgfqpoint{3.526171in}{0.894964in}}%
\pgfpathlineto{\pgfqpoint{3.523907in}{0.878459in}}%
\pgfpathlineto{\pgfqpoint{3.521815in}{0.861554in}}%
\pgfpathlineto{\pgfqpoint{3.519883in}{0.844118in}}%
\pgfpathlineto{\pgfqpoint{3.518113in}{0.826114in}}%
\pgfpathlineto{\pgfqpoint{3.516510in}{0.807503in}}%
\pgfpathlineto{\pgfqpoint{3.515072in}{0.788210in}}%
\pgfpathlineto{\pgfqpoint{3.513794in}{0.768047in}}%
\pgfpathlineto{\pgfqpoint{3.512681in}{0.746938in}}%
\pgfpathlineto{\pgfqpoint{3.511730in}{0.724648in}}%
\pgfpathlineto{\pgfqpoint{3.511415in}{0.715913in}}%
\pgfpathlineto{\pgfqpoint{3.511415in}{0.715913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412759in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.412759in}{2.061306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.583202in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{5.583202in}{2.061306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412759in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{5.583202in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412759in}{2.061306in}}%
\pgfpathlineto{\pgfqpoint{5.583202in}{2.061306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556484in}{0.584568in}}%
\pgfpathlineto{\pgfqpoint{5.485980in}{0.584568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.513758in}{0.584568in}}{\pgfqpoint{5.513758in}{0.612346in}}%
\pgfpathlineto{\pgfqpoint{5.513758in}{1.015123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.513758in}{1.042901in}}{\pgfqpoint{5.485980in}{1.042901in}}%
\pgfpathlineto{\pgfqpoint{4.556484in}{1.042901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.528706in}{1.042901in}}{\pgfqpoint{4.528706in}{1.015123in}}%
\pgfpathlineto{\pgfqpoint{4.528706in}{0.612346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.528706in}{0.584568in}}{\pgfqpoint{4.556484in}{0.584568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584262in}{0.931790in}}%
\pgfpathlineto{\pgfqpoint{4.862040in}{0.931790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.973151in,y=0.883179in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho(p)\) pol}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.584262in}{0.723457in}}%
\pgfpathlineto{\pgfqpoint{4.862040in}{0.723457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.973151in,y=0.674846in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho(p)\) rel}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pictures/4-NumericalSolutions/TOV-Terms.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.709079in}{4.256809in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.709079in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.709079in}{4.256809in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.256809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.371173in}}%
\pgfpathlineto{\pgfqpoint{2.779539in}{2.371173in}}%
\pgfpathlineto{\pgfqpoint{2.779539in}{3.948476in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.948476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484003in}{2.371173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484003in,y=2.273951in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358144in}{2.371173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.358144in,y=2.273951in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232284in}{2.371173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232284in,y=2.273951in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.442868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.394643in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.016433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.968208in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.589998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.541772in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.371173in}}{\pgfqpoint{2.404847in}{1.577303in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484003in}{3.876780in}}%
\pgfpathlineto{\pgfqpoint{0.485751in}{3.876668in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.876340in}}%
\pgfpathlineto{\pgfqpoint{0.489248in}{3.875795in}}%
\pgfpathlineto{\pgfqpoint{0.490996in}{3.875032in}}%
\pgfpathlineto{\pgfqpoint{0.492745in}{3.874051in}}%
\pgfpathlineto{\pgfqpoint{0.494493in}{3.872854in}}%
\pgfpathlineto{\pgfqpoint{0.496241in}{3.871440in}}%
\pgfpathlineto{\pgfqpoint{0.497989in}{3.869810in}}%
\pgfpathlineto{\pgfqpoint{0.499738in}{3.867965in}}%
\pgfpathlineto{\pgfqpoint{0.502360in}{3.864798in}}%
\pgfpathlineto{\pgfqpoint{0.504983in}{3.861152in}}%
\pgfpathlineto{\pgfqpoint{0.507605in}{3.857032in}}%
\pgfpathlineto{\pgfqpoint{0.510227in}{3.852442in}}%
\pgfpathlineto{\pgfqpoint{0.512850in}{3.847387in}}%
\pgfpathlineto{\pgfqpoint{0.515472in}{3.841873in}}%
\pgfpathlineto{\pgfqpoint{0.518095in}{3.835906in}}%
\pgfpathlineto{\pgfqpoint{0.520717in}{3.829491in}}%
\pgfpathlineto{\pgfqpoint{0.524214in}{3.820254in}}%
\pgfpathlineto{\pgfqpoint{0.527710in}{3.810252in}}%
\pgfpathlineto{\pgfqpoint{0.531207in}{3.799504in}}%
\pgfpathlineto{\pgfqpoint{0.534703in}{3.788029in}}%
\pgfpathlineto{\pgfqpoint{0.538200in}{3.775848in}}%
\pgfpathlineto{\pgfqpoint{0.541696in}{3.762984in}}%
\pgfpathlineto{\pgfqpoint{0.546067in}{3.745980in}}%
\pgfpathlineto{\pgfqpoint{0.550438in}{3.727994in}}%
\pgfpathlineto{\pgfqpoint{0.554809in}{3.709075in}}%
\pgfpathlineto{\pgfqpoint{0.559179in}{3.689277in}}%
\pgfpathlineto{\pgfqpoint{0.564424in}{3.664434in}}%
\pgfpathlineto{\pgfqpoint{0.569669in}{3.638499in}}%
\pgfpathlineto{\pgfqpoint{0.575788in}{3.606993in}}%
\pgfpathlineto{\pgfqpoint{0.581907in}{3.574295in}}%
\pgfpathlineto{\pgfqpoint{0.588900in}{3.535676in}}%
\pgfpathlineto{\pgfqpoint{0.596767in}{3.490927in}}%
\pgfpathlineto{\pgfqpoint{0.606383in}{3.434846in}}%
\pgfpathlineto{\pgfqpoint{0.620369in}{3.351742in}}%
\pgfpathlineto{\pgfqpoint{0.640474in}{3.232323in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{3.171421in}}%
\pgfpathlineto{\pgfqpoint{0.659705in}{3.121956in}}%
\pgfpathlineto{\pgfqpoint{0.667573in}{3.078689in}}%
\pgfpathlineto{\pgfqpoint{0.674566in}{3.041372in}}%
\pgfpathlineto{\pgfqpoint{0.681559in}{3.005240in}}%
\pgfpathlineto{\pgfqpoint{0.688552in}{2.970383in}}%
\pgfpathlineto{\pgfqpoint{0.694671in}{2.940984in}}%
\pgfpathlineto{\pgfqpoint{0.700790in}{2.912652in}}%
\pgfpathlineto{\pgfqpoint{0.706909in}{2.885418in}}%
\pgfpathlineto{\pgfqpoint{0.713028in}{2.859299in}}%
\pgfpathlineto{\pgfqpoint{0.718273in}{2.837809in}}%
\pgfpathlineto{\pgfqpoint{0.723518in}{2.817151in}}%
\pgfpathlineto{\pgfqpoint{0.728762in}{2.797324in}}%
\pgfpathlineto{\pgfqpoint{0.734007in}{2.778324in}}%
\pgfpathlineto{\pgfqpoint{0.739252in}{2.760142in}}%
\pgfpathlineto{\pgfqpoint{0.744497in}{2.742768in}}%
\pgfpathlineto{\pgfqpoint{0.749742in}{2.726188in}}%
\pgfpathlineto{\pgfqpoint{0.754987in}{2.710387in}}%
\pgfpathlineto{\pgfqpoint{0.760232in}{2.695347in}}%
\pgfpathlineto{\pgfqpoint{0.765476in}{2.681049in}}%
\pgfpathlineto{\pgfqpoint{0.770721in}{2.667470in}}%
\pgfpathlineto{\pgfqpoint{0.775966in}{2.654589in}}%
\pgfpathlineto{\pgfqpoint{0.781211in}{2.642383in}}%
\pgfpathlineto{\pgfqpoint{0.786456in}{2.630827in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{2.619896in}}%
\pgfpathlineto{\pgfqpoint{0.796945in}{2.609565in}}%
\pgfpathlineto{\pgfqpoint{0.802190in}{2.599810in}}%
\pgfpathlineto{\pgfqpoint{0.807435in}{2.590605in}}%
\pgfpathlineto{\pgfqpoint{0.812680in}{2.581925in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{2.573744in}}%
\pgfpathlineto{\pgfqpoint{0.823170in}{2.566040in}}%
\pgfpathlineto{\pgfqpoint{0.828414in}{2.558788in}}%
\pgfpathlineto{\pgfqpoint{0.833659in}{2.551965in}}%
\pgfpathlineto{\pgfqpoint{0.838904in}{2.545548in}}%
\pgfpathlineto{\pgfqpoint{0.844149in}{2.539515in}}%
\pgfpathlineto{\pgfqpoint{0.849394in}{2.533846in}}%
\pgfpathlineto{\pgfqpoint{0.854639in}{2.528520in}}%
\pgfpathlineto{\pgfqpoint{0.859884in}{2.523517in}}%
\pgfpathlineto{\pgfqpoint{0.865128in}{2.518819in}}%
\pgfpathlineto{\pgfqpoint{0.870373in}{2.514408in}}%
\pgfpathlineto{\pgfqpoint{0.875618in}{2.510268in}}%
\pgfpathlineto{\pgfqpoint{0.880863in}{2.506381in}}%
\pgfpathlineto{\pgfqpoint{0.886982in}{2.502146in}}%
\pgfpathlineto{\pgfqpoint{0.893101in}{2.498214in}}%
\pgfpathlineto{\pgfqpoint{0.899220in}{2.494562in}}%
\pgfpathlineto{\pgfqpoint{0.905339in}{2.491170in}}%
\pgfpathlineto{\pgfqpoint{0.911458in}{2.488019in}}%
\pgfpathlineto{\pgfqpoint{0.918451in}{2.484691in}}%
\pgfpathlineto{\pgfqpoint{0.925444in}{2.481631in}}%
\pgfpathlineto{\pgfqpoint{0.932437in}{2.478816in}}%
\pgfpathlineto{\pgfqpoint{0.939430in}{2.476226in}}%
\pgfpathlineto{\pgfqpoint{0.947298in}{2.473559in}}%
\pgfpathlineto{\pgfqpoint{0.955165in}{2.471127in}}%
\pgfpathlineto{\pgfqpoint{0.963906in}{2.468676in}}%
\pgfpathlineto{\pgfqpoint{0.972648in}{2.466461in}}%
\pgfpathlineto{\pgfqpoint{0.982263in}{2.464270in}}%
\pgfpathlineto{\pgfqpoint{0.991879in}{2.462307in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.460396in}}%
\pgfpathlineto{\pgfqpoint{1.013732in}{2.458563in}}%
\pgfpathlineto{\pgfqpoint{1.025970in}{2.456831in}}%
\pgfpathlineto{\pgfqpoint{1.039082in}{2.455214in}}%
\pgfpathlineto{\pgfqpoint{1.053069in}{2.453722in}}%
\pgfpathlineto{\pgfqpoint{1.067929in}{2.452361in}}%
\pgfpathlineto{\pgfqpoint{1.084538in}{2.451067in}}%
\pgfpathlineto{\pgfqpoint{1.102895in}{2.449869in}}%
\pgfpathlineto{\pgfqpoint{1.123000in}{2.448784in}}%
\pgfpathlineto{\pgfqpoint{1.145727in}{2.447785in}}%
\pgfpathlineto{\pgfqpoint{1.171077in}{2.446895in}}%
\pgfpathlineto{\pgfqpoint{1.200798in}{2.446082in}}%
\pgfpathlineto{\pgfqpoint{1.235764in}{2.445359in}}%
\pgfpathlineto{\pgfqpoint{1.276848in}{2.444739in}}%
\pgfpathlineto{\pgfqpoint{1.327549in}{2.444207in}}%
\pgfpathlineto{\pgfqpoint{1.391361in}{2.443770in}}%
\pgfpathlineto{\pgfqpoint{1.477027in}{2.443419in}}%
\pgfpathlineto{\pgfqpoint{1.599406in}{2.443158in}}%
\pgfpathlineto{\pgfqpoint{1.796962in}{2.442984in}}%
\pgfpathlineto{\pgfqpoint{2.200815in}{2.442892in}}%
\pgfpathlineto{\pgfqpoint{2.670228in}{2.442873in}}%
\pgfpathlineto{\pgfqpoint{2.670228in}{2.442873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.371173in}}{\pgfqpoint{2.404847in}{1.577303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.484003in}{3.876780in}}%
\pgfpathlineto{\pgfqpoint{0.485751in}{3.876668in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.876340in}}%
\pgfpathlineto{\pgfqpoint{0.489248in}{3.875795in}}%
\pgfpathlineto{\pgfqpoint{0.490996in}{3.875032in}}%
\pgfpathlineto{\pgfqpoint{0.492745in}{3.874052in}}%
\pgfpathlineto{\pgfqpoint{0.494493in}{3.872856in}}%
\pgfpathlineto{\pgfqpoint{0.496241in}{3.871445in}}%
\pgfpathlineto{\pgfqpoint{0.497989in}{3.869819in}}%
\pgfpathlineto{\pgfqpoint{0.499738in}{3.867980in}}%
\pgfpathlineto{\pgfqpoint{0.502360in}{3.864824in}}%
\pgfpathlineto{\pgfqpoint{0.504983in}{3.861196in}}%
\pgfpathlineto{\pgfqpoint{0.507605in}{3.857102in}}%
\pgfpathlineto{\pgfqpoint{0.510227in}{3.852549in}}%
\pgfpathlineto{\pgfqpoint{0.512850in}{3.847543in}}%
\pgfpathlineto{\pgfqpoint{0.515472in}{3.842093in}}%
\pgfpathlineto{\pgfqpoint{0.518095in}{3.836207in}}%
\pgfpathlineto{\pgfqpoint{0.521591in}{3.827695in}}%
\pgfpathlineto{\pgfqpoint{0.525088in}{3.818448in}}%
\pgfpathlineto{\pgfqpoint{0.528584in}{3.808488in}}%
\pgfpathlineto{\pgfqpoint{0.532081in}{3.797843in}}%
\pgfpathlineto{\pgfqpoint{0.535577in}{3.786540in}}%
\pgfpathlineto{\pgfqpoint{0.539948in}{3.771530in}}%
\pgfpathlineto{\pgfqpoint{0.544319in}{3.755594in}}%
\pgfpathlineto{\pgfqpoint{0.548690in}{3.738794in}}%
\pgfpathlineto{\pgfqpoint{0.553060in}{3.721190in}}%
\pgfpathlineto{\pgfqpoint{0.558305in}{3.699094in}}%
\pgfpathlineto{\pgfqpoint{0.563550in}{3.676042in}}%
\pgfpathlineto{\pgfqpoint{0.569669in}{3.648085in}}%
\pgfpathlineto{\pgfqpoint{0.576662in}{3.614946in}}%
\pgfpathlineto{\pgfqpoint{0.584529in}{3.576449in}}%
\pgfpathlineto{\pgfqpoint{0.594145in}{3.528135in}}%
\pgfpathlineto{\pgfqpoint{0.608131in}{3.456511in}}%
\pgfpathlineto{\pgfqpoint{0.628236in}{3.353584in}}%
\pgfpathlineto{\pgfqpoint{0.638726in}{3.301015in}}%
\pgfpathlineto{\pgfqpoint{0.648342in}{3.253987in}}%
\pgfpathlineto{\pgfqpoint{0.657083in}{3.212417in}}%
\pgfpathlineto{\pgfqpoint{0.664950in}{3.176094in}}%
\pgfpathlineto{\pgfqpoint{0.672817in}{3.140891in}}%
\pgfpathlineto{\pgfqpoint{0.679811in}{3.110592in}}%
\pgfpathlineto{\pgfqpoint{0.686804in}{3.081262in}}%
\pgfpathlineto{\pgfqpoint{0.693797in}{3.052922in}}%
\pgfpathlineto{\pgfqpoint{0.700790in}{3.025588in}}%
\pgfpathlineto{\pgfqpoint{0.706909in}{3.002498in}}%
\pgfpathlineto{\pgfqpoint{0.713028in}{2.980181in}}%
\pgfpathlineto{\pgfqpoint{0.719147in}{2.958633in}}%
\pgfpathlineto{\pgfqpoint{0.725266in}{2.937846in}}%
\pgfpathlineto{\pgfqpoint{0.731385in}{2.917810in}}%
\pgfpathlineto{\pgfqpoint{0.737504in}{2.898513in}}%
\pgfpathlineto{\pgfqpoint{0.743623in}{2.879941in}}%
\pgfpathlineto{\pgfqpoint{0.749742in}{2.862078in}}%
\pgfpathlineto{\pgfqpoint{0.755861in}{2.844908in}}%
\pgfpathlineto{\pgfqpoint{0.761980in}{2.828411in}}%
\pgfpathlineto{\pgfqpoint{0.768099in}{2.812570in}}%
\pgfpathlineto{\pgfqpoint{0.774218in}{2.797365in}}%
\pgfpathlineto{\pgfqpoint{0.780337in}{2.782776in}}%
\pgfpathlineto{\pgfqpoint{0.786456in}{2.768784in}}%
\pgfpathlineto{\pgfqpoint{0.792575in}{2.755367in}}%
\pgfpathlineto{\pgfqpoint{0.798694in}{2.742507in}}%
\pgfpathlineto{\pgfqpoint{0.804813in}{2.730182in}}%
\pgfpathlineto{\pgfqpoint{0.810932in}{2.718374in}}%
\pgfpathlineto{\pgfqpoint{0.817051in}{2.707063in}}%
\pgfpathlineto{\pgfqpoint{0.823170in}{2.696230in}}%
\pgfpathlineto{\pgfqpoint{0.829289in}{2.685856in}}%
\pgfpathlineto{\pgfqpoint{0.835408in}{2.675922in}}%
\pgfpathlineto{\pgfqpoint{0.841527in}{2.666412in}}%
\pgfpathlineto{\pgfqpoint{0.847646in}{2.657308in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{2.648592in}}%
\pgfpathlineto{\pgfqpoint{0.859884in}{2.640249in}}%
\pgfpathlineto{\pgfqpoint{0.866003in}{2.632263in}}%
\pgfpathlineto{\pgfqpoint{0.872121in}{2.624619in}}%
\pgfpathlineto{\pgfqpoint{0.878240in}{2.617302in}}%
\pgfpathlineto{\pgfqpoint{0.884359in}{2.610299in}}%
\pgfpathlineto{\pgfqpoint{0.890478in}{2.603595in}}%
\pgfpathlineto{\pgfqpoint{0.897472in}{2.596283in}}%
\pgfpathlineto{\pgfqpoint{0.904465in}{2.589328in}}%
\pgfpathlineto{\pgfqpoint{0.911458in}{2.582710in}}%
\pgfpathlineto{\pgfqpoint{0.918451in}{2.576413in}}%
\pgfpathlineto{\pgfqpoint{0.925444in}{2.570421in}}%
\pgfpathlineto{\pgfqpoint{0.932437in}{2.564719in}}%
\pgfpathlineto{\pgfqpoint{0.939430in}{2.559292in}}%
\pgfpathlineto{\pgfqpoint{0.946423in}{2.554125in}}%
\pgfpathlineto{\pgfqpoint{0.954291in}{2.548609in}}%
\pgfpathlineto{\pgfqpoint{0.962158in}{2.543389in}}%
\pgfpathlineto{\pgfqpoint{0.970025in}{2.538447in}}%
\pgfpathlineto{\pgfqpoint{0.977892in}{2.533770in}}%
\pgfpathlineto{\pgfqpoint{0.985760in}{2.529340in}}%
\pgfpathlineto{\pgfqpoint{0.993627in}{2.525146in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.520744in}}%
\pgfpathlineto{\pgfqpoint{1.011110in}{2.516598in}}%
\pgfpathlineto{\pgfqpoint{1.019851in}{2.512692in}}%
\pgfpathlineto{\pgfqpoint{1.029467in}{2.508655in}}%
\pgfpathlineto{\pgfqpoint{1.039082in}{2.504873in}}%
\pgfpathlineto{\pgfqpoint{1.048698in}{2.501327in}}%
\pgfpathlineto{\pgfqpoint{1.059188in}{2.497710in}}%
\pgfpathlineto{\pgfqpoint{1.069677in}{2.494337in}}%
\pgfpathlineto{\pgfqpoint{1.080167in}{2.491191in}}%
\pgfpathlineto{\pgfqpoint{1.091531in}{2.488018in}}%
\pgfpathlineto{\pgfqpoint{1.102895in}{2.485072in}}%
\pgfpathlineto{\pgfqpoint{1.115132in}{2.482133in}}%
\pgfpathlineto{\pgfqpoint{1.127370in}{2.479417in}}%
\pgfpathlineto{\pgfqpoint{1.140483in}{2.476734in}}%
\pgfpathlineto{\pgfqpoint{1.154469in}{2.474108in}}%
\pgfpathlineto{\pgfqpoint{1.168455in}{2.471703in}}%
\pgfpathlineto{\pgfqpoint{1.183315in}{2.469368in}}%
\pgfpathlineto{\pgfqpoint{1.199050in}{2.467119in}}%
\pgfpathlineto{\pgfqpoint{1.215659in}{2.464969in}}%
\pgfpathlineto{\pgfqpoint{1.233141in}{2.462929in}}%
\pgfpathlineto{\pgfqpoint{1.251498in}{2.461007in}}%
\pgfpathlineto{\pgfqpoint{1.271604in}{2.459129in}}%
\pgfpathlineto{\pgfqpoint{1.292583in}{2.457392in}}%
\pgfpathlineto{\pgfqpoint{1.315311in}{2.455737in}}%
\pgfpathlineto{\pgfqpoint{1.339787in}{2.454180in}}%
\pgfpathlineto{\pgfqpoint{1.366011in}{2.452736in}}%
\pgfpathlineto{\pgfqpoint{1.394857in}{2.451374in}}%
\pgfpathlineto{\pgfqpoint{1.426326in}{2.450117in}}%
\pgfpathlineto{\pgfqpoint{1.461292in}{2.448952in}}%
\pgfpathlineto{\pgfqpoint{1.499754in}{2.447898in}}%
\pgfpathlineto{\pgfqpoint{1.542587in}{2.446951in}}%
\pgfpathlineto{\pgfqpoint{1.591539in}{2.446096in}}%
\pgfpathlineto{\pgfqpoint{1.647484in}{2.445347in}}%
\pgfpathlineto{\pgfqpoint{1.713044in}{2.444697in}}%
\pgfpathlineto{\pgfqpoint{1.791717in}{2.444147in}}%
\pgfpathlineto{\pgfqpoint{1.889621in}{2.443694in}}%
\pgfpathlineto{\pgfqpoint{2.016371in}{2.443342in}}%
\pgfpathlineto{\pgfqpoint{2.192948in}{2.443089in}}%
\pgfpathlineto{\pgfqpoint{2.473547in}{2.442934in}}%
\pgfpathlineto{\pgfqpoint{2.670228in}{2.442896in}}%
\pgfpathlineto{\pgfqpoint{2.670228in}{2.442896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.371173in}}{\pgfqpoint{2.404847in}{1.577303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.484003in}{3.876780in}}%
\pgfpathlineto{\pgfqpoint{0.486626in}{3.876668in}}%
\pgfpathlineto{\pgfqpoint{0.489248in}{3.876343in}}%
\pgfpathlineto{\pgfqpoint{0.491870in}{3.875800in}}%
\pgfpathlineto{\pgfqpoint{0.494493in}{3.875041in}}%
\pgfpathlineto{\pgfqpoint{0.497115in}{3.874065in}}%
\pgfpathlineto{\pgfqpoint{0.499738in}{3.872874in}}%
\pgfpathlineto{\pgfqpoint{0.502360in}{3.871468in}}%
\pgfpathlineto{\pgfqpoint{0.504983in}{3.869848in}}%
\pgfpathlineto{\pgfqpoint{0.507605in}{3.868015in}}%
\pgfpathlineto{\pgfqpoint{0.510227in}{3.865970in}}%
\pgfpathlineto{\pgfqpoint{0.513724in}{3.862915in}}%
\pgfpathlineto{\pgfqpoint{0.517221in}{3.859488in}}%
\pgfpathlineto{\pgfqpoint{0.520717in}{3.855693in}}%
\pgfpathlineto{\pgfqpoint{0.524214in}{3.851533in}}%
\pgfpathlineto{\pgfqpoint{0.527710in}{3.847013in}}%
\pgfpathlineto{\pgfqpoint{0.531207in}{3.842136in}}%
\pgfpathlineto{\pgfqpoint{0.534703in}{3.836909in}}%
\pgfpathlineto{\pgfqpoint{0.538200in}{3.831336in}}%
\pgfpathlineto{\pgfqpoint{0.542571in}{3.823892in}}%
\pgfpathlineto{\pgfqpoint{0.546941in}{3.815928in}}%
\pgfpathlineto{\pgfqpoint{0.551312in}{3.807455in}}%
\pgfpathlineto{\pgfqpoint{0.555683in}{3.798488in}}%
\pgfpathlineto{\pgfqpoint{0.560053in}{3.789038in}}%
\pgfpathlineto{\pgfqpoint{0.564424in}{3.779120in}}%
\pgfpathlineto{\pgfqpoint{0.569669in}{3.766622in}}%
\pgfpathlineto{\pgfqpoint{0.574914in}{3.753497in}}%
\pgfpathlineto{\pgfqpoint{0.580159in}{3.739773in}}%
\pgfpathlineto{\pgfqpoint{0.585403in}{3.725476in}}%
\pgfpathlineto{\pgfqpoint{0.591522in}{3.708113in}}%
\pgfpathlineto{\pgfqpoint{0.597641in}{3.690057in}}%
\pgfpathlineto{\pgfqpoint{0.603760in}{3.671356in}}%
\pgfpathlineto{\pgfqpoint{0.610754in}{3.649254in}}%
\pgfpathlineto{\pgfqpoint{0.617747in}{3.626446in}}%
\pgfpathlineto{\pgfqpoint{0.625614in}{3.600030in}}%
\pgfpathlineto{\pgfqpoint{0.634355in}{3.569862in}}%
\pgfpathlineto{\pgfqpoint{0.643971in}{3.535846in}}%
\pgfpathlineto{\pgfqpoint{0.655335in}{3.494765in}}%
\pgfpathlineto{\pgfqpoint{0.669321in}{3.443303in}}%
\pgfpathlineto{\pgfqpoint{0.720895in}{3.252650in}}%
\pgfpathlineto{\pgfqpoint{0.733133in}{3.208742in}}%
\pgfpathlineto{\pgfqpoint{0.743623in}{3.171877in}}%
\pgfpathlineto{\pgfqpoint{0.754113in}{3.135841in}}%
\pgfpathlineto{\pgfqpoint{0.763728in}{3.103616in}}%
\pgfpathlineto{\pgfqpoint{0.772469in}{3.075045in}}%
\pgfpathlineto{\pgfqpoint{0.781211in}{3.047205in}}%
\pgfpathlineto{\pgfqpoint{0.789952in}{3.020128in}}%
\pgfpathlineto{\pgfqpoint{0.797820in}{2.996433in}}%
\pgfpathlineto{\pgfqpoint{0.805687in}{2.973393in}}%
\pgfpathlineto{\pgfqpoint{0.813554in}{2.951018in}}%
\pgfpathlineto{\pgfqpoint{0.821421in}{2.929317in}}%
\pgfpathlineto{\pgfqpoint{0.829289in}{2.908295in}}%
\pgfpathlineto{\pgfqpoint{0.837156in}{2.887955in}}%
\pgfpathlineto{\pgfqpoint{0.845023in}{2.868295in}}%
\pgfpathlineto{\pgfqpoint{0.852016in}{2.851388in}}%
\pgfpathlineto{\pgfqpoint{0.859009in}{2.835014in}}%
\pgfpathlineto{\pgfqpoint{0.866003in}{2.819167in}}%
\pgfpathlineto{\pgfqpoint{0.872996in}{2.803841in}}%
\pgfpathlineto{\pgfqpoint{0.879989in}{2.789030in}}%
\pgfpathlineto{\pgfqpoint{0.886982in}{2.774727in}}%
\pgfpathlineto{\pgfqpoint{0.893975in}{2.760921in}}%
\pgfpathlineto{\pgfqpoint{0.900968in}{2.747605in}}%
\pgfpathlineto{\pgfqpoint{0.907961in}{2.734769in}}%
\pgfpathlineto{\pgfqpoint{0.914954in}{2.722402in}}%
\pgfpathlineto{\pgfqpoint{0.921947in}{2.710493in}}%
\pgfpathlineto{\pgfqpoint{0.928941in}{2.699033in}}%
\pgfpathlineto{\pgfqpoint{0.935934in}{2.688008in}}%
\pgfpathlineto{\pgfqpoint{0.942927in}{2.677407in}}%
\pgfpathlineto{\pgfqpoint{0.949920in}{2.667220in}}%
\pgfpathlineto{\pgfqpoint{0.956913in}{2.657434in}}%
\pgfpathlineto{\pgfqpoint{0.963906in}{2.648036in}}%
\pgfpathlineto{\pgfqpoint{0.970899in}{2.639016in}}%
\pgfpathlineto{\pgfqpoint{0.977892in}{2.630361in}}%
\pgfpathlineto{\pgfqpoint{0.984886in}{2.622060in}}%
\pgfpathlineto{\pgfqpoint{0.991879in}{2.614101in}}%
\pgfpathlineto{\pgfqpoint{0.998872in}{2.606472in}}%
\pgfpathlineto{\pgfqpoint{1.005865in}{2.599161in}}%
\pgfpathlineto{\pgfqpoint{1.012858in}{2.592159in}}%
\pgfpathlineto{\pgfqpoint{1.019851in}{2.585453in}}%
\pgfpathlineto{\pgfqpoint{1.026844in}{2.579032in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{2.572887in}}%
\pgfpathlineto{\pgfqpoint{1.040831in}{2.567007in}}%
\pgfpathlineto{\pgfqpoint{1.048698in}{2.560695in}}%
\pgfpathlineto{\pgfqpoint{1.056565in}{2.554692in}}%
\pgfpathlineto{\pgfqpoint{1.064432in}{2.548983in}}%
\pgfpathlineto{\pgfqpoint{1.072300in}{2.543556in}}%
\pgfpathlineto{\pgfqpoint{1.080167in}{2.538398in}}%
\pgfpathlineto{\pgfqpoint{1.088034in}{2.533497in}}%
\pgfpathlineto{\pgfqpoint{1.095901in}{2.528841in}}%
\pgfpathlineto{\pgfqpoint{1.104643in}{2.523940in}}%
\pgfpathlineto{\pgfqpoint{1.113384in}{2.519313in}}%
\pgfpathlineto{\pgfqpoint{1.122126in}{2.514945in}}%
\pgfpathlineto{\pgfqpoint{1.130867in}{2.510821in}}%
\pgfpathlineto{\pgfqpoint{1.139608in}{2.506930in}}%
\pgfpathlineto{\pgfqpoint{1.149224in}{2.502903in}}%
\pgfpathlineto{\pgfqpoint{1.158840in}{2.499127in}}%
\pgfpathlineto{\pgfqpoint{1.168455in}{2.495585in}}%
\pgfpathlineto{\pgfqpoint{1.178945in}{2.491972in}}%
\pgfpathlineto{\pgfqpoint{1.189434in}{2.488605in}}%
\pgfpathlineto{\pgfqpoint{1.199924in}{2.485468in}}%
\pgfpathlineto{\pgfqpoint{1.211288in}{2.482310in}}%
\pgfpathlineto{\pgfqpoint{1.222652in}{2.479386in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{2.476477in}}%
\pgfpathlineto{\pgfqpoint{1.247128in}{2.473800in}}%
\pgfpathlineto{\pgfqpoint{1.260240in}{2.471168in}}%
\pgfpathlineto{\pgfqpoint{1.273352in}{2.468759in}}%
\pgfpathlineto{\pgfqpoint{1.287338in}{2.466415in}}%
\pgfpathlineto{\pgfqpoint{1.302199in}{2.464157in}}%
\pgfpathlineto{\pgfqpoint{1.317933in}{2.462003in}}%
\pgfpathlineto{\pgfqpoint{1.334542in}{2.459964in}}%
\pgfpathlineto{\pgfqpoint{1.352025in}{2.458053in}}%
\pgfpathlineto{\pgfqpoint{1.370381in}{2.456276in}}%
\pgfpathlineto{\pgfqpoint{1.389613in}{2.454638in}}%
\pgfpathlineto{\pgfqpoint{1.410592in}{2.453078in}}%
\pgfpathlineto{\pgfqpoint{1.433320in}{2.451620in}}%
\pgfpathlineto{\pgfqpoint{1.457796in}{2.450282in}}%
\pgfpathlineto{\pgfqpoint{1.484020in}{2.449074in}}%
\pgfpathlineto{\pgfqpoint{1.512866in}{2.447970in}}%
\pgfpathlineto{\pgfqpoint{1.545210in}{2.446963in}}%
\pgfpathlineto{\pgfqpoint{1.581049in}{2.446076in}}%
\pgfpathlineto{\pgfqpoint{1.622134in}{2.445290in}}%
\pgfpathlineto{\pgfqpoint{1.669337in}{2.444619in}}%
\pgfpathlineto{\pgfqpoint{1.725282in}{2.444056in}}%
\pgfpathlineto{\pgfqpoint{1.793465in}{2.443603in}}%
\pgfpathlineto{\pgfqpoint{1.880005in}{2.443262in}}%
\pgfpathlineto{\pgfqpoint{1.999763in}{2.443028in}}%
\pgfpathlineto{\pgfqpoint{2.192073in}{2.442900in}}%
\pgfpathlineto{\pgfqpoint{2.670228in}{2.442868in}}%
\pgfpathlineto{\pgfqpoint{2.670228in}{2.442868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.371173in}}{\pgfqpoint{2.404847in}{1.577303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.484003in}{3.876780in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.876642in}}%
\pgfpathlineto{\pgfqpoint{0.490996in}{3.876234in}}%
\pgfpathlineto{\pgfqpoint{0.494493in}{3.875555in}}%
\pgfpathlineto{\pgfqpoint{0.497989in}{3.874605in}}%
\pgfpathlineto{\pgfqpoint{0.501486in}{3.873385in}}%
\pgfpathlineto{\pgfqpoint{0.504983in}{3.871895in}}%
\pgfpathlineto{\pgfqpoint{0.508479in}{3.870137in}}%
\pgfpathlineto{\pgfqpoint{0.511976in}{3.868111in}}%
\pgfpathlineto{\pgfqpoint{0.515472in}{3.865820in}}%
\pgfpathlineto{\pgfqpoint{0.518969in}{3.863264in}}%
\pgfpathlineto{\pgfqpoint{0.522465in}{3.860445in}}%
\pgfpathlineto{\pgfqpoint{0.525962in}{3.857366in}}%
\pgfpathlineto{\pgfqpoint{0.529458in}{3.854028in}}%
\pgfpathlineto{\pgfqpoint{0.532955in}{3.850434in}}%
\pgfpathlineto{\pgfqpoint{0.537326in}{3.845584in}}%
\pgfpathlineto{\pgfqpoint{0.541696in}{3.840343in}}%
\pgfpathlineto{\pgfqpoint{0.546067in}{3.834715in}}%
\pgfpathlineto{\pgfqpoint{0.550438in}{3.828706in}}%
\pgfpathlineto{\pgfqpoint{0.554809in}{3.822323in}}%
\pgfpathlineto{\pgfqpoint{0.559179in}{3.815572in}}%
\pgfpathlineto{\pgfqpoint{0.563550in}{3.808460in}}%
\pgfpathlineto{\pgfqpoint{0.568795in}{3.799460in}}%
\pgfpathlineto{\pgfqpoint{0.574040in}{3.789962in}}%
\pgfpathlineto{\pgfqpoint{0.579284in}{3.779982in}}%
\pgfpathlineto{\pgfqpoint{0.584529in}{3.769533in}}%
\pgfpathlineto{\pgfqpoint{0.589774in}{3.758630in}}%
\pgfpathlineto{\pgfqpoint{0.595893in}{3.745357in}}%
\pgfpathlineto{\pgfqpoint{0.602012in}{3.731511in}}%
\pgfpathlineto{\pgfqpoint{0.608131in}{3.717118in}}%
\pgfpathlineto{\pgfqpoint{0.614250in}{3.702204in}}%
\pgfpathlineto{\pgfqpoint{0.621243in}{3.684558in}}%
\pgfpathlineto{\pgfqpoint{0.628236in}{3.666308in}}%
\pgfpathlineto{\pgfqpoint{0.636104in}{3.645106in}}%
\pgfpathlineto{\pgfqpoint{0.643971in}{3.623252in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{3.598279in}}%
\pgfpathlineto{\pgfqpoint{0.662328in}{3.570064in}}%
\pgfpathlineto{\pgfqpoint{0.672817in}{3.538519in}}%
\pgfpathlineto{\pgfqpoint{0.684181in}{3.503603in}}%
\pgfpathlineto{\pgfqpoint{0.697293in}{3.462581in}}%
\pgfpathlineto{\pgfqpoint{0.714776in}{3.407088in}}%
\pgfpathlineto{\pgfqpoint{0.761106in}{3.259630in}}%
\pgfpathlineto{\pgfqpoint{0.775966in}{3.213315in}}%
\pgfpathlineto{\pgfqpoint{0.789078in}{3.173205in}}%
\pgfpathlineto{\pgfqpoint{0.800442in}{3.139135in}}%
\pgfpathlineto{\pgfqpoint{0.810932in}{3.108333in}}%
\pgfpathlineto{\pgfqpoint{0.821421in}{3.078211in}}%
\pgfpathlineto{\pgfqpoint{0.831037in}{3.051241in}}%
\pgfpathlineto{\pgfqpoint{0.840652in}{3.024919in}}%
\pgfpathlineto{\pgfqpoint{0.850268in}{2.999273in}}%
\pgfpathlineto{\pgfqpoint{0.859009in}{2.976566in}}%
\pgfpathlineto{\pgfqpoint{0.867751in}{2.954452in}}%
\pgfpathlineto{\pgfqpoint{0.876492in}{2.932943in}}%
\pgfpathlineto{\pgfqpoint{0.885234in}{2.912048in}}%
\pgfpathlineto{\pgfqpoint{0.893975in}{2.891773in}}%
\pgfpathlineto{\pgfqpoint{0.901842in}{2.874059in}}%
\pgfpathlineto{\pgfqpoint{0.909710in}{2.856853in}}%
\pgfpathlineto{\pgfqpoint{0.917577in}{2.840153in}}%
\pgfpathlineto{\pgfqpoint{0.925444in}{2.823958in}}%
\pgfpathlineto{\pgfqpoint{0.933311in}{2.808266in}}%
\pgfpathlineto{\pgfqpoint{0.941179in}{2.793073in}}%
\pgfpathlineto{\pgfqpoint{0.949046in}{2.778375in}}%
\pgfpathlineto{\pgfqpoint{0.956913in}{2.764165in}}%
\pgfpathlineto{\pgfqpoint{0.964780in}{2.750438in}}%
\pgfpathlineto{\pgfqpoint{0.972648in}{2.737185in}}%
\pgfpathlineto{\pgfqpoint{0.980515in}{2.724399in}}%
\pgfpathlineto{\pgfqpoint{0.988382in}{2.712073in}}%
\pgfpathlineto{\pgfqpoint{0.996249in}{2.700195in}}%
\pgfpathlineto{\pgfqpoint{1.004117in}{2.688758in}}%
\pgfpathlineto{\pgfqpoint{1.011984in}{2.677751in}}%
\pgfpathlineto{\pgfqpoint{1.019851in}{2.667164in}}%
\pgfpathlineto{\pgfqpoint{1.027718in}{2.656987in}}%
\pgfpathlineto{\pgfqpoint{1.035586in}{2.647209in}}%
\pgfpathlineto{\pgfqpoint{1.043453in}{2.637819in}}%
\pgfpathlineto{\pgfqpoint{1.051320in}{2.628806in}}%
\pgfpathlineto{\pgfqpoint{1.059188in}{2.620160in}}%
\pgfpathlineto{\pgfqpoint{1.067055in}{2.611869in}}%
\pgfpathlineto{\pgfqpoint{1.074922in}{2.603923in}}%
\pgfpathlineto{\pgfqpoint{1.082789in}{2.596310in}}%
\pgfpathlineto{\pgfqpoint{1.090657in}{2.589020in}}%
\pgfpathlineto{\pgfqpoint{1.098524in}{2.582041in}}%
\pgfpathlineto{\pgfqpoint{1.106391in}{2.575363in}}%
\pgfpathlineto{\pgfqpoint{1.114258in}{2.568976in}}%
\pgfpathlineto{\pgfqpoint{1.122126in}{2.562870in}}%
\pgfpathlineto{\pgfqpoint{1.129993in}{2.557033in}}%
\pgfpathlineto{\pgfqpoint{1.137860in}{2.551456in}}%
\pgfpathlineto{\pgfqpoint{1.145727in}{2.546130in}}%
\pgfpathlineto{\pgfqpoint{1.154469in}{2.540494in}}%
\pgfpathlineto{\pgfqpoint{1.163210in}{2.535142in}}%
\pgfpathlineto{\pgfqpoint{1.171952in}{2.530062in}}%
\pgfpathlineto{\pgfqpoint{1.180693in}{2.525242in}}%
\pgfpathlineto{\pgfqpoint{1.189434in}{2.520670in}}%
\pgfpathlineto{\pgfqpoint{1.198176in}{2.516335in}}%
\pgfpathlineto{\pgfqpoint{1.207791in}{2.511828in}}%
\pgfpathlineto{\pgfqpoint{1.217407in}{2.507580in}}%
\pgfpathlineto{\pgfqpoint{1.227022in}{2.503578in}}%
\pgfpathlineto{\pgfqpoint{1.236638in}{2.499809in}}%
\pgfpathlineto{\pgfqpoint{1.247128in}{2.495949in}}%
\pgfpathlineto{\pgfqpoint{1.257617in}{2.492336in}}%
\pgfpathlineto{\pgfqpoint{1.268107in}{2.488956in}}%
\pgfpathlineto{\pgfqpoint{1.279471in}{2.485541in}}%
\pgfpathlineto{\pgfqpoint{1.290835in}{2.482367in}}%
\pgfpathlineto{\pgfqpoint{1.302199in}{2.479417in}}%
\pgfpathlineto{\pgfqpoint{1.314436in}{2.476475in}}%
\pgfpathlineto{\pgfqpoint{1.326674in}{2.473758in}}%
\pgfpathlineto{\pgfqpoint{1.339787in}{2.471080in}}%
\pgfpathlineto{\pgfqpoint{1.352899in}{2.468623in}}%
\pgfpathlineto{\pgfqpoint{1.366885in}{2.466228in}}%
\pgfpathlineto{\pgfqpoint{1.381745in}{2.463916in}}%
\pgfpathlineto{\pgfqpoint{1.397480in}{2.461706in}}%
\pgfpathlineto{\pgfqpoint{1.413214in}{2.459719in}}%
\pgfpathlineto{\pgfqpoint{1.429823in}{2.457838in}}%
\pgfpathlineto{\pgfqpoint{1.447306in}{2.456076in}}%
\pgfpathlineto{\pgfqpoint{1.466537in}{2.454366in}}%
\pgfpathlineto{\pgfqpoint{1.486642in}{2.452804in}}%
\pgfpathlineto{\pgfqpoint{1.508496in}{2.451336in}}%
\pgfpathlineto{\pgfqpoint{1.532097in}{2.449983in}}%
\pgfpathlineto{\pgfqpoint{1.557448in}{2.448759in}}%
\pgfpathlineto{\pgfqpoint{1.585420in}{2.447641in}}%
\pgfpathlineto{\pgfqpoint{1.616015in}{2.446648in}}%
\pgfpathlineto{\pgfqpoint{1.650106in}{2.445771in}}%
\pgfpathlineto{\pgfqpoint{1.688569in}{2.445012in}}%
\pgfpathlineto{\pgfqpoint{1.733150in}{2.444364in}}%
\pgfpathlineto{\pgfqpoint{1.785598in}{2.443835in}}%
\pgfpathlineto{\pgfqpoint{1.849410in}{2.443424in}}%
\pgfpathlineto{\pgfqpoint{1.931580in}{2.443128in}}%
\pgfpathlineto{\pgfqpoint{2.048714in}{2.442945in}}%
\pgfpathlineto{\pgfqpoint{2.262005in}{2.442872in}}%
\pgfpathlineto{\pgfqpoint{2.505016in}{2.442868in}}%
\pgfpathlineto{\pgfqpoint{2.505016in}{2.442868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.371173in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.948476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779539in}{2.371173in}}%
\pgfpathlineto{\pgfqpoint{2.779539in}{3.948476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.371173in}}%
\pgfpathlineto{\pgfqpoint{2.779539in}{2.371173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.948476in}}%
\pgfpathlineto{\pgfqpoint{2.779539in}{3.948476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577116in,y=4.031809in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Pressure \(\displaystyle p(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973975in}{3.062673in}}%
\pgfpathlineto{\pgfqpoint{2.682317in}{3.062673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710095in}{3.062673in}}{\pgfqpoint{2.710095in}{3.090451in}}%
\pgfpathlineto{\pgfqpoint{2.710095in}{3.851253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710095in}{3.879031in}}{\pgfqpoint{2.682317in}{3.879031in}}%
\pgfpathlineto{\pgfqpoint{1.973975in}{3.879031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.946197in}{3.879031in}}{\pgfqpoint{1.946197in}{3.851253in}}%
\pgfpathlineto{\pgfqpoint{1.946197in}{3.090451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.946197in}{3.062673in}}{\pgfqpoint{1.973975in}{3.062673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001752in}{3.774865in}}%
\pgfpathlineto{\pgfqpoint{2.279530in}{3.774865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390641in,y=3.726253in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle i=\)3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.001752in}{3.581192in}}%
\pgfpathlineto{\pgfqpoint{2.279530in}{3.581192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390641in,y=3.532581in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle i=\)2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.001752in}{3.387519in}}%
\pgfpathlineto{\pgfqpoint{2.279530in}{3.387519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390641in,y=3.338908in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle i=\)1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.001752in}{3.193846in}}%
\pgfpathlineto{\pgfqpoint{2.279530in}{3.193846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390641in,y=3.145235in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle i=\)0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.779539in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.779539in}{1.897982in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.897982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484003in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484003in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358144in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.358144in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232284in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232284in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.392374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.344149in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.022019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.973794in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.651664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.603438in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.404847in}{1.577303in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484003in}{0.392374in}}%
\pgfpathlineto{\pgfqpoint{0.506731in}{0.392484in}}%
\pgfpathlineto{\pgfqpoint{0.518969in}{0.392770in}}%
\pgfpathlineto{\pgfqpoint{0.529458in}{0.393236in}}%
\pgfpathlineto{\pgfqpoint{0.539074in}{0.393891in}}%
\pgfpathlineto{\pgfqpoint{0.547815in}{0.394707in}}%
\pgfpathlineto{\pgfqpoint{0.556557in}{0.395757in}}%
\pgfpathlineto{\pgfqpoint{0.564424in}{0.396921in}}%
\pgfpathlineto{\pgfqpoint{0.572291in}{0.398303in}}%
\pgfpathlineto{\pgfqpoint{0.580159in}{0.399914in}}%
\pgfpathlineto{\pgfqpoint{0.588026in}{0.401758in}}%
\pgfpathlineto{\pgfqpoint{0.595893in}{0.403840in}}%
\pgfpathlineto{\pgfqpoint{0.603760in}{0.406161in}}%
\pgfpathlineto{\pgfqpoint{0.611628in}{0.408718in}}%
\pgfpathlineto{\pgfqpoint{0.619495in}{0.411507in}}%
\pgfpathlineto{\pgfqpoint{0.627362in}{0.414521in}}%
\pgfpathlineto{\pgfqpoint{0.636104in}{0.418123in}}%
\pgfpathlineto{\pgfqpoint{0.644845in}{0.421976in}}%
\pgfpathlineto{\pgfqpoint{0.653586in}{0.426063in}}%
\pgfpathlineto{\pgfqpoint{0.663202in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{0.673692in}{0.436234in}}%
\pgfpathlineto{\pgfqpoint{0.685055in}{0.442378in}}%
\pgfpathlineto{\pgfqpoint{0.698168in}{0.449737in}}%
\pgfpathlineto{\pgfqpoint{0.713902in}{0.458839in}}%
\pgfpathlineto{\pgfqpoint{0.740126in}{0.474323in}}%
\pgfpathlineto{\pgfqpoint{0.766351in}{0.489728in}}%
\pgfpathlineto{\pgfqpoint{0.783833in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{0.798694in}{0.508001in}}%
\pgfpathlineto{\pgfqpoint{0.812680in}{0.515529in}}%
\pgfpathlineto{\pgfqpoint{0.825792in}{0.522344in}}%
\pgfpathlineto{\pgfqpoint{0.838904in}{0.528912in}}%
\pgfpathlineto{\pgfqpoint{0.852016in}{0.535225in}}%
\pgfpathlineto{\pgfqpoint{0.865128in}{0.541279in}}%
\pgfpathlineto{\pgfqpoint{0.878240in}{0.547075in}}%
\pgfpathlineto{\pgfqpoint{0.891353in}{0.552617in}}%
\pgfpathlineto{\pgfqpoint{0.904465in}{0.557911in}}%
\pgfpathlineto{\pgfqpoint{0.917577in}{0.562965in}}%
\pgfpathlineto{\pgfqpoint{0.930689in}{0.567787in}}%
\pgfpathlineto{\pgfqpoint{0.944675in}{0.572687in}}%
\pgfpathlineto{\pgfqpoint{0.958661in}{0.577346in}}%
\pgfpathlineto{\pgfqpoint{0.972648in}{0.581779in}}%
\pgfpathlineto{\pgfqpoint{0.987508in}{0.586252in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.590497in}}%
\pgfpathlineto{\pgfqpoint{1.018103in}{0.594759in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.598796in}}%
\pgfpathlineto{\pgfqpoint{1.050446in}{0.602830in}}%
\pgfpathlineto{\pgfqpoint{1.067929in}{0.606842in}}%
\pgfpathlineto{\pgfqpoint{1.086286in}{0.610815in}}%
\pgfpathlineto{\pgfqpoint{1.104643in}{0.614561in}}%
\pgfpathlineto{\pgfqpoint{1.123874in}{0.618262in}}%
\pgfpathlineto{\pgfqpoint{1.143979in}{0.621904in}}%
\pgfpathlineto{\pgfqpoint{1.164958in}{0.625479in}}%
\pgfpathlineto{\pgfqpoint{1.186812in}{0.628976in}}%
\pgfpathlineto{\pgfqpoint{1.209540in}{0.632391in}}%
\pgfpathlineto{\pgfqpoint{1.233141in}{0.635716in}}%
\pgfpathlineto{\pgfqpoint{1.258492in}{0.639060in}}%
\pgfpathlineto{\pgfqpoint{1.284716in}{0.642293in}}%
\pgfpathlineto{\pgfqpoint{1.312688in}{0.645511in}}%
\pgfpathlineto{\pgfqpoint{1.341535in}{0.648605in}}%
\pgfpathlineto{\pgfqpoint{1.372130in}{0.651660in}}%
\pgfpathlineto{\pgfqpoint{1.404473in}{0.654660in}}%
\pgfpathlineto{\pgfqpoint{1.438564in}{0.657594in}}%
\pgfpathlineto{\pgfqpoint{1.474404in}{0.660450in}}%
\pgfpathlineto{\pgfqpoint{1.511992in}{0.663219in}}%
\pgfpathlineto{\pgfqpoint{1.551329in}{0.665895in}}%
\pgfpathlineto{\pgfqpoint{1.593287in}{0.668525in}}%
\pgfpathlineto{\pgfqpoint{1.637868in}{0.671093in}}%
\pgfpathlineto{\pgfqpoint{1.685072in}{0.673585in}}%
\pgfpathlineto{\pgfqpoint{1.734898in}{0.675990in}}%
\pgfpathlineto{\pgfqpoint{1.788221in}{0.678337in}}%
\pgfpathlineto{\pgfqpoint{1.844166in}{0.680576in}}%
\pgfpathlineto{\pgfqpoint{1.903607in}{0.682732in}}%
\pgfpathlineto{\pgfqpoint{1.967419in}{0.684823in}}%
\pgfpathlineto{\pgfqpoint{2.035602in}{0.686831in}}%
\pgfpathlineto{\pgfqpoint{2.108156in}{0.688744in}}%
\pgfpathlineto{\pgfqpoint{2.185954in}{0.690570in}}%
\pgfpathlineto{\pgfqpoint{2.269872in}{0.692315in}}%
\pgfpathlineto{\pgfqpoint{2.359908in}{0.693961in}}%
\pgfpathlineto{\pgfqpoint{2.456938in}{0.695510in}}%
\pgfpathlineto{\pgfqpoint{2.561835in}{0.696960in}}%
\pgfpathlineto{\pgfqpoint{2.670228in}{0.698249in}}%
\pgfpathlineto{\pgfqpoint{2.670228in}{0.698249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.404847in}{1.577303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.484003in}{0.392374in}}%
\pgfpathlineto{\pgfqpoint{0.506731in}{0.392484in}}%
\pgfpathlineto{\pgfqpoint{0.518969in}{0.392771in}}%
\pgfpathlineto{\pgfqpoint{0.529458in}{0.393237in}}%
\pgfpathlineto{\pgfqpoint{0.539074in}{0.393892in}}%
\pgfpathlineto{\pgfqpoint{0.547815in}{0.394709in}}%
\pgfpathlineto{\pgfqpoint{0.556557in}{0.395762in}}%
\pgfpathlineto{\pgfqpoint{0.564424in}{0.396930in}}%
\pgfpathlineto{\pgfqpoint{0.572291in}{0.398320in}}%
\pgfpathlineto{\pgfqpoint{0.580159in}{0.399943in}}%
\pgfpathlineto{\pgfqpoint{0.588026in}{0.401808in}}%
\pgfpathlineto{\pgfqpoint{0.595893in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{0.603760in}{0.406285in}}%
\pgfpathlineto{\pgfqpoint{0.611628in}{0.408904in}}%
\pgfpathlineto{\pgfqpoint{0.619495in}{0.411777in}}%
\pgfpathlineto{\pgfqpoint{0.627362in}{0.414904in}}%
\pgfpathlineto{\pgfqpoint{0.635229in}{0.418281in}}%
\pgfpathlineto{\pgfqpoint{0.643097in}{0.421905in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.425770in}}%
\pgfpathlineto{\pgfqpoint{0.658831in}{0.429869in}}%
\pgfpathlineto{\pgfqpoint{0.667573in}{0.434690in}}%
\pgfpathlineto{\pgfqpoint{0.676314in}{0.439780in}}%
\pgfpathlineto{\pgfqpoint{0.685055in}{0.445128in}}%
\pgfpathlineto{\pgfqpoint{0.693797in}{0.450720in}}%
\pgfpathlineto{\pgfqpoint{0.703412in}{0.457138in}}%
\pgfpathlineto{\pgfqpoint{0.713028in}{0.463819in}}%
\pgfpathlineto{\pgfqpoint{0.723518in}{0.471384in}}%
\pgfpathlineto{\pgfqpoint{0.734007in}{0.479217in}}%
\pgfpathlineto{\pgfqpoint{0.745371in}{0.487976in}}%
\pgfpathlineto{\pgfqpoint{0.757609in}{0.497695in}}%
\pgfpathlineto{\pgfqpoint{0.770721in}{0.508400in}}%
\pgfpathlineto{\pgfqpoint{0.784707in}{0.520103in}}%
\pgfpathlineto{\pgfqpoint{0.800442in}{0.533564in}}%
\pgfpathlineto{\pgfqpoint{0.818799in}{0.549581in}}%
\pgfpathlineto{\pgfqpoint{0.840652in}{0.568969in}}%
\pgfpathlineto{\pgfqpoint{0.871247in}{0.596448in}}%
\pgfpathlineto{\pgfqpoint{0.932437in}{0.651465in}}%
\pgfpathlineto{\pgfqpoint{0.958661in}{0.674697in}}%
\pgfpathlineto{\pgfqpoint{0.981389in}{0.694538in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.712559in}}%
\pgfpathlineto{\pgfqpoint{1.022474in}{0.729532in}}%
\pgfpathlineto{\pgfqpoint{1.041705in}{0.745471in}}%
\pgfpathlineto{\pgfqpoint{1.060062in}{0.760400in}}%
\pgfpathlineto{\pgfqpoint{1.078419in}{0.775036in}}%
\pgfpathlineto{\pgfqpoint{1.095901in}{0.788694in}}%
\pgfpathlineto{\pgfqpoint{1.113384in}{0.802072in}}%
\pgfpathlineto{\pgfqpoint{1.130867in}{0.815165in}}%
\pgfpathlineto{\pgfqpoint{1.148350in}{0.827968in}}%
\pgfpathlineto{\pgfqpoint{1.164958in}{0.839861in}}%
\pgfpathlineto{\pgfqpoint{1.181567in}{0.851491in}}%
\pgfpathlineto{\pgfqpoint{1.198176in}{0.862857in}}%
\pgfpathlineto{\pgfqpoint{1.214784in}{0.873959in}}%
\pgfpathlineto{\pgfqpoint{1.231393in}{0.884800in}}%
\pgfpathlineto{\pgfqpoint{1.248002in}{0.895380in}}%
\pgfpathlineto{\pgfqpoint{1.264610in}{0.905702in}}%
\pgfpathlineto{\pgfqpoint{1.281219in}{0.915769in}}%
\pgfpathlineto{\pgfqpoint{1.297828in}{0.925584in}}%
\pgfpathlineto{\pgfqpoint{1.314436in}{0.935149in}}%
\pgfpathlineto{\pgfqpoint{1.331045in}{0.944468in}}%
\pgfpathlineto{\pgfqpoint{1.348528in}{0.954017in}}%
\pgfpathlineto{\pgfqpoint{1.366011in}{0.963302in}}%
\pgfpathlineto{\pgfqpoint{1.383494in}{0.972329in}}%
\pgfpathlineto{\pgfqpoint{1.400976in}{0.981101in}}%
\pgfpathlineto{\pgfqpoint{1.418459in}{0.989625in}}%
\pgfpathlineto{\pgfqpoint{1.435942in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{1.453425in}{1.005948in}}%
\pgfpathlineto{\pgfqpoint{1.471782in}{1.014141in}}%
\pgfpathlineto{\pgfqpoint{1.490139in}{1.022083in}}%
\pgfpathlineto{\pgfqpoint{1.508496in}{1.029780in}}%
\pgfpathlineto{\pgfqpoint{1.526853in}{1.037239in}}%
\pgfpathlineto{\pgfqpoint{1.545210in}{1.044464in}}%
\pgfpathlineto{\pgfqpoint{1.564441in}{1.051790in}}%
\pgfpathlineto{\pgfqpoint{1.583672in}{1.058873in}}%
\pgfpathlineto{\pgfqpoint{1.602903in}{1.065721in}}%
\pgfpathlineto{\pgfqpoint{1.622134in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.642239in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{1.662344in}{1.085468in}}%
\pgfpathlineto{\pgfqpoint{1.682450in}{1.091685in}}%
\pgfpathlineto{\pgfqpoint{1.703429in}{1.097936in}}%
\pgfpathlineto{\pgfqpoint{1.724408in}{1.103953in}}%
\pgfpathlineto{\pgfqpoint{1.745388in}{1.109744in}}%
\pgfpathlineto{\pgfqpoint{1.767241in}{1.115544in}}%
\pgfpathlineto{\pgfqpoint{1.789095in}{1.121115in}}%
\pgfpathlineto{\pgfqpoint{1.811822in}{1.126674in}}%
\pgfpathlineto{\pgfqpoint{1.834550in}{1.132003in}}%
\pgfpathlineto{\pgfqpoint{1.858152in}{1.137301in}}%
\pgfpathlineto{\pgfqpoint{1.881754in}{1.142369in}}%
\pgfpathlineto{\pgfqpoint{1.906229in}{1.147391in}}%
\pgfpathlineto{\pgfqpoint{1.930705in}{1.152184in}}%
\pgfpathlineto{\pgfqpoint{1.956055in}{1.156917in}}%
\pgfpathlineto{\pgfqpoint{1.981406in}{1.161424in}}%
\pgfpathlineto{\pgfqpoint{2.007630in}{1.165859in}}%
\pgfpathlineto{\pgfqpoint{2.034728in}{1.170209in}}%
\pgfpathlineto{\pgfqpoint{2.061826in}{1.174334in}}%
\pgfpathlineto{\pgfqpoint{2.089799in}{1.178366in}}%
\pgfpathlineto{\pgfqpoint{2.118646in}{1.182296in}}%
\pgfpathlineto{\pgfqpoint{2.148366in}{1.186113in}}%
\pgfpathlineto{\pgfqpoint{2.178087in}{1.189707in}}%
\pgfpathlineto{\pgfqpoint{2.208682in}{1.193186in}}%
\pgfpathlineto{\pgfqpoint{2.240151in}{1.196544in}}%
\pgfpathlineto{\pgfqpoint{2.272494in}{1.199773in}}%
\pgfpathlineto{\pgfqpoint{2.305712in}{1.202869in}}%
\pgfpathlineto{\pgfqpoint{2.340677in}{1.205901in}}%
\pgfpathlineto{\pgfqpoint{2.376517in}{1.208782in}}%
\pgfpathlineto{\pgfqpoint{2.413231in}{1.211510in}}%
\pgfpathlineto{\pgfqpoint{2.451693in}{1.214141in}}%
\pgfpathlineto{\pgfqpoint{2.491029in}{1.216609in}}%
\pgfpathlineto{\pgfqpoint{2.532114in}{1.218963in}}%
\pgfpathlineto{\pgfqpoint{2.574947in}{1.221191in}}%
\pgfpathlineto{\pgfqpoint{2.619528in}{1.223286in}}%
\pgfpathlineto{\pgfqpoint{2.665857in}{1.225239in}}%
\pgfpathlineto{\pgfqpoint{2.670228in}{1.225412in}}%
\pgfpathlineto{\pgfqpoint{2.670228in}{1.225412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.404847in}{1.577303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.484003in}{0.392374in}}%
\pgfpathlineto{\pgfqpoint{0.506731in}{0.392484in}}%
\pgfpathlineto{\pgfqpoint{0.518969in}{0.392774in}}%
\pgfpathlineto{\pgfqpoint{0.529458in}{0.393248in}}%
\pgfpathlineto{\pgfqpoint{0.538200in}{0.393848in}}%
\pgfpathlineto{\pgfqpoint{0.546941in}{0.394671in}}%
\pgfpathlineto{\pgfqpoint{0.554809in}{0.395627in}}%
\pgfpathlineto{\pgfqpoint{0.562676in}{0.396811in}}%
\pgfpathlineto{\pgfqpoint{0.569669in}{0.398070in}}%
\pgfpathlineto{\pgfqpoint{0.576662in}{0.399538in}}%
\pgfpathlineto{\pgfqpoint{0.583655in}{0.401228in}}%
\pgfpathlineto{\pgfqpoint{0.590648in}{0.403151in}}%
\pgfpathlineto{\pgfqpoint{0.597641in}{0.405318in}}%
\pgfpathlineto{\pgfqpoint{0.604635in}{0.407737in}}%
\pgfpathlineto{\pgfqpoint{0.611628in}{0.410418in}}%
\pgfpathlineto{\pgfqpoint{0.618621in}{0.413368in}}%
\pgfpathlineto{\pgfqpoint{0.625614in}{0.416593in}}%
\pgfpathlineto{\pgfqpoint{0.632607in}{0.420098in}}%
\pgfpathlineto{\pgfqpoint{0.639600in}{0.423887in}}%
\pgfpathlineto{\pgfqpoint{0.646593in}{0.427964in}}%
\pgfpathlineto{\pgfqpoint{0.653586in}{0.432331in}}%
\pgfpathlineto{\pgfqpoint{0.660580in}{0.436988in}}%
\pgfpathlineto{\pgfqpoint{0.667573in}{0.441936in}}%
\pgfpathlineto{\pgfqpoint{0.674566in}{0.447173in}}%
\pgfpathlineto{\pgfqpoint{0.681559in}{0.452699in}}%
\pgfpathlineto{\pgfqpoint{0.688552in}{0.458510in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{0.464603in}}%
\pgfpathlineto{\pgfqpoint{0.702538in}{0.470974in}}%
\pgfpathlineto{\pgfqpoint{0.709531in}{0.477617in}}%
\pgfpathlineto{\pgfqpoint{0.717399in}{0.485409in}}%
\pgfpathlineto{\pgfqpoint{0.725266in}{0.493530in}}%
\pgfpathlineto{\pgfqpoint{0.733133in}{0.501969in}}%
\pgfpathlineto{\pgfqpoint{0.741000in}{0.510716in}}%
\pgfpathlineto{\pgfqpoint{0.749742in}{0.520782in}}%
\pgfpathlineto{\pgfqpoint{0.758483in}{0.531196in}}%
\pgfpathlineto{\pgfqpoint{0.767225in}{0.541941in}}%
\pgfpathlineto{\pgfqpoint{0.776840in}{0.554120in}}%
\pgfpathlineto{\pgfqpoint{0.786456in}{0.566652in}}%
\pgfpathlineto{\pgfqpoint{0.796945in}{0.580694in}}%
\pgfpathlineto{\pgfqpoint{0.808309in}{0.596305in}}%
\pgfpathlineto{\pgfqpoint{0.819673in}{0.612287in}}%
\pgfpathlineto{\pgfqpoint{0.832785in}{0.631132in}}%
\pgfpathlineto{\pgfqpoint{0.846771in}{0.651638in}}%
\pgfpathlineto{\pgfqpoint{0.862506in}{0.675110in}}%
\pgfpathlineto{\pgfqpoint{0.881737in}{0.704222in}}%
\pgfpathlineto{\pgfqpoint{0.908835in}{0.745693in}}%
\pgfpathlineto{\pgfqpoint{0.952542in}{0.812583in}}%
\pgfpathlineto{\pgfqpoint{0.973522in}{0.844264in}}%
\pgfpathlineto{\pgfqpoint{0.991879in}{0.871584in}}%
\pgfpathlineto{\pgfqpoint{1.008487in}{0.895900in}}%
\pgfpathlineto{\pgfqpoint{1.024222in}{0.918532in}}%
\pgfpathlineto{\pgfqpoint{1.039082in}{0.939506in}}%
\pgfpathlineto{\pgfqpoint{1.053069in}{0.958862in}}%
\pgfpathlineto{\pgfqpoint{1.067055in}{0.977825in}}%
\pgfpathlineto{\pgfqpoint{1.080167in}{0.995228in}}%
\pgfpathlineto{\pgfqpoint{1.093279in}{1.012256in}}%
\pgfpathlineto{\pgfqpoint{1.105517in}{1.027801in}}%
\pgfpathlineto{\pgfqpoint{1.117755in}{1.043003in}}%
\pgfpathlineto{\pgfqpoint{1.129993in}{1.057857in}}%
\pgfpathlineto{\pgfqpoint{1.142231in}{1.072360in}}%
\pgfpathlineto{\pgfqpoint{1.154469in}{1.086507in}}%
\pgfpathlineto{\pgfqpoint{1.166707in}{1.100298in}}%
\pgfpathlineto{\pgfqpoint{1.178945in}{1.113732in}}%
\pgfpathlineto{\pgfqpoint{1.190309in}{1.125888in}}%
\pgfpathlineto{\pgfqpoint{1.201672in}{1.137736in}}%
\pgfpathlineto{\pgfqpoint{1.213036in}{1.149280in}}%
\pgfpathlineto{\pgfqpoint{1.224400in}{1.160520in}}%
\pgfpathlineto{\pgfqpoint{1.235764in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{1.247128in}{1.182103in}}%
\pgfpathlineto{\pgfqpoint{1.258492in}{1.192451in}}%
\pgfpathlineto{\pgfqpoint{1.269855in}{1.202509in}}%
\pgfpathlineto{\pgfqpoint{1.281219in}{1.212280in}}%
\pgfpathlineto{\pgfqpoint{1.292583in}{1.221769in}}%
\pgfpathlineto{\pgfqpoint{1.303947in}{1.230981in}}%
\pgfpathlineto{\pgfqpoint{1.315311in}{1.239919in}}%
\pgfpathlineto{\pgfqpoint{1.326674in}{1.248590in}}%
\pgfpathlineto{\pgfqpoint{1.338038in}{1.256997in}}%
\pgfpathlineto{\pgfqpoint{1.349402in}{1.265146in}}%
\pgfpathlineto{\pgfqpoint{1.361640in}{1.273639in}}%
\pgfpathlineto{\pgfqpoint{1.373878in}{1.281845in}}%
\pgfpathlineto{\pgfqpoint{1.386116in}{1.289772in}}%
\pgfpathlineto{\pgfqpoint{1.398354in}{1.297425in}}%
\pgfpathlineto{\pgfqpoint{1.410592in}{1.304812in}}%
\pgfpathlineto{\pgfqpoint{1.422830in}{1.311939in}}%
\pgfpathlineto{\pgfqpoint{1.435068in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{1.447306in}{1.325441in}}%
\pgfpathlineto{\pgfqpoint{1.459544in}{1.331829in}}%
\pgfpathlineto{\pgfqpoint{1.472656in}{1.338415in}}%
\pgfpathlineto{\pgfqpoint{1.485768in}{1.344742in}}%
\pgfpathlineto{\pgfqpoint{1.498880in}{1.350817in}}%
\pgfpathlineto{\pgfqpoint{1.511992in}{1.356649in}}%
\pgfpathlineto{\pgfqpoint{1.525104in}{1.362245in}}%
\pgfpathlineto{\pgfqpoint{1.539091in}{1.367963in}}%
\pgfpathlineto{\pgfqpoint{1.553077in}{1.373430in}}%
\pgfpathlineto{\pgfqpoint{1.567063in}{1.378654in}}%
\pgfpathlineto{\pgfqpoint{1.581049in}{1.383646in}}%
\pgfpathlineto{\pgfqpoint{1.595036in}{1.388413in}}%
\pgfpathlineto{\pgfqpoint{1.609896in}{1.393240in}}%
\pgfpathlineto{\pgfqpoint{1.624756in}{1.397833in}}%
\pgfpathlineto{\pgfqpoint{1.639617in}{1.402200in}}%
\pgfpathlineto{\pgfqpoint{1.655351in}{1.406588in}}%
\pgfpathlineto{\pgfqpoint{1.671086in}{1.410744in}}%
\pgfpathlineto{\pgfqpoint{1.686820in}{1.414677in}}%
\pgfpathlineto{\pgfqpoint{1.703429in}{1.418599in}}%
\pgfpathlineto{\pgfqpoint{1.720038in}{1.422295in}}%
\pgfpathlineto{\pgfqpoint{1.737520in}{1.425954in}}%
\pgfpathlineto{\pgfqpoint{1.755003in}{1.429386in}}%
\pgfpathlineto{\pgfqpoint{1.773360in}{1.432759in}}%
\pgfpathlineto{\pgfqpoint{1.791717in}{1.435907in}}%
\pgfpathlineto{\pgfqpoint{1.810948in}{1.438979in}}%
\pgfpathlineto{\pgfqpoint{1.831053in}{1.441956in}}%
\pgfpathlineto{\pgfqpoint{1.851159in}{1.444708in}}%
\pgfpathlineto{\pgfqpoint{1.872138in}{1.447356in}}%
\pgfpathlineto{\pgfqpoint{1.893992in}{1.449885in}}%
\pgfpathlineto{\pgfqpoint{1.916719in}{1.452285in}}%
\pgfpathlineto{\pgfqpoint{1.940321in}{1.454547in}}%
\pgfpathlineto{\pgfqpoint{1.964797in}{1.456664in}}%
\pgfpathlineto{\pgfqpoint{1.990147in}{1.458630in}}%
\pgfpathlineto{\pgfqpoint{2.016371in}{1.460443in}}%
\pgfpathlineto{\pgfqpoint{2.044344in}{1.462149in}}%
\pgfpathlineto{\pgfqpoint{2.073190in}{1.463688in}}%
\pgfpathlineto{\pgfqpoint{2.103785in}{1.465100in}}%
\pgfpathlineto{\pgfqpoint{2.137003in}{1.466404in}}%
\pgfpathlineto{\pgfqpoint{2.171968in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{2.209556in}{1.468562in}}%
\pgfpathlineto{\pgfqpoint{2.250641in}{1.469440in}}%
\pgfpathlineto{\pgfqpoint{2.296096in}{1.470184in}}%
\pgfpathlineto{\pgfqpoint{2.346796in}{1.470785in}}%
\pgfpathlineto{\pgfqpoint{2.405364in}{1.471251in}}%
\pgfpathlineto{\pgfqpoint{2.475295in}{1.471575in}}%
\pgfpathlineto{\pgfqpoint{2.567080in}{1.471765in}}%
\pgfpathlineto{\pgfqpoint{2.670228in}{1.471821in}}%
\pgfpathlineto{\pgfqpoint{2.670228in}{1.471821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.404847in}{1.577303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.484003in}{0.392374in}}%
\pgfpathlineto{\pgfqpoint{0.506731in}{0.392485in}}%
\pgfpathlineto{\pgfqpoint{0.518969in}{0.392774in}}%
\pgfpathlineto{\pgfqpoint{0.529458in}{0.393250in}}%
\pgfpathlineto{\pgfqpoint{0.538200in}{0.393854in}}%
\pgfpathlineto{\pgfqpoint{0.546941in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{0.554809in}{0.395651in}}%
\pgfpathlineto{\pgfqpoint{0.562676in}{0.396850in}}%
\pgfpathlineto{\pgfqpoint{0.569669in}{0.398130in}}%
\pgfpathlineto{\pgfqpoint{0.576662in}{0.399627in}}%
\pgfpathlineto{\pgfqpoint{0.583655in}{0.401354in}}%
\pgfpathlineto{\pgfqpoint{0.590648in}{0.403326in}}%
\pgfpathlineto{\pgfqpoint{0.597641in}{0.405556in}}%
\pgfpathlineto{\pgfqpoint{0.603760in}{0.407727in}}%
\pgfpathlineto{\pgfqpoint{0.609879in}{0.410112in}}%
\pgfpathlineto{\pgfqpoint{0.615998in}{0.412717in}}%
\pgfpathlineto{\pgfqpoint{0.622117in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{0.628236in}{0.418615in}}%
\pgfpathlineto{\pgfqpoint{0.634355in}{0.421919in}}%
\pgfpathlineto{\pgfqpoint{0.640474in}{0.425466in}}%
\pgfpathlineto{\pgfqpoint{0.646593in}{0.429261in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.433307in}}%
\pgfpathlineto{\pgfqpoint{0.658831in}{0.437608in}}%
\pgfpathlineto{\pgfqpoint{0.664950in}{0.442167in}}%
\pgfpathlineto{\pgfqpoint{0.671069in}{0.446985in}}%
\pgfpathlineto{\pgfqpoint{0.677188in}{0.452064in}}%
\pgfpathlineto{\pgfqpoint{0.683307in}{0.457405in}}%
\pgfpathlineto{\pgfqpoint{0.689426in}{0.463009in}}%
\pgfpathlineto{\pgfqpoint{0.696419in}{0.469736in}}%
\pgfpathlineto{\pgfqpoint{0.703412in}{0.476806in}}%
\pgfpathlineto{\pgfqpoint{0.710406in}{0.484216in}}%
\pgfpathlineto{\pgfqpoint{0.717399in}{0.491965in}}%
\pgfpathlineto{\pgfqpoint{0.724392in}{0.500051in}}%
\pgfpathlineto{\pgfqpoint{0.731385in}{0.508467in}}%
\pgfpathlineto{\pgfqpoint{0.738378in}{0.517212in}}%
\pgfpathlineto{\pgfqpoint{0.746245in}{0.527433in}}%
\pgfpathlineto{\pgfqpoint{0.754113in}{0.538054in}}%
\pgfpathlineto{\pgfqpoint{0.761980in}{0.549064in}}%
\pgfpathlineto{\pgfqpoint{0.769847in}{0.560453in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{0.572210in}}%
\pgfpathlineto{\pgfqpoint{0.786456in}{0.585690in}}%
\pgfpathlineto{\pgfqpoint{0.795197in}{0.599592in}}%
\pgfpathlineto{\pgfqpoint{0.803939in}{0.613897in}}%
\pgfpathlineto{\pgfqpoint{0.813554in}{0.630075in}}%
\pgfpathlineto{\pgfqpoint{0.823170in}{0.646690in}}%
\pgfpathlineto{\pgfqpoint{0.833659in}{0.665283in}}%
\pgfpathlineto{\pgfqpoint{0.844149in}{0.684327in}}%
\pgfpathlineto{\pgfqpoint{0.855513in}{0.705424in}}%
\pgfpathlineto{\pgfqpoint{0.867751in}{0.728630in}}%
\pgfpathlineto{\pgfqpoint{0.880863in}{0.753987in}}%
\pgfpathlineto{\pgfqpoint{0.894849in}{0.781514in}}%
\pgfpathlineto{\pgfqpoint{0.911458in}{0.814722in}}%
\pgfpathlineto{\pgfqpoint{0.930689in}{0.853697in}}%
\pgfpathlineto{\pgfqpoint{0.958661in}{0.910953in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.000403in}}%
\pgfpathlineto{\pgfqpoint{1.023348in}{1.042798in}}%
\pgfpathlineto{\pgfqpoint{1.040831in}{1.077652in}}%
\pgfpathlineto{\pgfqpoint{1.057439in}{1.110264in}}%
\pgfpathlineto{\pgfqpoint{1.072300in}{1.138963in}}%
\pgfpathlineto{\pgfqpoint{1.086286in}{1.165513in}}%
\pgfpathlineto{\pgfqpoint{1.100272in}{1.191578in}}%
\pgfpathlineto{\pgfqpoint{1.113384in}{1.215544in}}%
\pgfpathlineto{\pgfqpoint{1.126496in}{1.239032in}}%
\pgfpathlineto{\pgfqpoint{1.138734in}{1.260502in}}%
\pgfpathlineto{\pgfqpoint{1.150972in}{1.281522in}}%
\pgfpathlineto{\pgfqpoint{1.163210in}{1.302080in}}%
\pgfpathlineto{\pgfqpoint{1.174574in}{1.320746in}}%
\pgfpathlineto{\pgfqpoint{1.185938in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.197302in}{1.356826in}}%
\pgfpathlineto{\pgfqpoint{1.208666in}{1.374232in}}%
\pgfpathlineto{\pgfqpoint{1.220029in}{1.391209in}}%
\pgfpathlineto{\pgfqpoint{1.230519in}{1.406499in}}%
\pgfpathlineto{\pgfqpoint{1.241009in}{1.421421in}}%
\pgfpathlineto{\pgfqpoint{1.251498in}{1.435977in}}%
\pgfpathlineto{\pgfqpoint{1.261988in}{1.450166in}}%
\pgfpathlineto{\pgfqpoint{1.272478in}{1.463989in}}%
\pgfpathlineto{\pgfqpoint{1.282967in}{1.477449in}}%
\pgfpathlineto{\pgfqpoint{1.293457in}{1.490547in}}%
\pgfpathlineto{\pgfqpoint{1.303947in}{1.503287in}}%
\pgfpathlineto{\pgfqpoint{1.314436in}{1.515671in}}%
\pgfpathlineto{\pgfqpoint{1.324926in}{1.527704in}}%
\pgfpathlineto{\pgfqpoint{1.335416in}{1.539389in}}%
\pgfpathlineto{\pgfqpoint{1.345906in}{1.550731in}}%
\pgfpathlineto{\pgfqpoint{1.356395in}{1.561734in}}%
\pgfpathlineto{\pgfqpoint{1.366885in}{1.572404in}}%
\pgfpathlineto{\pgfqpoint{1.377375in}{1.582745in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{1.592763in}}%
\pgfpathlineto{\pgfqpoint{1.398354in}{1.602463in}}%
\pgfpathlineto{\pgfqpoint{1.408844in}{1.611852in}}%
\pgfpathlineto{\pgfqpoint{1.419333in}{1.620934in}}%
\pgfpathlineto{\pgfqpoint{1.429823in}{1.629717in}}%
\pgfpathlineto{\pgfqpoint{1.440313in}{1.638206in}}%
\pgfpathlineto{\pgfqpoint{1.450802in}{1.646407in}}%
\pgfpathlineto{\pgfqpoint{1.461292in}{1.654327in}}%
\pgfpathlineto{\pgfqpoint{1.471782in}{1.661972in}}%
\pgfpathlineto{\pgfqpoint{1.482271in}{1.669349in}}%
\pgfpathlineto{\pgfqpoint{1.492761in}{1.676463in}}%
\pgfpathlineto{\pgfqpoint{1.503251in}{1.683321in}}%
\pgfpathlineto{\pgfqpoint{1.513740in}{1.689929in}}%
\pgfpathlineto{\pgfqpoint{1.525104in}{1.696814in}}%
\pgfpathlineto{\pgfqpoint{1.536468in}{1.703421in}}%
\pgfpathlineto{\pgfqpoint{1.547832in}{1.709758in}}%
\pgfpathlineto{\pgfqpoint{1.559196in}{1.715834in}}%
\pgfpathlineto{\pgfqpoint{1.570560in}{1.721656in}}%
\pgfpathlineto{\pgfqpoint{1.581923in}{1.727231in}}%
\pgfpathlineto{\pgfqpoint{1.593287in}{1.732568in}}%
\pgfpathlineto{\pgfqpoint{1.604651in}{1.737674in}}%
\pgfpathlineto{\pgfqpoint{1.616889in}{1.742922in}}%
\pgfpathlineto{\pgfqpoint{1.629127in}{1.747921in}}%
\pgfpathlineto{\pgfqpoint{1.641365in}{1.752677in}}%
\pgfpathlineto{\pgfqpoint{1.653603in}{1.757201in}}%
\pgfpathlineto{\pgfqpoint{1.665841in}{1.761500in}}%
\pgfpathlineto{\pgfqpoint{1.678953in}{1.765868in}}%
\pgfpathlineto{\pgfqpoint{1.692065in}{1.769997in}}%
\pgfpathlineto{\pgfqpoint{1.705177in}{1.773899in}}%
\pgfpathlineto{\pgfqpoint{1.719163in}{1.777820in}}%
\pgfpathlineto{\pgfqpoint{1.733150in}{1.781504in}}%
\pgfpathlineto{\pgfqpoint{1.747136in}{1.784962in}}%
\pgfpathlineto{\pgfqpoint{1.761996in}{1.788400in}}%
\pgfpathlineto{\pgfqpoint{1.776857in}{1.791607in}}%
\pgfpathlineto{\pgfqpoint{1.791717in}{1.794594in}}%
\pgfpathlineto{\pgfqpoint{1.807452in}{1.797531in}}%
\pgfpathlineto{\pgfqpoint{1.823186in}{1.800247in}}%
\pgfpathlineto{\pgfqpoint{1.839795in}{1.802890in}}%
\pgfpathlineto{\pgfqpoint{1.857278in}{1.805438in}}%
\pgfpathlineto{\pgfqpoint{1.874760in}{1.807762in}}%
\pgfpathlineto{\pgfqpoint{1.893117in}{1.809977in}}%
\pgfpathlineto{\pgfqpoint{1.912348in}{1.812068in}}%
\pgfpathlineto{\pgfqpoint{1.932454in}{1.814022in}}%
\pgfpathlineto{\pgfqpoint{1.953433in}{1.815830in}}%
\pgfpathlineto{\pgfqpoint{1.975287in}{1.817483in}}%
\pgfpathlineto{\pgfqpoint{1.998014in}{1.818978in}}%
\pgfpathlineto{\pgfqpoint{2.022490in}{1.820359in}}%
\pgfpathlineto{\pgfqpoint{2.047840in}{1.821565in}}%
\pgfpathlineto{\pgfqpoint{2.074939in}{1.822633in}}%
\pgfpathlineto{\pgfqpoint{2.104659in}{1.823579in}}%
\pgfpathlineto{\pgfqpoint{2.137003in}{1.824380in}}%
\pgfpathlineto{\pgfqpoint{2.172842in}{1.825040in}}%
\pgfpathlineto{\pgfqpoint{2.213053in}{1.825554in}}%
\pgfpathlineto{\pgfqpoint{2.260256in}{1.825931in}}%
\pgfpathlineto{\pgfqpoint{2.319698in}{1.826172in}}%
\pgfpathlineto{\pgfqpoint{2.406238in}{1.826277in}}%
\pgfpathlineto{\pgfqpoint{2.505016in}{1.826286in}}%
\pgfpathlineto{\pgfqpoint{2.505016in}{1.826286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.897982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779539in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.779539in}{1.897982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.779539in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.897982in}}%
\pgfpathlineto{\pgfqpoint{2.779539in}{1.897982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577116in,y=1.981315in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mass \(\displaystyle m(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471914in}{1.012180in}}%
\pgfpathlineto{\pgfqpoint{1.180257in}{1.012180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.208034in}{1.012180in}}{\pgfqpoint{1.208034in}{1.039957in}}%
\pgfpathlineto{\pgfqpoint{1.208034in}{1.800760in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.208034in}{1.828537in}}{\pgfqpoint{1.180257in}{1.828537in}}%
\pgfpathlineto{\pgfqpoint{0.471914in}{1.828537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.444136in}{1.828537in}}{\pgfqpoint{0.444136in}{1.800760in}}%
\pgfpathlineto{\pgfqpoint{0.444136in}{1.039957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.444136in}{1.012180in}}{\pgfqpoint{0.471914in}{1.012180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.724371in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.724371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.675760in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle i=\)3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.530698in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.530698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.482087in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle i=\)2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.337025in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.337025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.288414in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle i=\)1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{1.143352in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.143352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=1.094741in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle i=\)0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204231in}{2.371173in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{2.371173in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{3.948476in}}%
\pgfpathlineto{\pgfqpoint{3.204231in}{3.948476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313543in}{2.371173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.313543in,y=2.273951in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187683in}{2.371173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.187683in,y=2.273951in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061823in}{2.371173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.061823in,y=2.273951in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204231in}{2.442868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929539in, y=2.394643in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204231in}{3.045754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929539in, y=2.997529in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204231in}{3.648640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929539in, y=3.600414in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204231in}{2.371173in}}{\pgfqpoint{2.404847in}{1.577303in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313543in}{3.876780in}}%
\pgfpathlineto{\pgfqpoint{3.315291in}{3.876696in}}%
\pgfpathlineto{\pgfqpoint{3.317039in}{3.876450in}}%
\pgfpathlineto{\pgfqpoint{3.318787in}{3.876041in}}%
\pgfpathlineto{\pgfqpoint{3.320536in}{3.875469in}}%
\pgfpathlineto{\pgfqpoint{3.322284in}{3.874733in}}%
\pgfpathlineto{\pgfqpoint{3.324906in}{3.873324in}}%
\pgfpathlineto{\pgfqpoint{3.327529in}{3.871549in}}%
\pgfpathlineto{\pgfqpoint{3.330151in}{3.869411in}}%
\pgfpathlineto{\pgfqpoint{3.332774in}{3.866910in}}%
\pgfpathlineto{\pgfqpoint{3.335396in}{3.864049in}}%
\pgfpathlineto{\pgfqpoint{3.338018in}{3.860831in}}%
\pgfpathlineto{\pgfqpoint{3.340641in}{3.857257in}}%
\pgfpathlineto{\pgfqpoint{3.343263in}{3.853331in}}%
\pgfpathlineto{\pgfqpoint{3.345886in}{3.849056in}}%
\pgfpathlineto{\pgfqpoint{3.348508in}{3.844435in}}%
\pgfpathlineto{\pgfqpoint{3.352005in}{3.837744in}}%
\pgfpathlineto{\pgfqpoint{3.355501in}{3.830455in}}%
\pgfpathlineto{\pgfqpoint{3.358998in}{3.822578in}}%
\pgfpathlineto{\pgfqpoint{3.362494in}{3.814126in}}%
\pgfpathlineto{\pgfqpoint{3.365991in}{3.805110in}}%
\pgfpathlineto{\pgfqpoint{3.369488in}{3.795543in}}%
\pgfpathlineto{\pgfqpoint{3.373858in}{3.782831in}}%
\pgfpathlineto{\pgfqpoint{3.378229in}{3.769307in}}%
\pgfpathlineto{\pgfqpoint{3.382600in}{3.755001in}}%
\pgfpathlineto{\pgfqpoint{3.386970in}{3.739944in}}%
\pgfpathlineto{\pgfqpoint{3.391341in}{3.724170in}}%
\pgfpathlineto{\pgfqpoint{3.396586in}{3.704339in}}%
\pgfpathlineto{\pgfqpoint{3.401831in}{3.683583in}}%
\pgfpathlineto{\pgfqpoint{3.407076in}{3.661965in}}%
\pgfpathlineto{\pgfqpoint{3.413195in}{3.635738in}}%
\pgfpathlineto{\pgfqpoint{3.419314in}{3.608528in}}%
\pgfpathlineto{\pgfqpoint{3.426307in}{3.576364in}}%
\pgfpathlineto{\pgfqpoint{3.434174in}{3.539010in}}%
\pgfpathlineto{\pgfqpoint{3.442915in}{3.496323in}}%
\pgfpathlineto{\pgfqpoint{3.453405in}{3.443880in}}%
\pgfpathlineto{\pgfqpoint{3.468265in}{3.368290in}}%
\pgfpathlineto{\pgfqpoint{3.490993in}{3.252667in}}%
\pgfpathlineto{\pgfqpoint{3.502357in}{3.196070in}}%
\pgfpathlineto{\pgfqpoint{3.511972in}{3.149305in}}%
\pgfpathlineto{\pgfqpoint{3.520714in}{3.107913in}}%
\pgfpathlineto{\pgfqpoint{3.528581in}{3.071713in}}%
\pgfpathlineto{\pgfqpoint{3.536448in}{3.036616in}}%
\pgfpathlineto{\pgfqpoint{3.543441in}{3.006413in}}%
\pgfpathlineto{\pgfqpoint{3.550435in}{2.977199in}}%
\pgfpathlineto{\pgfqpoint{3.557428in}{2.949011in}}%
\pgfpathlineto{\pgfqpoint{3.563547in}{2.925212in}}%
\pgfpathlineto{\pgfqpoint{3.569666in}{2.902237in}}%
\pgfpathlineto{\pgfqpoint{3.575785in}{2.880095in}}%
\pgfpathlineto{\pgfqpoint{3.581904in}{2.858791in}}%
\pgfpathlineto{\pgfqpoint{3.588023in}{2.838325in}}%
\pgfpathlineto{\pgfqpoint{3.594142in}{2.818692in}}%
\pgfpathlineto{\pgfqpoint{3.600261in}{2.799887in}}%
\pgfpathlineto{\pgfqpoint{3.606380in}{2.781897in}}%
\pgfpathlineto{\pgfqpoint{3.611624in}{2.767117in}}%
\pgfpathlineto{\pgfqpoint{3.616869in}{2.752917in}}%
\pgfpathlineto{\pgfqpoint{3.622114in}{2.739284in}}%
\pgfpathlineto{\pgfqpoint{3.627359in}{2.726207in}}%
\pgfpathlineto{\pgfqpoint{3.632604in}{2.713673in}}%
\pgfpathlineto{\pgfqpoint{3.637849in}{2.701667in}}%
\pgfpathlineto{\pgfqpoint{3.643093in}{2.690174in}}%
\pgfpathlineto{\pgfqpoint{3.648338in}{2.679179in}}%
\pgfpathlineto{\pgfqpoint{3.653583in}{2.668666in}}%
\pgfpathlineto{\pgfqpoint{3.658828in}{2.658621in}}%
\pgfpathlineto{\pgfqpoint{3.664073in}{2.649025in}}%
\pgfpathlineto{\pgfqpoint{3.669318in}{2.639863in}}%
\pgfpathlineto{\pgfqpoint{3.674563in}{2.631120in}}%
\pgfpathlineto{\pgfqpoint{3.679807in}{2.622778in}}%
\pgfpathlineto{\pgfqpoint{3.685052in}{2.614822in}}%
\pgfpathlineto{\pgfqpoint{3.690297in}{2.607236in}}%
\pgfpathlineto{\pgfqpoint{3.695542in}{2.600005in}}%
\pgfpathlineto{\pgfqpoint{3.700787in}{2.593114in}}%
\pgfpathlineto{\pgfqpoint{3.706032in}{2.586547in}}%
\pgfpathlineto{\pgfqpoint{3.711276in}{2.580290in}}%
\pgfpathlineto{\pgfqpoint{3.717395in}{2.573365in}}%
\pgfpathlineto{\pgfqpoint{3.723514in}{2.566822in}}%
\pgfpathlineto{\pgfqpoint{3.729633in}{2.560640in}}%
\pgfpathlineto{\pgfqpoint{3.735752in}{2.554800in}}%
\pgfpathlineto{\pgfqpoint{3.741871in}{2.549283in}}%
\pgfpathlineto{\pgfqpoint{3.747990in}{2.544070in}}%
\pgfpathlineto{\pgfqpoint{3.754109in}{2.539145in}}%
\pgfpathlineto{\pgfqpoint{3.760228in}{2.534491in}}%
\pgfpathlineto{\pgfqpoint{3.766347in}{2.530093in}}%
\pgfpathlineto{\pgfqpoint{3.773340in}{2.525361in}}%
\pgfpathlineto{\pgfqpoint{3.780333in}{2.520923in}}%
\pgfpathlineto{\pgfqpoint{3.787327in}{2.516760in}}%
\pgfpathlineto{\pgfqpoint{3.794320in}{2.512853in}}%
\pgfpathlineto{\pgfqpoint{3.801313in}{2.509186in}}%
\pgfpathlineto{\pgfqpoint{3.809180in}{2.505326in}}%
\pgfpathlineto{\pgfqpoint{3.817047in}{2.501729in}}%
\pgfpathlineto{\pgfqpoint{3.824915in}{2.498375in}}%
\pgfpathlineto{\pgfqpoint{3.832782in}{2.495245in}}%
\pgfpathlineto{\pgfqpoint{3.841523in}{2.492010in}}%
\pgfpathlineto{\pgfqpoint{3.850265in}{2.489011in}}%
\pgfpathlineto{\pgfqpoint{3.859880in}{2.485962in}}%
\pgfpathlineto{\pgfqpoint{3.869496in}{2.483151in}}%
\pgfpathlineto{\pgfqpoint{3.879985in}{2.480333in}}%
\pgfpathlineto{\pgfqpoint{3.890475in}{2.477750in}}%
\pgfpathlineto{\pgfqpoint{3.901839in}{2.475190in}}%
\pgfpathlineto{\pgfqpoint{3.913203in}{2.472855in}}%
\pgfpathlineto{\pgfqpoint{3.925441in}{2.470566in}}%
\pgfpathlineto{\pgfqpoint{3.938553in}{2.468344in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.466210in}}%
\pgfpathlineto{\pgfqpoint{3.967400in}{2.464176in}}%
\pgfpathlineto{\pgfqpoint{3.983134in}{2.462254in}}%
\pgfpathlineto{\pgfqpoint{3.999743in}{2.460451in}}%
\pgfpathlineto{\pgfqpoint{4.018100in}{2.458691in}}%
\pgfpathlineto{\pgfqpoint{4.037331in}{2.457074in}}%
\pgfpathlineto{\pgfqpoint{4.058310in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{4.081038in}{2.454092in}}%
\pgfpathlineto{\pgfqpoint{4.106388in}{2.452713in}}%
\pgfpathlineto{\pgfqpoint{4.134360in}{2.451425in}}%
\pgfpathlineto{\pgfqpoint{4.164955in}{2.450245in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{2.449157in}}%
\pgfpathlineto{\pgfqpoint{4.237509in}{2.448155in}}%
\pgfpathlineto{\pgfqpoint{4.281216in}{2.447243in}}%
\pgfpathlineto{\pgfqpoint{4.331916in}{2.446414in}}%
\pgfpathlineto{\pgfqpoint{4.391358in}{2.445672in}}%
\pgfpathlineto{\pgfqpoint{4.462163in}{2.445018in}}%
\pgfpathlineto{\pgfqpoint{4.548703in}{2.444452in}}%
\pgfpathlineto{\pgfqpoint{4.657096in}{2.443974in}}%
\pgfpathlineto{\pgfqpoint{4.798707in}{2.443584in}}%
\pgfpathlineto{\pgfqpoint{4.995389in}{2.443279in}}%
\pgfpathlineto{\pgfqpoint{5.292596in}{2.443060in}}%
\pgfpathlineto{\pgfqpoint{5.499767in}{2.442986in}}%
\pgfpathlineto{\pgfqpoint{5.499767in}{2.442986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204231in}{2.371173in}}{\pgfqpoint{2.404847in}{1.577303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.313543in}{3.876780in}}%
\pgfpathlineto{\pgfqpoint{3.315291in}{3.876696in}}%
\pgfpathlineto{\pgfqpoint{3.317039in}{3.876450in}}%
\pgfpathlineto{\pgfqpoint{3.318787in}{3.876041in}}%
\pgfpathlineto{\pgfqpoint{3.320536in}{3.875469in}}%
\pgfpathlineto{\pgfqpoint{3.322284in}{3.874734in}}%
\pgfpathlineto{\pgfqpoint{3.324906in}{3.873327in}}%
\pgfpathlineto{\pgfqpoint{3.327529in}{3.871556in}}%
\pgfpathlineto{\pgfqpoint{3.330151in}{3.869424in}}%
\pgfpathlineto{\pgfqpoint{3.332774in}{3.866934in}}%
\pgfpathlineto{\pgfqpoint{3.335396in}{3.864088in}}%
\pgfpathlineto{\pgfqpoint{3.338018in}{3.860892in}}%
\pgfpathlineto{\pgfqpoint{3.340641in}{3.857349in}}%
\pgfpathlineto{\pgfqpoint{3.343263in}{3.853463in}}%
\pgfpathlineto{\pgfqpoint{3.345886in}{3.849241in}}%
\pgfpathlineto{\pgfqpoint{3.348508in}{3.844686in}}%
\pgfpathlineto{\pgfqpoint{3.352005in}{3.838109in}}%
\pgfpathlineto{\pgfqpoint{3.355501in}{3.830967in}}%
\pgfpathlineto{\pgfqpoint{3.358998in}{3.823277in}}%
\pgfpathlineto{\pgfqpoint{3.362494in}{3.815057in}}%
\pgfpathlineto{\pgfqpoint{3.365991in}{3.806323in}}%
\pgfpathlineto{\pgfqpoint{3.370362in}{3.794713in}}%
\pgfpathlineto{\pgfqpoint{3.374732in}{3.782370in}}%
\pgfpathlineto{\pgfqpoint{3.379103in}{3.769332in}}%
\pgfpathlineto{\pgfqpoint{3.383474in}{3.755640in}}%
\pgfpathlineto{\pgfqpoint{3.388719in}{3.738406in}}%
\pgfpathlineto{\pgfqpoint{3.393963in}{3.720365in}}%
\pgfpathlineto{\pgfqpoint{3.399208in}{3.701589in}}%
\pgfpathlineto{\pgfqpoint{3.405327in}{3.678855in}}%
\pgfpathlineto{\pgfqpoint{3.412320in}{3.651923in}}%
\pgfpathlineto{\pgfqpoint{3.420188in}{3.620613in}}%
\pgfpathlineto{\pgfqpoint{3.428929in}{3.584843in}}%
\pgfpathlineto{\pgfqpoint{3.440293in}{3.537276in}}%
\pgfpathlineto{\pgfqpoint{3.461272in}{3.448164in}}%
\pgfpathlineto{\pgfqpoint{3.477007in}{3.381802in}}%
\pgfpathlineto{\pgfqpoint{3.488371in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.497986in}{3.295906in}}%
\pgfpathlineto{\pgfqpoint{3.507602in}{3.257965in}}%
\pgfpathlineto{\pgfqpoint{3.516343in}{3.224401in}}%
\pgfpathlineto{\pgfqpoint{3.524210in}{3.195007in}}%
\pgfpathlineto{\pgfqpoint{3.532078in}{3.166424in}}%
\pgfpathlineto{\pgfqpoint{3.539945in}{3.138680in}}%
\pgfpathlineto{\pgfqpoint{3.547812in}{3.111795in}}%
\pgfpathlineto{\pgfqpoint{3.555679in}{3.085779in}}%
\pgfpathlineto{\pgfqpoint{3.562673in}{3.063388in}}%
\pgfpathlineto{\pgfqpoint{3.569666in}{3.041688in}}%
\pgfpathlineto{\pgfqpoint{3.576659in}{3.020676in}}%
\pgfpathlineto{\pgfqpoint{3.583652in}{3.000345in}}%
\pgfpathlineto{\pgfqpoint{3.590645in}{2.980687in}}%
\pgfpathlineto{\pgfqpoint{3.597638in}{2.961691in}}%
\pgfpathlineto{\pgfqpoint{3.604631in}{2.943346in}}%
\pgfpathlineto{\pgfqpoint{3.611624in}{2.925638in}}%
\pgfpathlineto{\pgfqpoint{3.618618in}{2.908552in}}%
\pgfpathlineto{\pgfqpoint{3.625611in}{2.892073in}}%
\pgfpathlineto{\pgfqpoint{3.632604in}{2.876186in}}%
\pgfpathlineto{\pgfqpoint{3.639597in}{2.860873in}}%
\pgfpathlineto{\pgfqpoint{3.646590in}{2.846118in}}%
\pgfpathlineto{\pgfqpoint{3.653583in}{2.831904in}}%
\pgfpathlineto{\pgfqpoint{3.660576in}{2.818214in}}%
\pgfpathlineto{\pgfqpoint{3.667569in}{2.805031in}}%
\pgfpathlineto{\pgfqpoint{3.674563in}{2.792338in}}%
\pgfpathlineto{\pgfqpoint{3.681556in}{2.780118in}}%
\pgfpathlineto{\pgfqpoint{3.688549in}{2.768355in}}%
\pgfpathlineto{\pgfqpoint{3.695542in}{2.757032in}}%
\pgfpathlineto{\pgfqpoint{3.702535in}{2.746134in}}%
\pgfpathlineto{\pgfqpoint{3.709528in}{2.735645in}}%
\pgfpathlineto{\pgfqpoint{3.716521in}{2.725550in}}%
\pgfpathlineto{\pgfqpoint{3.723514in}{2.715834in}}%
\pgfpathlineto{\pgfqpoint{3.730507in}{2.706482in}}%
\pgfpathlineto{\pgfqpoint{3.737501in}{2.697482in}}%
\pgfpathlineto{\pgfqpoint{3.744494in}{2.688819in}}%
\pgfpathlineto{\pgfqpoint{3.751487in}{2.680480in}}%
\pgfpathlineto{\pgfqpoint{3.758480in}{2.672453in}}%
\pgfpathlineto{\pgfqpoint{3.766347in}{2.663780in}}%
\pgfpathlineto{\pgfqpoint{3.774215in}{2.655470in}}%
\pgfpathlineto{\pgfqpoint{3.782082in}{2.647507in}}%
\pgfpathlineto{\pgfqpoint{3.789949in}{2.639874in}}%
\pgfpathlineto{\pgfqpoint{3.797816in}{2.632559in}}%
\pgfpathlineto{\pgfqpoint{3.805684in}{2.625545in}}%
\pgfpathlineto{\pgfqpoint{3.813551in}{2.618821in}}%
\pgfpathlineto{\pgfqpoint{3.821418in}{2.612374in}}%
\pgfpathlineto{\pgfqpoint{3.829285in}{2.606190in}}%
\pgfpathlineto{\pgfqpoint{3.838027in}{2.599614in}}%
\pgfpathlineto{\pgfqpoint{3.846768in}{2.593335in}}%
\pgfpathlineto{\pgfqpoint{3.855510in}{2.587338in}}%
\pgfpathlineto{\pgfqpoint{3.864251in}{2.581608in}}%
\pgfpathlineto{\pgfqpoint{3.872992in}{2.576133in}}%
\pgfpathlineto{\pgfqpoint{3.881734in}{2.570900in}}%
\pgfpathlineto{\pgfqpoint{3.891349in}{2.565410in}}%
\pgfpathlineto{\pgfqpoint{3.900965in}{2.560184in}}%
\pgfpathlineto{\pgfqpoint{3.910580in}{2.555209in}}%
\pgfpathlineto{\pgfqpoint{3.920196in}{2.550470in}}%
\pgfpathlineto{\pgfqpoint{3.930686in}{2.545555in}}%
\pgfpathlineto{\pgfqpoint{3.941175in}{2.540893in}}%
\pgfpathlineto{\pgfqpoint{3.951665in}{2.536468in}}%
\pgfpathlineto{\pgfqpoint{3.963029in}{2.531927in}}%
\pgfpathlineto{\pgfqpoint{3.974393in}{2.527632in}}%
\pgfpathlineto{\pgfqpoint{3.985756in}{2.523570in}}%
\pgfpathlineto{\pgfqpoint{3.997994in}{2.519439in}}%
\pgfpathlineto{\pgfqpoint{4.010232in}{2.515545in}}%
\pgfpathlineto{\pgfqpoint{4.023344in}{2.511618in}}%
\pgfpathlineto{\pgfqpoint{4.036457in}{2.507929in}}%
\pgfpathlineto{\pgfqpoint{4.050443in}{2.504237in}}%
\pgfpathlineto{\pgfqpoint{4.064429in}{2.500779in}}%
\pgfpathlineto{\pgfqpoint{4.079289in}{2.497342in}}%
\pgfpathlineto{\pgfqpoint{4.094150in}{2.494133in}}%
\pgfpathlineto{\pgfqpoint{4.109884in}{2.490964in}}%
\pgfpathlineto{\pgfqpoint{4.126493in}{2.487855in}}%
\pgfpathlineto{\pgfqpoint{4.143102in}{2.484969in}}%
\pgfpathlineto{\pgfqpoint{4.160585in}{2.482152in}}%
\pgfpathlineto{\pgfqpoint{4.178941in}{2.479419in}}%
\pgfpathlineto{\pgfqpoint{4.198173in}{2.476781in}}%
\pgfpathlineto{\pgfqpoint{4.218278in}{2.474247in}}%
\pgfpathlineto{\pgfqpoint{4.239257in}{2.471825in}}%
\pgfpathlineto{\pgfqpoint{4.261985in}{2.469432in}}%
\pgfpathlineto{\pgfqpoint{4.285587in}{2.467176in}}%
\pgfpathlineto{\pgfqpoint{4.310063in}{2.465058in}}%
\pgfpathlineto{\pgfqpoint{4.336287in}{2.463011in}}%
\pgfpathlineto{\pgfqpoint{4.364259in}{2.461054in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{2.459200in}}%
\pgfpathlineto{\pgfqpoint{4.425449in}{2.457459in}}%
\pgfpathlineto{\pgfqpoint{4.459541in}{2.455797in}}%
\pgfpathlineto{\pgfqpoint{4.496254in}{2.454235in}}%
\pgfpathlineto{\pgfqpoint{4.535591in}{2.452783in}}%
\pgfpathlineto{\pgfqpoint{4.578424in}{2.451427in}}%
\pgfpathlineto{\pgfqpoint{4.625627in}{2.450158in}}%
\pgfpathlineto{\pgfqpoint{4.677201in}{2.448997in}}%
\pgfpathlineto{\pgfqpoint{4.734895in}{2.447926in}}%
\pgfpathlineto{\pgfqpoint{4.799581in}{2.446955in}}%
\pgfpathlineto{\pgfqpoint{4.872135in}{2.446093in}}%
\pgfpathlineto{\pgfqpoint{4.956052in}{2.445325in}}%
\pgfpathlineto{\pgfqpoint{5.053956in}{2.444661in}}%
\pgfpathlineto{\pgfqpoint{5.170217in}{2.444101in}}%
\pgfpathlineto{\pgfqpoint{5.313576in}{2.443644in}}%
\pgfpathlineto{\pgfqpoint{5.497145in}{2.443292in}}%
\pgfpathlineto{\pgfqpoint{5.499767in}{2.443288in}}%
\pgfpathlineto{\pgfqpoint{5.499767in}{2.443288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204231in}{2.371173in}}{\pgfqpoint{2.404847in}{1.577303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.313543in}{3.876780in}}%
\pgfpathlineto{\pgfqpoint{3.317039in}{3.876633in}}%
\pgfpathlineto{\pgfqpoint{3.320536in}{3.876199in}}%
\pgfpathlineto{\pgfqpoint{3.324032in}{3.875475in}}%
\pgfpathlineto{\pgfqpoint{3.327529in}{3.874464in}}%
\pgfpathlineto{\pgfqpoint{3.331025in}{3.873164in}}%
\pgfpathlineto{\pgfqpoint{3.334522in}{3.871578in}}%
\pgfpathlineto{\pgfqpoint{3.338018in}{3.869707in}}%
\pgfpathlineto{\pgfqpoint{3.341515in}{3.867552in}}%
\pgfpathlineto{\pgfqpoint{3.345012in}{3.865115in}}%
\pgfpathlineto{\pgfqpoint{3.348508in}{3.862398in}}%
\pgfpathlineto{\pgfqpoint{3.352005in}{3.859403in}}%
\pgfpathlineto{\pgfqpoint{3.355501in}{3.856133in}}%
\pgfpathlineto{\pgfqpoint{3.358998in}{3.852591in}}%
\pgfpathlineto{\pgfqpoint{3.362494in}{3.848778in}}%
\pgfpathlineto{\pgfqpoint{3.366865in}{3.843638in}}%
\pgfpathlineto{\pgfqpoint{3.371236in}{3.838087in}}%
\pgfpathlineto{\pgfqpoint{3.375607in}{3.832133in}}%
\pgfpathlineto{\pgfqpoint{3.379977in}{3.825783in}}%
\pgfpathlineto{\pgfqpoint{3.384348in}{3.819044in}}%
\pgfpathlineto{\pgfqpoint{3.388719in}{3.811925in}}%
\pgfpathlineto{\pgfqpoint{3.393089in}{3.804435in}}%
\pgfpathlineto{\pgfqpoint{3.398334in}{3.794969in}}%
\pgfpathlineto{\pgfqpoint{3.403579in}{3.784997in}}%
\pgfpathlineto{\pgfqpoint{3.408824in}{3.774535in}}%
\pgfpathlineto{\pgfqpoint{3.414069in}{3.763602in}}%
\pgfpathlineto{\pgfqpoint{3.420188in}{3.750275in}}%
\pgfpathlineto{\pgfqpoint{3.426307in}{3.736359in}}%
\pgfpathlineto{\pgfqpoint{3.432426in}{3.721885in}}%
\pgfpathlineto{\pgfqpoint{3.438545in}{3.706884in}}%
\pgfpathlineto{\pgfqpoint{3.445538in}{3.689134in}}%
\pgfpathlineto{\pgfqpoint{3.452531in}{3.670784in}}%
\pgfpathlineto{\pgfqpoint{3.460398in}{3.649481in}}%
\pgfpathlineto{\pgfqpoint{3.468265in}{3.627547in}}%
\pgfpathlineto{\pgfqpoint{3.477007in}{3.602519in}}%
\pgfpathlineto{\pgfqpoint{3.486622in}{3.574295in}}%
\pgfpathlineto{\pgfqpoint{3.497112in}{3.542816in}}%
\pgfpathlineto{\pgfqpoint{3.509350in}{3.505381in}}%
\pgfpathlineto{\pgfqpoint{3.525085in}{3.456487in}}%
\pgfpathlineto{\pgfqpoint{3.579281in}{3.287370in}}%
\pgfpathlineto{\pgfqpoint{3.593267in}{3.244837in}}%
\pgfpathlineto{\pgfqpoint{3.605505in}{3.208331in}}%
\pgfpathlineto{\pgfqpoint{3.616869in}{3.175128in}}%
\pgfpathlineto{\pgfqpoint{3.627359in}{3.145143in}}%
\pgfpathlineto{\pgfqpoint{3.637849in}{3.115847in}}%
\pgfpathlineto{\pgfqpoint{3.647464in}{3.089636in}}%
\pgfpathlineto{\pgfqpoint{3.657080in}{3.064068in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{3.039167in}}%
\pgfpathlineto{\pgfqpoint{3.675437in}{3.017123in}}%
\pgfpathlineto{\pgfqpoint{3.684178in}{2.995654in}}%
\pgfpathlineto{\pgfqpoint{3.692919in}{2.974770in}}%
\pgfpathlineto{\pgfqpoint{3.701661in}{2.954474in}}%
\pgfpathlineto{\pgfqpoint{3.710402in}{2.934769in}}%
\pgfpathlineto{\pgfqpoint{3.719144in}{2.915656in}}%
\pgfpathlineto{\pgfqpoint{3.727011in}{2.898959in}}%
\pgfpathlineto{\pgfqpoint{3.734878in}{2.882737in}}%
\pgfpathlineto{\pgfqpoint{3.742745in}{2.866989in}}%
\pgfpathlineto{\pgfqpoint{3.750613in}{2.851708in}}%
\pgfpathlineto{\pgfqpoint{3.758480in}{2.836889in}}%
\pgfpathlineto{\pgfqpoint{3.766347in}{2.822528in}}%
\pgfpathlineto{\pgfqpoint{3.774215in}{2.808616in}}%
\pgfpathlineto{\pgfqpoint{3.782082in}{2.795148in}}%
\pgfpathlineto{\pgfqpoint{3.789949in}{2.782114in}}%
\pgfpathlineto{\pgfqpoint{3.797816in}{2.769506in}}%
\pgfpathlineto{\pgfqpoint{3.805684in}{2.757317in}}%
\pgfpathlineto{\pgfqpoint{3.813551in}{2.745536in}}%
\pgfpathlineto{\pgfqpoint{3.821418in}{2.734155in}}%
\pgfpathlineto{\pgfqpoint{3.829285in}{2.723164in}}%
\pgfpathlineto{\pgfqpoint{3.837153in}{2.712553in}}%
\pgfpathlineto{\pgfqpoint{3.845020in}{2.702313in}}%
\pgfpathlineto{\pgfqpoint{3.852887in}{2.692434in}}%
\pgfpathlineto{\pgfqpoint{3.860754in}{2.682906in}}%
\pgfpathlineto{\pgfqpoint{3.868622in}{2.673719in}}%
\pgfpathlineto{\pgfqpoint{3.876489in}{2.664864in}}%
\pgfpathlineto{\pgfqpoint{3.884356in}{2.656329in}}%
\pgfpathlineto{\pgfqpoint{3.892223in}{2.648107in}}%
\pgfpathlineto{\pgfqpoint{3.900091in}{2.640186in}}%
\pgfpathlineto{\pgfqpoint{3.907958in}{2.632558in}}%
\pgfpathlineto{\pgfqpoint{3.915825in}{2.625214in}}%
\pgfpathlineto{\pgfqpoint{3.924567in}{2.617374in}}%
\pgfpathlineto{\pgfqpoint{3.933308in}{2.609860in}}%
\pgfpathlineto{\pgfqpoint{3.942049in}{2.602661in}}%
\pgfpathlineto{\pgfqpoint{3.950791in}{2.595763in}}%
\pgfpathlineto{\pgfqpoint{3.959532in}{2.589156in}}%
\pgfpathlineto{\pgfqpoint{3.968274in}{2.582828in}}%
\pgfpathlineto{\pgfqpoint{3.977015in}{2.576768in}}%
\pgfpathlineto{\pgfqpoint{3.985756in}{2.570967in}}%
\pgfpathlineto{\pgfqpoint{3.994498in}{2.565413in}}%
\pgfpathlineto{\pgfqpoint{4.004113in}{2.559577in}}%
\pgfpathlineto{\pgfqpoint{4.013729in}{2.554016in}}%
\pgfpathlineto{\pgfqpoint{4.023344in}{2.548718in}}%
\pgfpathlineto{\pgfqpoint{4.032960in}{2.543670in}}%
\pgfpathlineto{\pgfqpoint{4.042576in}{2.538861in}}%
\pgfpathlineto{\pgfqpoint{4.053065in}{2.533875in}}%
\pgfpathlineto{\pgfqpoint{4.063555in}{2.529147in}}%
\pgfpathlineto{\pgfqpoint{4.074045in}{2.524663in}}%
\pgfpathlineto{\pgfqpoint{4.084534in}{2.520413in}}%
\pgfpathlineto{\pgfqpoint{4.095898in}{2.516056in}}%
\pgfpathlineto{\pgfqpoint{4.107262in}{2.511945in}}%
\pgfpathlineto{\pgfqpoint{4.118626in}{2.508064in}}%
\pgfpathlineto{\pgfqpoint{4.130864in}{2.504129in}}%
\pgfpathlineto{\pgfqpoint{4.143102in}{2.500431in}}%
\pgfpathlineto{\pgfqpoint{4.155340in}{2.496957in}}%
\pgfpathlineto{\pgfqpoint{4.168452in}{2.493468in}}%
\pgfpathlineto{\pgfqpoint{4.181564in}{2.490204in}}%
\pgfpathlineto{\pgfqpoint{4.195550in}{2.486955in}}%
\pgfpathlineto{\pgfqpoint{4.209536in}{2.483929in}}%
\pgfpathlineto{\pgfqpoint{4.224397in}{2.480941in}}%
\pgfpathlineto{\pgfqpoint{4.240131in}{2.478014in}}%
\pgfpathlineto{\pgfqpoint{4.255866in}{2.475313in}}%
\pgfpathlineto{\pgfqpoint{4.272474in}{2.472685in}}%
\pgfpathlineto{\pgfqpoint{4.289957in}{2.470149in}}%
\pgfpathlineto{\pgfqpoint{4.308314in}{2.467717in}}%
\pgfpathlineto{\pgfqpoint{4.327545in}{2.465400in}}%
\pgfpathlineto{\pgfqpoint{4.347651in}{2.463207in}}%
\pgfpathlineto{\pgfqpoint{4.368630in}{2.461143in}}%
\pgfpathlineto{\pgfqpoint{4.390483in}{2.459214in}}%
\pgfpathlineto{\pgfqpoint{4.414085in}{2.457355in}}%
\pgfpathlineto{\pgfqpoint{4.439435in}{2.455590in}}%
\pgfpathlineto{\pgfqpoint{4.466534in}{2.453935in}}%
\pgfpathlineto{\pgfqpoint{4.495380in}{2.452404in}}%
\pgfpathlineto{\pgfqpoint{4.525975in}{2.451005in}}%
\pgfpathlineto{\pgfqpoint{4.559193in}{2.449709in}}%
\pgfpathlineto{\pgfqpoint{4.595906in}{2.448508in}}%
\pgfpathlineto{\pgfqpoint{4.636117in}{2.447422in}}%
\pgfpathlineto{\pgfqpoint{4.680698in}{2.446450in}}%
\pgfpathlineto{\pgfqpoint{4.730524in}{2.445593in}}%
\pgfpathlineto{\pgfqpoint{4.786469in}{2.444858in}}%
\pgfpathlineto{\pgfqpoint{4.851155in}{2.444235in}}%
\pgfpathlineto{\pgfqpoint{4.928080in}{2.443724in}}%
\pgfpathlineto{\pgfqpoint{5.022487in}{2.443330in}}%
\pgfpathlineto{\pgfqpoint{5.143992in}{2.443057in}}%
\pgfpathlineto{\pgfqpoint{5.318820in}{2.442904in}}%
\pgfpathlineto{\pgfqpoint{5.499767in}{2.442870in}}%
\pgfpathlineto{\pgfqpoint{5.499767in}{2.442870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204231in}{2.371173in}}{\pgfqpoint{2.404847in}{1.577303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.313543in}{3.876780in}}%
\pgfpathlineto{\pgfqpoint{3.317039in}{3.876676in}}%
\pgfpathlineto{\pgfqpoint{3.320536in}{3.876371in}}%
\pgfpathlineto{\pgfqpoint{3.324032in}{3.875861in}}%
\pgfpathlineto{\pgfqpoint{3.327529in}{3.875149in}}%
\pgfpathlineto{\pgfqpoint{3.331025in}{3.874233in}}%
\pgfpathlineto{\pgfqpoint{3.334522in}{3.873115in}}%
\pgfpathlineto{\pgfqpoint{3.338018in}{3.871795in}}%
\pgfpathlineto{\pgfqpoint{3.341515in}{3.870274in}}%
\pgfpathlineto{\pgfqpoint{3.345012in}{3.868552in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{3.866120in}}%
\pgfpathlineto{\pgfqpoint{3.353753in}{3.863378in}}%
\pgfpathlineto{\pgfqpoint{3.358124in}{3.860329in}}%
\pgfpathlineto{\pgfqpoint{3.362494in}{3.856975in}}%
\pgfpathlineto{\pgfqpoint{3.366865in}{3.853319in}}%
\pgfpathlineto{\pgfqpoint{3.371236in}{3.849364in}}%
\pgfpathlineto{\pgfqpoint{3.375607in}{3.845114in}}%
\pgfpathlineto{\pgfqpoint{3.379977in}{3.840571in}}%
\pgfpathlineto{\pgfqpoint{3.384348in}{3.835740in}}%
\pgfpathlineto{\pgfqpoint{3.388719in}{3.830625in}}%
\pgfpathlineto{\pgfqpoint{3.393963in}{3.824117in}}%
\pgfpathlineto{\pgfqpoint{3.399208in}{3.817212in}}%
\pgfpathlineto{\pgfqpoint{3.404453in}{3.809919in}}%
\pgfpathlineto{\pgfqpoint{3.409698in}{3.802246in}}%
\pgfpathlineto{\pgfqpoint{3.414943in}{3.794202in}}%
\pgfpathlineto{\pgfqpoint{3.420188in}{3.785796in}}%
\pgfpathlineto{\pgfqpoint{3.426307in}{3.775544in}}%
\pgfpathlineto{\pgfqpoint{3.432426in}{3.764828in}}%
\pgfpathlineto{\pgfqpoint{3.438545in}{3.753662in}}%
\pgfpathlineto{\pgfqpoint{3.444664in}{3.742065in}}%
\pgfpathlineto{\pgfqpoint{3.451657in}{3.728303in}}%
\pgfpathlineto{\pgfqpoint{3.458650in}{3.714024in}}%
\pgfpathlineto{\pgfqpoint{3.465643in}{3.699255in}}%
\pgfpathlineto{\pgfqpoint{3.473510in}{3.682087in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{3.664372in}}%
\pgfpathlineto{\pgfqpoint{3.490119in}{3.644094in}}%
\pgfpathlineto{\pgfqpoint{3.498860in}{3.623242in}}%
\pgfpathlineto{\pgfqpoint{3.508476in}{3.599707in}}%
\pgfpathlineto{\pgfqpoint{3.518966in}{3.573401in}}%
\pgfpathlineto{\pgfqpoint{3.530329in}{3.544263in}}%
\pgfpathlineto{\pgfqpoint{3.542567in}{3.512270in}}%
\pgfpathlineto{\pgfqpoint{3.557428in}{3.472765in}}%
\pgfpathlineto{\pgfqpoint{3.576659in}{3.420946in}}%
\pgfpathlineto{\pgfqpoint{3.628233in}{3.281621in}}%
\pgfpathlineto{\pgfqpoint{3.643968in}{3.239914in}}%
\pgfpathlineto{\pgfqpoint{3.657954in}{3.203438in}}%
\pgfpathlineto{\pgfqpoint{3.671066in}{3.169858in}}%
\pgfpathlineto{\pgfqpoint{3.683304in}{3.139128in}}%
\pgfpathlineto{\pgfqpoint{3.694668in}{3.111174in}}%
\pgfpathlineto{\pgfqpoint{3.706032in}{3.083823in}}%
\pgfpathlineto{\pgfqpoint{3.716521in}{3.059141in}}%
\pgfpathlineto{\pgfqpoint{3.727011in}{3.035025in}}%
\pgfpathlineto{\pgfqpoint{3.737501in}{3.011497in}}%
\pgfpathlineto{\pgfqpoint{3.747116in}{2.990460in}}%
\pgfpathlineto{\pgfqpoint{3.756732in}{2.969940in}}%
\pgfpathlineto{\pgfqpoint{3.766347in}{2.949945in}}%
\pgfpathlineto{\pgfqpoint{3.775963in}{2.930483in}}%
\pgfpathlineto{\pgfqpoint{3.785578in}{2.911555in}}%
\pgfpathlineto{\pgfqpoint{3.794320in}{2.894816in}}%
\pgfpathlineto{\pgfqpoint{3.803061in}{2.878521in}}%
\pgfpathlineto{\pgfqpoint{3.811803in}{2.862670in}}%
\pgfpathlineto{\pgfqpoint{3.820544in}{2.847263in}}%
\pgfpathlineto{\pgfqpoint{3.829285in}{2.832296in}}%
\pgfpathlineto{\pgfqpoint{3.838027in}{2.817765in}}%
\pgfpathlineto{\pgfqpoint{3.846768in}{2.803667in}}%
\pgfpathlineto{\pgfqpoint{3.855510in}{2.789998in}}%
\pgfpathlineto{\pgfqpoint{3.864251in}{2.776750in}}%
\pgfpathlineto{\pgfqpoint{3.872992in}{2.763919in}}%
\pgfpathlineto{\pgfqpoint{3.881734in}{2.751498in}}%
\pgfpathlineto{\pgfqpoint{3.890475in}{2.739480in}}%
\pgfpathlineto{\pgfqpoint{3.899217in}{2.727857in}}%
\pgfpathlineto{\pgfqpoint{3.907958in}{2.716623in}}%
\pgfpathlineto{\pgfqpoint{3.916699in}{2.705768in}}%
\pgfpathlineto{\pgfqpoint{3.925441in}{2.695284in}}%
\pgfpathlineto{\pgfqpoint{3.934182in}{2.685164in}}%
\pgfpathlineto{\pgfqpoint{3.942924in}{2.675399in}}%
\pgfpathlineto{\pgfqpoint{3.951665in}{2.665979in}}%
\pgfpathlineto{\pgfqpoint{3.960406in}{2.656896in}}%
\pgfpathlineto{\pgfqpoint{3.969148in}{2.648141in}}%
\pgfpathlineto{\pgfqpoint{3.977889in}{2.639706in}}%
\pgfpathlineto{\pgfqpoint{3.986631in}{2.631581in}}%
\pgfpathlineto{\pgfqpoint{3.995372in}{2.623758in}}%
\pgfpathlineto{\pgfqpoint{4.004113in}{2.616227in}}%
\pgfpathlineto{\pgfqpoint{4.012855in}{2.608980in}}%
\pgfpathlineto{\pgfqpoint{4.021596in}{2.602008in}}%
\pgfpathlineto{\pgfqpoint{4.030338in}{2.595303in}}%
\pgfpathlineto{\pgfqpoint{4.039079in}{2.588856in}}%
\pgfpathlineto{\pgfqpoint{4.048695in}{2.582053in}}%
\pgfpathlineto{\pgfqpoint{4.058310in}{2.575541in}}%
\pgfpathlineto{\pgfqpoint{4.067926in}{2.569310in}}%
\pgfpathlineto{\pgfqpoint{4.077541in}{2.563350in}}%
\pgfpathlineto{\pgfqpoint{4.087157in}{2.557649in}}%
\pgfpathlineto{\pgfqpoint{4.096772in}{2.552199in}}%
\pgfpathlineto{\pgfqpoint{4.106388in}{2.546990in}}%
\pgfpathlineto{\pgfqpoint{4.116878in}{2.541570in}}%
\pgfpathlineto{\pgfqpoint{4.127367in}{2.536413in}}%
\pgfpathlineto{\pgfqpoint{4.137857in}{2.531508in}}%
\pgfpathlineto{\pgfqpoint{4.148347in}{2.526844in}}%
\pgfpathlineto{\pgfqpoint{4.158836in}{2.522410in}}%
\pgfpathlineto{\pgfqpoint{4.170200in}{2.517853in}}%
\pgfpathlineto{\pgfqpoint{4.181564in}{2.513541in}}%
\pgfpathlineto{\pgfqpoint{4.192928in}{2.509463in}}%
\pgfpathlineto{\pgfqpoint{4.205166in}{2.505318in}}%
\pgfpathlineto{\pgfqpoint{4.217404in}{2.501415in}}%
\pgfpathlineto{\pgfqpoint{4.229642in}{2.497742in}}%
\pgfpathlineto{\pgfqpoint{4.242754in}{2.494047in}}%
\pgfpathlineto{\pgfqpoint{4.255866in}{2.490586in}}%
\pgfpathlineto{\pgfqpoint{4.268978in}{2.487345in}}%
\pgfpathlineto{\pgfqpoint{4.282964in}{2.484117in}}%
\pgfpathlineto{\pgfqpoint{4.296950in}{2.481109in}}%
\pgfpathlineto{\pgfqpoint{4.311811in}{2.478138in}}%
\pgfpathlineto{\pgfqpoint{4.327545in}{2.475229in}}%
\pgfpathlineto{\pgfqpoint{4.343280in}{2.472545in}}%
\pgfpathlineto{\pgfqpoint{4.359889in}{2.469938in}}%
\pgfpathlineto{\pgfqpoint{4.377371in}{2.467425in}}%
\pgfpathlineto{\pgfqpoint{4.395728in}{2.465021in}}%
\pgfpathlineto{\pgfqpoint{4.414959in}{2.462737in}}%
\pgfpathlineto{\pgfqpoint{4.435065in}{2.460584in}}%
\pgfpathlineto{\pgfqpoint{4.456044in}{2.458568in}}%
\pgfpathlineto{\pgfqpoint{4.477897in}{2.456694in}}%
\pgfpathlineto{\pgfqpoint{4.501499in}{2.454902in}}%
\pgfpathlineto{\pgfqpoint{4.525975in}{2.453268in}}%
\pgfpathlineto{\pgfqpoint{4.552199in}{2.451743in}}%
\pgfpathlineto{\pgfqpoint{4.580172in}{2.450341in}}%
\pgfpathlineto{\pgfqpoint{4.610767in}{2.449037in}}%
\pgfpathlineto{\pgfqpoint{4.643110in}{2.447882in}}%
\pgfpathlineto{\pgfqpoint{4.678950in}{2.446828in}}%
\pgfpathlineto{\pgfqpoint{4.718286in}{2.445898in}}%
\pgfpathlineto{\pgfqpoint{4.761993in}{2.445091in}}%
\pgfpathlineto{\pgfqpoint{4.811819in}{2.444401in}}%
\pgfpathlineto{\pgfqpoint{4.868638in}{2.443841in}}%
\pgfpathlineto{\pgfqpoint{4.935947in}{2.443406in}}%
\pgfpathlineto{\pgfqpoint{5.019864in}{2.443097in}}%
\pgfpathlineto{\pgfqpoint{5.132629in}{2.442919in}}%
\pgfpathlineto{\pgfqpoint{5.329310in}{2.442868in}}%
\pgfpathlineto{\pgfqpoint{5.334555in}{2.442868in}}%
\pgfpathlineto{\pgfqpoint{5.334555in}{2.442868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204231in}{2.371173in}}%
\pgfpathlineto{\pgfqpoint{3.204231in}{3.948476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609079in}{2.371173in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{3.948476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204231in}{2.371173in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{2.371173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204231in}{3.948476in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{3.948476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.406655in,y=4.031809in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Density \(\displaystyle \rho(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803514in}{3.062673in}}%
\pgfpathlineto{\pgfqpoint{5.511857in}{3.062673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.539634in}{3.062673in}}{\pgfqpoint{5.539634in}{3.090451in}}%
\pgfpathlineto{\pgfqpoint{5.539634in}{3.851253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.539634in}{3.879031in}}{\pgfqpoint{5.511857in}{3.879031in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{3.879031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.775736in}{3.879031in}}{\pgfqpoint{4.775736in}{3.851253in}}%
\pgfpathlineto{\pgfqpoint{4.775736in}{3.090451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.775736in}{3.062673in}}{\pgfqpoint{4.803514in}{3.062673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831292in}{3.774865in}}%
\pgfpathlineto{\pgfqpoint{5.109070in}{3.774865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.220181in,y=3.726253in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle i=\)3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.831292in}{3.581192in}}%
\pgfpathlineto{\pgfqpoint{5.109070in}{3.581192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.220181in,y=3.532581in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle i=\)2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.831292in}{3.387519in}}%
\pgfpathlineto{\pgfqpoint{5.109070in}{3.387519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.220181in,y=3.338908in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle i=\)1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.831292in}{3.193846in}}%
\pgfpathlineto{\pgfqpoint{5.109070in}{3.193846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.220181in,y=3.145235in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle i=\)0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204231in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{1.897982in}}%
\pgfpathlineto{\pgfqpoint{3.204231in}{1.897982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313543in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.313543in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259142in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.259142in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.204741in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.204741in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204231in}{0.439505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037564in, y=0.391280in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204231in}{0.822078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037564in, y=0.773853in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204231in}{1.204651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037564in, y=1.156425in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204231in}{1.587223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037564in, y=1.538998in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.204231in,y=1.939649in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204231in}{0.320679in}}{\pgfqpoint{2.404847in}{1.577303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.313543in}{0.439505in}}%
\pgfpathlineto{\pgfqpoint{3.358159in}{0.442233in}}%
\pgfpathlineto{\pgfqpoint{3.402776in}{0.459442in}}%
\pgfpathlineto{\pgfqpoint{3.447393in}{0.502219in}}%
\pgfpathlineto{\pgfqpoint{3.492010in}{0.576921in}}%
\pgfpathlineto{\pgfqpoint{3.536627in}{0.684313in}}%
\pgfpathlineto{\pgfqpoint{3.581244in}{0.819903in}}%
\pgfpathlineto{\pgfqpoint{3.625860in}{0.975199in}}%
\pgfpathlineto{\pgfqpoint{3.670477in}{1.139485in}}%
\pgfpathlineto{\pgfqpoint{3.715094in}{1.301625in}}%
\pgfpathlineto{\pgfqpoint{3.759711in}{1.451565in}}%
\pgfpathlineto{\pgfqpoint{3.804328in}{1.581325in}}%
\pgfpathlineto{\pgfqpoint{3.848945in}{1.685467in}}%
\pgfpathlineto{\pgfqpoint{3.893561in}{1.761113in}}%
\pgfpathlineto{\pgfqpoint{3.938178in}{1.807652in}}%
\pgfpathlineto{\pgfqpoint{3.982795in}{1.826286in}}%
\pgfpathlineto{\pgfqpoint{4.027412in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{4.072029in}{1.790610in}}%
\pgfpathlineto{\pgfqpoint{4.116646in}{1.743292in}}%
\pgfpathlineto{\pgfqpoint{4.161262in}{1.681315in}}%
\pgfpathlineto{\pgfqpoint{4.205879in}{1.608289in}}%
\pgfpathlineto{\pgfqpoint{4.250496in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{4.295113in}{1.441926in}}%
\pgfpathlineto{\pgfqpoint{4.339730in}{1.354010in}}%
\pgfpathlineto{\pgfqpoint{4.384347in}{1.265852in}}%
\pgfpathlineto{\pgfqpoint{4.428963in}{1.179142in}}%
\pgfpathlineto{\pgfqpoint{4.473580in}{1.095208in}}%
\pgfpathlineto{\pgfqpoint{4.518197in}{1.015065in}}%
\pgfpathlineto{\pgfqpoint{4.562814in}{0.939454in}}%
\pgfpathlineto{\pgfqpoint{4.607431in}{0.868887in}}%
\pgfpathlineto{\pgfqpoint{4.652048in}{0.803684in}}%
\pgfpathlineto{\pgfqpoint{4.696664in}{0.744010in}}%
\pgfpathlineto{\pgfqpoint{4.741281in}{0.689903in}}%
\pgfpathlineto{\pgfqpoint{4.785898in}{0.641301in}}%
\pgfpathlineto{\pgfqpoint{4.830515in}{0.598064in}}%
\pgfpathlineto{\pgfqpoint{4.875132in}{0.559987in}}%
\pgfpathlineto{\pgfqpoint{4.919749in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{4.964365in}{0.498284in}}%
\pgfpathlineto{\pgfqpoint{5.008982in}{0.474061in}}%
\pgfpathlineto{\pgfqpoint{5.053599in}{0.453823in}}%
\pgfpathlineto{\pgfqpoint{5.098216in}{0.437227in}}%
\pgfpathlineto{\pgfqpoint{5.142833in}{0.423921in}}%
\pgfpathlineto{\pgfqpoint{5.187450in}{0.413545in}}%
\pgfpathlineto{\pgfqpoint{5.232066in}{0.405737in}}%
\pgfpathlineto{\pgfqpoint{5.276683in}{0.400133in}}%
\pgfpathlineto{\pgfqpoint{5.321300in}{0.396367in}}%
\pgfpathlineto{\pgfqpoint{5.365917in}{0.394073in}}%
\pgfpathlineto{\pgfqpoint{5.410534in}{0.392887in}}%
\pgfpathlineto{\pgfqpoint{5.455151in}{0.392442in}}%
\pgfpathlineto{\pgfqpoint{5.499767in}{0.392374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204231in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.204231in}{1.897982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609079in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{1.897982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204231in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204231in}{1.897982in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{1.897982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.406655in,y=1.981315in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TOV\(\displaystyle _0\) and LE results}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253000in}{1.580467in}}%
\pgfpathlineto{\pgfqpoint{5.511857in}{1.580467in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.539634in}{1.580467in}}{\pgfqpoint{5.539634in}{1.608245in}}%
\pgfpathlineto{\pgfqpoint{5.539634in}{1.800760in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.539634in}{1.828537in}}{\pgfqpoint{5.511857in}{1.828537in}}%
\pgfpathlineto{\pgfqpoint{4.253000in}{1.828537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.225222in}{1.828537in}}{\pgfqpoint{4.225222in}{1.800760in}}%
\pgfpathlineto{\pgfqpoint{4.225222in}{1.608245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.225222in}{1.580467in}}{\pgfqpoint{4.253000in}{1.580467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.280777in}{1.724371in}}%
\pgfpathlineto{\pgfqpoint{4.558555in}{1.724371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.669666in,y=1.675760in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_{LE}-p_{TOV,0}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pictures/5-MoreExactSolutions/LE-ExactN2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.778523in}{2.159806in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.778523in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.778523in}{2.159806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.159806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.848984in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.848984in}{1.978405in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{1.978405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724323in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.724323in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189492in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.189492in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654662in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654662in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119831in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119831in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546647in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546647in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3.918}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736066in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Radial Coordinate \(\displaystyle \xi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.566414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.518189in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.902608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.854383in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.238802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.190577in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.574996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.526771in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.911190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.862965in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.239048in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont LE Solution \(\displaystyle \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{2.225835in}{1.478713in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724323in}{1.911190in}}%
\pgfpathlineto{\pgfqpoint{0.738278in}{1.910989in}}%
\pgfpathlineto{\pgfqpoint{0.752233in}{1.910384in}}%
\pgfpathlineto{\pgfqpoint{0.766188in}{1.909376in}}%
\pgfpathlineto{\pgfqpoint{0.780143in}{1.907967in}}%
\pgfpathlineto{\pgfqpoint{0.794098in}{1.906159in}}%
\pgfpathlineto{\pgfqpoint{0.808054in}{1.903952in}}%
\pgfpathlineto{\pgfqpoint{0.822009in}{1.901350in}}%
\pgfpathlineto{\pgfqpoint{0.835964in}{1.898354in}}%
\pgfpathlineto{\pgfqpoint{0.849919in}{1.894970in}}%
\pgfpathlineto{\pgfqpoint{0.863874in}{1.891199in}}%
\pgfpathlineto{\pgfqpoint{0.877829in}{1.887046in}}%
\pgfpathlineto{\pgfqpoint{0.891784in}{1.882515in}}%
\pgfpathlineto{\pgfqpoint{0.905739in}{1.877612in}}%
\pgfpathlineto{\pgfqpoint{0.919694in}{1.872341in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.866707in}}%
\pgfpathlineto{\pgfqpoint{0.947604in}{1.860717in}}%
\pgfpathlineto{\pgfqpoint{0.961559in}{1.854377in}}%
\pgfpathlineto{\pgfqpoint{0.975515in}{1.847693in}}%
\pgfpathlineto{\pgfqpoint{0.989470in}{1.840671in}}%
\pgfpathlineto{\pgfqpoint{1.003425in}{1.833320in}}%
\pgfpathlineto{\pgfqpoint{1.017380in}{1.825646in}}%
\pgfpathlineto{\pgfqpoint{1.031335in}{1.817656in}}%
\pgfpathlineto{\pgfqpoint{1.045290in}{1.809359in}}%
\pgfpathlineto{\pgfqpoint{1.059245in}{1.800763in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{1.791876in}}%
\pgfpathlineto{\pgfqpoint{1.087155in}{1.782706in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{1.773262in}}%
\pgfpathlineto{\pgfqpoint{1.115065in}{1.763553in}}%
\pgfpathlineto{\pgfqpoint{1.129020in}{1.753588in}}%
\pgfpathlineto{\pgfqpoint{1.142975in}{1.743375in}}%
\pgfpathlineto{\pgfqpoint{1.156931in}{1.732924in}}%
\pgfpathlineto{\pgfqpoint{1.170886in}{1.722244in}}%
\pgfpathlineto{\pgfqpoint{1.184841in}{1.711344in}}%
\pgfpathlineto{\pgfqpoint{1.198796in}{1.700235in}}%
\pgfpathlineto{\pgfqpoint{1.212751in}{1.688924in}}%
\pgfpathlineto{\pgfqpoint{1.226706in}{1.677422in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{1.665738in}}%
\pgfpathlineto{\pgfqpoint{1.254616in}{1.653881in}}%
\pgfpathlineto{\pgfqpoint{1.268571in}{1.641862in}}%
\pgfpathlineto{\pgfqpoint{1.296481in}{1.617371in}}%
\pgfpathlineto{\pgfqpoint{1.324392in}{1.592340in}}%
\pgfpathlineto{\pgfqpoint{1.352302in}{1.566843in}}%
\pgfpathlineto{\pgfqpoint{1.380212in}{1.540952in}}%
\pgfpathlineto{\pgfqpoint{1.408122in}{1.514736in}}%
\pgfpathlineto{\pgfqpoint{1.436032in}{1.488263in}}%
\pgfpathlineto{\pgfqpoint{1.477897in}{1.448218in}}%
\pgfpathlineto{\pgfqpoint{1.617448in}{1.314215in}}%
\pgfpathlineto{\pgfqpoint{1.659313in}{1.274540in}}%
\pgfpathlineto{\pgfqpoint{1.687224in}{1.248366in}}%
\pgfpathlineto{\pgfqpoint{1.715134in}{1.222456in}}%
\pgfpathlineto{\pgfqpoint{1.743044in}{1.196845in}}%
\pgfpathlineto{\pgfqpoint{1.770954in}{1.171565in}}%
\pgfpathlineto{\pgfqpoint{1.798864in}{1.146643in}}%
\pgfpathlineto{\pgfqpoint{1.826774in}{1.122105in}}%
\pgfpathlineto{\pgfqpoint{1.854685in}{1.097972in}}%
\pgfpathlineto{\pgfqpoint{1.882595in}{1.074264in}}%
\pgfpathlineto{\pgfqpoint{1.910505in}{1.050997in}}%
\pgfpathlineto{\pgfqpoint{1.938415in}{1.028186in}}%
\pgfpathlineto{\pgfqpoint{1.966325in}{1.005841in}}%
\pgfpathlineto{\pgfqpoint{1.994235in}{0.983974in}}%
\pgfpathlineto{\pgfqpoint{2.022145in}{0.962590in}}%
\pgfpathlineto{\pgfqpoint{2.050056in}{0.941695in}}%
\pgfpathlineto{\pgfqpoint{2.077966in}{0.921292in}}%
\pgfpathlineto{\pgfqpoint{2.105876in}{0.901383in}}%
\pgfpathlineto{\pgfqpoint{2.133786in}{0.881968in}}%
\pgfpathlineto{\pgfqpoint{2.161696in}{0.863045in}}%
\pgfpathlineto{\pgfqpoint{2.189606in}{0.844613in}}%
\pgfpathlineto{\pgfqpoint{2.217517in}{0.826665in}}%
\pgfpathlineto{\pgfqpoint{2.245427in}{0.809199in}}%
\pgfpathlineto{\pgfqpoint{2.273337in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{2.301247in}{0.775681in}}%
\pgfpathlineto{\pgfqpoint{2.329157in}{0.759616in}}%
\pgfpathlineto{\pgfqpoint{2.357067in}{0.744001in}}%
\pgfpathlineto{\pgfqpoint{2.384978in}{0.728828in}}%
\pgfpathlineto{\pgfqpoint{2.412888in}{0.714088in}}%
\pgfpathlineto{\pgfqpoint{2.440798in}{0.699769in}}%
\pgfpathlineto{\pgfqpoint{2.468708in}{0.685861in}}%
\pgfpathlineto{\pgfqpoint{2.496618in}{0.672353in}}%
\pgfpathlineto{\pgfqpoint{2.510573in}{0.665716in}}%
\pgfpathlineto{\pgfqpoint{2.524528in}{0.657734in}}%
\pgfpathlineto{\pgfqpoint{2.538483in}{0.581990in}}%
\pgfpathlineto{\pgfqpoint{2.538483in}{0.581990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{2.225835in}{1.478713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.724323in}{1.911190in}}%
\pgfpathlineto{\pgfqpoint{0.738278in}{1.911190in}}%
\pgfpathlineto{\pgfqpoint{0.752233in}{1.910496in}}%
\pgfpathlineto{\pgfqpoint{0.766188in}{1.909451in}}%
\pgfpathlineto{\pgfqpoint{0.780143in}{1.908023in}}%
\pgfpathlineto{\pgfqpoint{0.794098in}{1.906203in}}%
\pgfpathlineto{\pgfqpoint{0.808054in}{1.903989in}}%
\pgfpathlineto{\pgfqpoint{0.822009in}{1.901381in}}%
\pgfpathlineto{\pgfqpoint{0.835964in}{1.898382in}}%
\pgfpathlineto{\pgfqpoint{0.849919in}{1.894993in}}%
\pgfpathlineto{\pgfqpoint{0.863874in}{1.891220in}}%
\pgfpathlineto{\pgfqpoint{0.877829in}{1.887065in}}%
\pgfpathlineto{\pgfqpoint{0.891784in}{1.882532in}}%
\pgfpathlineto{\pgfqpoint{0.905739in}{1.877627in}}%
\pgfpathlineto{\pgfqpoint{0.919694in}{1.872355in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.866720in}}%
\pgfpathlineto{\pgfqpoint{0.947604in}{1.860729in}}%
\pgfpathlineto{\pgfqpoint{0.961559in}{1.854387in}}%
\pgfpathlineto{\pgfqpoint{0.975515in}{1.847702in}}%
\pgfpathlineto{\pgfqpoint{0.989470in}{1.840680in}}%
\pgfpathlineto{\pgfqpoint{1.003425in}{1.833328in}}%
\pgfpathlineto{\pgfqpoint{1.017380in}{1.825653in}}%
\pgfpathlineto{\pgfqpoint{1.031335in}{1.817663in}}%
\pgfpathlineto{\pgfqpoint{1.045290in}{1.809365in}}%
\pgfpathlineto{\pgfqpoint{1.059245in}{1.800769in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{1.791881in}}%
\pgfpathlineto{\pgfqpoint{1.087155in}{1.782711in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{1.773266in}}%
\pgfpathlineto{\pgfqpoint{1.115065in}{1.763557in}}%
\pgfpathlineto{\pgfqpoint{1.129020in}{1.753591in}}%
\pgfpathlineto{\pgfqpoint{1.142975in}{1.743378in}}%
\pgfpathlineto{\pgfqpoint{1.156931in}{1.732926in}}%
\pgfpathlineto{\pgfqpoint{1.170886in}{1.722246in}}%
\pgfpathlineto{\pgfqpoint{1.184841in}{1.711346in}}%
\pgfpathlineto{\pgfqpoint{1.198796in}{1.700236in}}%
\pgfpathlineto{\pgfqpoint{1.212751in}{1.688925in}}%
\pgfpathlineto{\pgfqpoint{1.226706in}{1.677423in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{1.665738in}}%
\pgfpathlineto{\pgfqpoint{1.254616in}{1.653882in}}%
\pgfpathlineto{\pgfqpoint{1.268571in}{1.641862in}}%
\pgfpathlineto{\pgfqpoint{1.296481in}{1.617371in}}%
\pgfpathlineto{\pgfqpoint{1.324392in}{1.592340in}}%
\pgfpathlineto{\pgfqpoint{1.352302in}{1.566842in}}%
\pgfpathlineto{\pgfqpoint{1.380212in}{1.540950in}}%
\pgfpathlineto{\pgfqpoint{1.408122in}{1.514734in}}%
\pgfpathlineto{\pgfqpoint{1.436032in}{1.488261in}}%
\pgfpathlineto{\pgfqpoint{1.477897in}{1.448215in}}%
\pgfpathlineto{\pgfqpoint{1.617448in}{1.314212in}}%
\pgfpathlineto{\pgfqpoint{1.659313in}{1.274537in}}%
\pgfpathlineto{\pgfqpoint{1.687224in}{1.248362in}}%
\pgfpathlineto{\pgfqpoint{1.715134in}{1.222453in}}%
\pgfpathlineto{\pgfqpoint{1.743044in}{1.196842in}}%
\pgfpathlineto{\pgfqpoint{1.770954in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{1.798864in}{1.146640in}}%
\pgfpathlineto{\pgfqpoint{1.826774in}{1.122101in}}%
\pgfpathlineto{\pgfqpoint{1.854685in}{1.097968in}}%
\pgfpathlineto{\pgfqpoint{1.882595in}{1.074260in}}%
\pgfpathlineto{\pgfqpoint{1.910505in}{1.050994in}}%
\pgfpathlineto{\pgfqpoint{1.938415in}{1.028182in}}%
\pgfpathlineto{\pgfqpoint{1.966325in}{1.005838in}}%
\pgfpathlineto{\pgfqpoint{1.994235in}{0.983970in}}%
\pgfpathlineto{\pgfqpoint{2.022145in}{0.962586in}}%
\pgfpathlineto{\pgfqpoint{2.050056in}{0.941691in}}%
\pgfpathlineto{\pgfqpoint{2.077966in}{0.921289in}}%
\pgfpathlineto{\pgfqpoint{2.105876in}{0.901380in}}%
\pgfpathlineto{\pgfqpoint{2.133786in}{0.881965in}}%
\pgfpathlineto{\pgfqpoint{2.161696in}{0.863043in}}%
\pgfpathlineto{\pgfqpoint{2.189606in}{0.844610in}}%
\pgfpathlineto{\pgfqpoint{2.217517in}{0.826663in}}%
\pgfpathlineto{\pgfqpoint{2.245427in}{0.809196in}}%
\pgfpathlineto{\pgfqpoint{2.273337in}{0.792204in}}%
\pgfpathlineto{\pgfqpoint{2.301247in}{0.775679in}}%
\pgfpathlineto{\pgfqpoint{2.329157in}{0.759613in}}%
\pgfpathlineto{\pgfqpoint{2.357067in}{0.743999in}}%
\pgfpathlineto{\pgfqpoint{2.384978in}{0.728826in}}%
\pgfpathlineto{\pgfqpoint{2.412888in}{0.714085in}}%
\pgfpathlineto{\pgfqpoint{2.440798in}{0.699767in}}%
\pgfpathlineto{\pgfqpoint{2.468708in}{0.685859in}}%
\pgfpathlineto{\pgfqpoint{2.496618in}{0.672352in}}%
\pgfpathlineto{\pgfqpoint{2.524528in}{0.659234in}}%
\pgfpathlineto{\pgfqpoint{2.552439in}{0.646493in}}%
\pgfpathlineto{\pgfqpoint{2.580349in}{0.634119in}}%
\pgfpathlineto{\pgfqpoint{2.608259in}{0.622100in}}%
\pgfpathlineto{\pgfqpoint{2.636169in}{0.610423in}}%
\pgfpathlineto{\pgfqpoint{2.664079in}{0.599077in}}%
\pgfpathlineto{\pgfqpoint{2.691989in}{0.588050in}}%
\pgfpathlineto{\pgfqpoint{2.719899in}{0.577330in}}%
\pgfpathlineto{\pgfqpoint{2.747810in}{0.566905in}}%
\pgfpathlineto{\pgfqpoint{2.747810in}{0.566905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{1.978405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848984in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.848984in}{1.978405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.848984in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.978405in}}%
\pgfpathlineto{\pgfqpoint{2.848984in}{1.978405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024234in}{1.479948in}}%
\pgfpathlineto{\pgfqpoint{2.751762in}{1.479948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.779540in}{1.479948in}}{\pgfqpoint{2.779540in}{1.507726in}}%
\pgfpathlineto{\pgfqpoint{2.779540in}{1.881182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.779540in}{1.908960in}}{\pgfqpoint{2.751762in}{1.908960in}}%
\pgfpathlineto{\pgfqpoint{2.024234in}{1.908960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.996456in}{1.908960in}}{\pgfqpoint{1.996456in}{1.881182in}}%
\pgfpathlineto{\pgfqpoint{1.996456in}{1.507726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.996456in}{1.479948in}}{\pgfqpoint{2.024234in}{1.479948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052012in}{1.804793in}}%
\pgfpathlineto{\pgfqpoint{2.329790in}{1.804793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440901in,y=1.756182in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_{\mathrm{ser}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.052012in}{1.611121in}}%
\pgfpathlineto{\pgfqpoint{2.329790in}{1.611121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440901in,y=1.562510in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_{\mathrm{num}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452688in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.678523in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.678523in}{1.978405in}}%
\pgfpathlineto{\pgfqpoint{3.452688in}{1.978405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545703in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.545703in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361625in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361625in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.177547in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.177547in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.565606in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Index \(\displaystyle m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452688in}{0.613157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.177996in, y=0.564932in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452688in}{1.071001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.177996in, y=1.022775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452688in}{1.528845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.177996in, y=1.480619in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.122441in,y=1.239048in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Radius of Convergence \(\displaystyle R_m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.452688in}{0.499691in}}{\pgfqpoint{2.225835in}{1.478713in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553862in}{0.566905in}}%
\pgfpathlineto{\pgfqpoint{3.562022in}{0.872441in}}%
\pgfpathlineto{\pgfqpoint{3.570181in}{1.044146in}}%
\pgfpathlineto{\pgfqpoint{3.578340in}{1.161574in}}%
\pgfpathlineto{\pgfqpoint{3.586499in}{1.247929in}}%
\pgfpathlineto{\pgfqpoint{3.594659in}{1.314740in}}%
\pgfpathlineto{\pgfqpoint{3.602818in}{1.368289in}}%
\pgfpathlineto{\pgfqpoint{3.610977in}{1.412360in}}%
\pgfpathlineto{\pgfqpoint{3.619136in}{1.449388in}}%
\pgfpathlineto{\pgfqpoint{3.627295in}{1.481015in}}%
\pgfpathlineto{\pgfqpoint{3.635455in}{1.508399in}}%
\pgfpathlineto{\pgfqpoint{3.643614in}{1.532381in}}%
\pgfpathlineto{\pgfqpoint{3.651773in}{1.553587in}}%
\pgfpathlineto{\pgfqpoint{3.659932in}{1.572494in}}%
\pgfpathlineto{\pgfqpoint{3.668092in}{1.589475in}}%
\pgfpathlineto{\pgfqpoint{3.676251in}{1.604823in}}%
\pgfpathlineto{\pgfqpoint{3.684410in}{1.618773in}}%
\pgfpathlineto{\pgfqpoint{3.692569in}{1.631517in}}%
\pgfpathlineto{\pgfqpoint{3.700728in}{1.643211in}}%
\pgfpathlineto{\pgfqpoint{3.708888in}{1.653986in}}%
\pgfpathlineto{\pgfqpoint{3.717047in}{1.663950in}}%
\pgfpathlineto{\pgfqpoint{3.725206in}{1.673197in}}%
\pgfpathlineto{\pgfqpoint{3.733365in}{1.681804in}}%
\pgfpathlineto{\pgfqpoint{3.741525in}{1.689837in}}%
\pgfpathlineto{\pgfqpoint{3.749684in}{1.697356in}}%
\pgfpathlineto{\pgfqpoint{3.757843in}{1.704410in}}%
\pgfpathlineto{\pgfqpoint{3.766002in}{1.711042in}}%
\pgfpathlineto{\pgfqpoint{3.774161in}{1.717291in}}%
\pgfpathlineto{\pgfqpoint{3.782321in}{1.723191in}}%
\pgfpathlineto{\pgfqpoint{3.790480in}{1.728772in}}%
\pgfpathlineto{\pgfqpoint{3.798639in}{1.734058in}}%
\pgfpathlineto{\pgfqpoint{3.806798in}{1.739076in}}%
\pgfpathlineto{\pgfqpoint{3.814957in}{1.743844in}}%
\pgfpathlineto{\pgfqpoint{3.823117in}{1.748382in}}%
\pgfpathlineto{\pgfqpoint{3.831276in}{1.752707in}}%
\pgfpathlineto{\pgfqpoint{3.839435in}{1.756834in}}%
\pgfpathlineto{\pgfqpoint{3.847594in}{1.760777in}}%
\pgfpathlineto{\pgfqpoint{3.855754in}{1.764549in}}%
\pgfpathlineto{\pgfqpoint{3.863913in}{1.768160in}}%
\pgfpathlineto{\pgfqpoint{3.872072in}{1.771622in}}%
\pgfpathlineto{\pgfqpoint{3.880231in}{1.774944in}}%
\pgfpathlineto{\pgfqpoint{3.888390in}{1.778134in}}%
\pgfpathlineto{\pgfqpoint{3.904709in}{1.784151in}}%
\pgfpathlineto{\pgfqpoint{3.921027in}{1.789729in}}%
\pgfpathlineto{\pgfqpoint{3.937346in}{1.794917in}}%
\pgfpathlineto{\pgfqpoint{3.953664in}{1.799755in}}%
\pgfpathlineto{\pgfqpoint{3.969983in}{1.804279in}}%
\pgfpathlineto{\pgfqpoint{3.986301in}{1.808520in}}%
\pgfpathlineto{\pgfqpoint{4.002620in}{1.812504in}}%
\pgfpathlineto{\pgfqpoint{4.018938in}{1.816255in}}%
\pgfpathlineto{\pgfqpoint{4.035256in}{1.819793in}}%
\pgfpathlineto{\pgfqpoint{4.051575in}{1.823137in}}%
\pgfpathlineto{\pgfqpoint{4.067893in}{1.826303in}}%
\pgfpathlineto{\pgfqpoint{4.084212in}{1.829305in}}%
\pgfpathlineto{\pgfqpoint{4.108689in}{1.833528in}}%
\pgfpathlineto{\pgfqpoint{4.133167in}{1.837449in}}%
\pgfpathlineto{\pgfqpoint{4.157645in}{1.841100in}}%
\pgfpathlineto{\pgfqpoint{4.182122in}{1.844509in}}%
\pgfpathlineto{\pgfqpoint{4.206600in}{1.847700in}}%
\pgfpathlineto{\pgfqpoint{4.231078in}{1.850695in}}%
\pgfpathlineto{\pgfqpoint{4.255555in}{1.853510in}}%
\pgfpathlineto{\pgfqpoint{4.288192in}{1.857013in}}%
\pgfpathlineto{\pgfqpoint{4.320829in}{1.860260in}}%
\pgfpathlineto{\pgfqpoint{4.353466in}{1.863278in}}%
\pgfpathlineto{\pgfqpoint{4.386103in}{1.866092in}}%
\pgfpathlineto{\pgfqpoint{4.426899in}{1.869353in}}%
\pgfpathlineto{\pgfqpoint{4.467695in}{1.872362in}}%
\pgfpathlineto{\pgfqpoint{4.508491in}{1.875147in}}%
\pgfpathlineto{\pgfqpoint{4.549287in}{1.877733in}}%
\pgfpathlineto{\pgfqpoint{4.598243in}{1.880603in}}%
\pgfpathlineto{\pgfqpoint{4.647198in}{1.883249in}}%
\pgfpathlineto{\pgfqpoint{4.704312in}{1.886085in}}%
\pgfpathlineto{\pgfqpoint{4.761427in}{1.888686in}}%
\pgfpathlineto{\pgfqpoint{4.818542in}{1.891081in}}%
\pgfpathlineto{\pgfqpoint{4.883815in}{1.893595in}}%
\pgfpathlineto{\pgfqpoint{4.957248in}{1.896177in}}%
\pgfpathlineto{\pgfqpoint{5.030681in}{1.898531in}}%
\pgfpathlineto{\pgfqpoint{5.112273in}{1.900916in}}%
\pgfpathlineto{\pgfqpoint{5.202025in}{1.903297in}}%
\pgfpathlineto{\pgfqpoint{5.291776in}{1.905458in}}%
\pgfpathlineto{\pgfqpoint{5.389687in}{1.907602in}}%
\pgfpathlineto{\pgfqpoint{5.495757in}{1.909706in}}%
\pgfpathlineto{\pgfqpoint{5.577349in}{1.911190in}}%
\pgfpathlineto{\pgfqpoint{5.577349in}{1.911190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452688in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.452688in}{1.978405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678523in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.678523in}{1.978405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452688in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.678523in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452688in}{1.978405in}}%
\pgfpathlineto{\pgfqpoint{5.678523in}{1.978405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925898in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{5.581301in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.609079in}{0.569136in}}{\pgfqpoint{5.609079in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{5.609079in}{0.776697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.609079in}{0.804475in}}{\pgfqpoint{5.581301in}{0.804475in}}%
\pgfpathlineto{\pgfqpoint{4.925898in}{0.804475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.898120in}{0.804475in}}{\pgfqpoint{4.898120in}{0.776697in}}%
\pgfpathlineto{\pgfqpoint{4.898120in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.898120in}{0.569136in}}{\pgfqpoint{4.925898in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953676in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{5.231454in}{0.700308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.342565in,y=0.651697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R_m\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

